On the micro PIV accuracy and reliability utilizing suspension particles of large, non-Gaussian particle image

Optical investigations on the dynamics of dense suspensions are challenging due to reduced optical accessibility. Furthermore, the suspension particle image size can strongly deviate from the optimal particle image size for PIV measurements. Optical accessibility can be achieved by refractive index matching of surface labelled suspension particles. This results in particle images that are transparent in the particle image center, but fluoresce at the particle image rim, resulting in ring-shaped particle images. In the present study the influence of particle image size of such ring-shaped particle images is compared with Gaussian and plateau-shaped particle images. Particles of Gaussian image shape result from fully labelled particles with small image diameters and are commonly used in PIV measurements. Such particles are also utilized for the determination of the continuous phase velocities in the experimental part of the present study. Monte Carlo simulations show that ring-shaped particle images have a superior behavior, i.e. they assume a reduced displacement estimation error for noisy as well as for noise-free image data, compared to Gaussian and plateau-shaped particle images. This is also true for large particle image diameters when particle images are intersected at interrogation window borders. Measurements are performed on a suspension containing 5 Vol.-% surface labelled, refractive index matched 60$\mu$m PMMA particles. Simultaneously, $\mu$PIV measurements of the carrier liquid flow are performed utilizing 1.19$\mu$m fluorescent PS particles. Overall, the present study demonstrates theoretically and experimentally that the usage of suspension particles with ring-shaped images is suitable for $\mu$PIV measurements to gain detailed insights into suspension bulk dynamics.

==> Figures/Results_Cut/Cut50_DetectabilityMean_Comparison_SOC_V2_edit.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.07059,0.40784,0.70196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\columnwidth,
height=3.5/5*0.95\columnwidth,
%at={(2.259in,0.896in)},
%scale only axis,
xmin=0,
xmax=61,
xlabel style={font=\color{white!15!black}},
xlabel={$D_{PI}$ / \si{\pixel}},
ymin=3.5,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={$D$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
axis background/.style={fill=white},
legend style={at={(axis cs:27,6.7)}, anchor=north, legend cell align=left, align=left, draw=white,legend columns=2,/tikz/column 2/.style={column sep=10pt}}
]

\addlegendimage{only marks, color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}},
\addlegendimage{only marks, color=mycolor3, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor3}},
\addlegendimage{only marks, color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}},
\addlegendimage{only marks, color=mycolor3, line width=1.0pt, draw=none, mark size=2pt, mark=triangle, mark options={solid, mycolor3}},
\addlegendimage{only marks, color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}},
\addlegendimage{only marks, color=mycolor3, line width=1.0pt, draw=none, mark size=2pt, mark=diamond, mark options={solid, mycolor3}},
\addlegendimage{no markers, dashed, color=black, line width=1.0pt},

\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor2, mycolor1}, mark size=2pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	5.00152611255646	-2.55831267281792e-08	-2.55831267281792e-08\\
1.5	5.00107676124573	-0.000611605707550922	-0.000611605707550922\\
2	4.99856320095062	-0.00182980889706386	-0.00182980889706386\\
2.5	4.9854269618988	-0.00578393340324368	-0.00578393340324368\\
3	4.95644911575317	-0.0134020203068035	-0.0134020203068035\\
5	4.84069183206558	-0.0124202355161431	-0.0124202355161431\\
7.5	4.68246449899674	-0.0231317103313673	-0.0231317103313673\\
10	4.61554127168655	-0.0312611951418056	-0.0312611951418056\\
12.5	4.59667318344116	-0.03290282516702	-0.03290282516702\\
15	4.56048727321625	-0.0376400621692001	-0.0376400621692001\\
17.5	4.50316185188293	-0.0450524487417585	-0.0450524487417585\\
20	4.42297141504288	-0.0524506299775176	-0.0524506299775176\\
22.5	4.43867393398285	-0.0528933596630781	-0.0528933596630781\\
25	4.38788117790222	-0.0590020935478126	-0.0590020935478126\\
27.5	4.346788022995	-0.0669717768398739	-0.0669717768398739\\
30	4.25863800859451	-0.0684719675571079	-0.0684719675571079\\
32.5	4.28647233819962	-0.0692942258071518	-0.0692942258071518\\
35	4.23920741152763	-0.0716555604849969	-0.0716555604849969\\
37.5	4.12011257791519	-0.0792127866889141	-0.0792127866889141\\
40	4.12389840054512	-0.0792687443822295	-0.0792687443822295\\
42.5	4.10289901351929	-0.0779039849184446	-0.0779039849184446\\
45	4.09508365774155	-0.0807942835078652	-0.0807942835078652\\
47.5	3.97629972696304	-0.0877879768680976	-0.0877879768680971\\
50	3.94060330414772	-0.0855163408367878	-0.0855163408367874\\
52.5	3.92987427425385	-0.0890603205497218	-0.0890603205497218\\
55	3.90727499818802	-0.088869944085102	-0.088869944085102\\
57.5	3.72964654898643	-0.0881317302433726	-0.0881317302433726\\
60	3.72188874459267	-0.0897613112103697	-0.0897613112103697\\
};
\addlegendentry{$\text{Gaussian - K}_\text{5}\text{ = 1}$}

\addplot [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}, mark size=2pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	5.00152630138397	-1.32967397092898e-08	-1.32967397092898e-08\\
1.5	4.99896413803101	-0.00196339295442094	-0.00196339295442094\\
2	4.91584317207336	-0.00625420043504388	-0.00625420043504388\\
2.5	4.8102420668602	-0.00946148832954741	-0.00946148832954741\\
3	4.74070510673523	-0.0185340100789482	-0.0185340100789482\\
5	4.61180349254608	-0.0139589874186283	-0.0139589874186283\\
7.5	4.54639313650131	-0.0237419573459112	-0.0237419573459112\\
10	4.50770536136627	-0.0294479543175949	-0.0294479543175949\\
12.5	4.50302422857285	-0.0307606928627546	-0.0307606928627546\\
15	4.48815629053116	-0.0352980157247007	-0.0352980157247007\\
17.5	4.44631311178207	-0.041772845752349	-0.041772845752349\\
20	4.39128728342056	-0.046558068536581	-0.046558068536581\\
22.5	4.40428731632233	-0.047620817566937	-0.047620817566937\\
25	4.36999150419235	-0.0525101491878424	-0.0525101491878424\\
27.5	4.37754130077362	-0.0582043196188007	-0.0582043196188007\\
30	4.27476860809326	-0.0582557518525242	-0.0582557518525242\\
32.5	4.28316282892227	-0.0610446160434508	-0.0610446160434508\\
35	4.22653848791122	-0.0597329552592187	-0.0597329552592187\\
37.5	4.17707789850235	-0.0651390212905936	-0.0651390212905936\\
40	4.20543103027344	-0.0655718165522234	-0.0655718165522234\\
42.5	4.17983168411255	-0.0628112595809833	-0.0628112595809833\\
45	4.19723261976242	-0.064511457831574	-0.064511457831574\\
47.5	4.17845970797539	-0.0698489762260186	-0.0698489762260186\\
50	4.12046570515633	-0.069218821641531	-0.069218821641531\\
52.5	4.10257800722122	-0.0705428626721423	-0.0705428626721423\\
55	4.08204905653	-0.0688090971321342	-0.0688090971321342\\
57.5	4.02760339927673	-0.0710935235312258	-0.0710935235312258\\
60	4.00698041534424	-0.0701695125414368	-0.0701695125414368\\
};
\addlegendentry{$\text{Ring-shaped - K}_\text{5}\text{ = 1}$}

\addplot [color=mycolor2, draw=none, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, mark size=2pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	4.9965235786438	-0.00980486062857366	-0.00980486062857366\\
1.5	4.99048888158798	-0.0138639367827	-0.0138639367827\\
2	4.98632342624664	-0.0101078711502591	-0.0101078711502591\\
2.5	4.93732764673233	-0.0217710727487734	-0.0217710727487734\\
3	4.89390239048004	-0.0120195890864432	-0.0120195890864432\\
5	4.51115737438202	-0.0174293985778853	-0.0174293985778853\\
7.5	4.08120213413239	-0.0169966792036726	-0.0169966792036726\\
10	3.99461628437042	-0.0118903829578305	-0.011890382957831\\
12.5	3.89554200029373	-0.0199906395824785	-0.0199906395824785\\
15	3.87278640651703	-0.0152833424590848	-0.0152833424590848\\
17.5	3.7924363193512	-0.0176993204037914	-0.0176993204037914\\
20	3.77528682279587	-0.0179734322949101	-0.0179734322949101\\
22.5	3.7610106048584	-0.0190983250983314	-0.0190983250983314\\
25	3.73835377073288	-0.022490409899091	-0.022490409899091\\
27.5	3.7123380241394	-0.0230059518879586	-0.0230059518879586\\
30	3.68124647450447	-0.030123720861186	-0.030123720861186\\
32.5	3.68045944499969	-0.0323713451610934	-0.0323713451610934\\
35	3.69081539487839	-0.0306297128292607	-0.0306297128292607\\
37.5	3.68428110313416	-0.0347124567635699	-0.0347124567635699\\
40	3.6654805727005	-0.0362760075450375	-0.0362760075450375\\
42.5	3.6361345281601	-0.0402320243060181	-0.0402320243060181\\
45	3.65519196128845	-0.0383016777057406	-0.0383016777057406\\
47.5	3.63994921016693	-0.0447720458529477	-0.0447720458529477\\
50	3.62684242224693	-0.0487198932947996	-0.0487198932947996\\
52.5	3.62446600651741	-0.0495060590426797	-0.0495060590426797\\
55	3.6068418533802	-0.0471078710921766	-0.0471078710921766\\
57.5	3.5917517683506	-0.0560324733709634	-0.0560324733709634\\
60	3.60579150104523	-0.0579920188573051	-0.0579920188573051\\
};
\addlegendentry{$\text{Gaussian - K}_\text{5}\text{ = 3}$}

\addplot [color=mycolor4, draw=none, mark=triangle, mark options={solid, mycolor4}, mark size=2pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	4.9965237827301	-0.00980486143018133	-0.00980486143018133\\
1.5	4.98512268590927	-0.0139897387960133	-0.0139897387960133\\
2	4.73454287576675	-0.011466865089834	-0.011466865089834\\
2.5	4.42153212547302	-0.0165234171476012	-0.0165234171476012\\
3	4.27478769254684	-0.0093579069763452	-0.0093579069763452\\
5	3.84645960330963	-0.008031892293479	-0.008031892293479\\
7.5	3.72039629793167	-0.00965715241982812	-0.00965715241982812\\
10	3.68128700733185	-0.00702431788727775	-0.00702431788727775\\
12.5	3.64564893293381	-0.0134825912128753	-0.0134825912128753\\
15	3.64806514596939	-0.0116815397039289	-0.0116815397039289\\
17.5	3.63142294216156	-0.0139346894240924	-0.0139346894240924\\
20	3.64070585346222	-0.0138882521554744	-0.0138882521554744\\
22.5	3.63735399675369	-0.0149104650939242	-0.0149104650939242\\
25	3.63545260334015	-0.0180028844322502	-0.0180028844322502\\
27.5	3.65711756229401	-0.0192811724598543	-0.0192811724598543\\
30	3.63069710016251	-0.0262011303916623	-0.0262011303916623\\
32.5	3.63969023513794	-0.0283582168090595	-0.0283582168090595\\
35	3.64858071327209	-0.0274773707932701	-0.0274773707932701\\
37.5	3.6985651216507	-0.0305565220937201	-0.0305565220937201\\
40	3.70420711088181	-0.0318934628949505	-0.0318934628949505\\
42.5	3.68401711893082	-0.0364501196331313	-0.0364501196331313\\
45	3.69160327076912	-0.0359722489892618	-0.0359722489892618\\
47.5	3.75014425325394	-0.0409773438203693	-0.0409773438203693\\
50	3.73055401730537	-0.0462045585686446	-0.0462045585686446\\
52.5	3.73902870774269	-0.0462111498486584	-0.0462111498486584\\
55	3.74797543859482	-0.0446808948480886	-0.0446808948480886\\
57.5	3.81604979419708	-0.0532796297877902	-0.0532796297877902\\
60	3.83254039573669	-0.0557462068914085	-0.0557462068914085\\
};
\addlegendentry{$\text{Ring-shaped - K}_\text{5}\text{ = 3}$}

\addplot [color=mycolor2, draw=none, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}, mark size=2pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	4.93649377918243	-0.0349242666103278	-0.0349242666103278\\
1.5	4.94210432720184	-0.0321821070584374	-0.0321821070584374\\
2	4.95274005699158	-0.0232478769078499	-0.0232478769078499\\
2.5	4.8935605931282	-0.0383900962828632	-0.0383900962828632\\
3	4.88808461999893	-0.0369612548056821	-0.0369612548056821\\
5	4.79934440279007	-0.0488239062601448	-0.0488239062601448\\
7.5	4.71114266395569	-0.0587475043954768	-0.0587475043954768\\
10	4.61591295099258	-0.067715199033338	-0.067715199033338\\
12.5	4.55473265767098	-0.0726723360538832	-0.0726723360538832\\
15	4.5291258161068	-0.0773313225276171	-0.0773313225276171\\
17.5	4.47294520163536	-0.0783493956095622	-0.0783493956095622\\
20	4.38812778162956	-0.0819149828516759	-0.0819149828516759\\
22.5	4.42128398370743	-0.078773238809033	-0.078773238809033\\
25	4.39616855716705	-0.0815584476088072	-0.0815584476088072\\
27.5	4.36337498354912	-0.0866943393475701	-0.0866943393475701\\
30	4.32831128358841	-0.0880866621697889	-0.0880866621697889\\
32.5	4.3390356554985	-0.0914334156944063	-0.0914334156944063\\
35	4.38763108921051	-0.0856331040214791	-0.0856331040214791\\
37.5	4.29621069478989	-0.0915012801876927	-0.0915012801876927\\
40	4.25669993376732	-0.0925144014834425	-0.0925144014834425\\
42.5	4.35669285750389	-0.0910330410749429	-0.0910330410749429\\
45	4.35253754711151	-0.0906339998235497	-0.0906339998235497\\
47.5	4.31678925085068	-0.0940076773856466	-0.0940076773856466\\
50	4.45386572217941	-0.0946439095447689	-0.0946439095447689\\
52.5	4.4484038131237	-0.0975639739196712	-0.0975639739196712\\
55	4.42933511185646	-0.0974208447718743	-0.0974208447718743\\
57.5	4.54535012888908	-0.0999134012026914	-0.0999134012026914\\
60	4.58630038642883	-0.1018322006419	-0.1018322006419\\
};
\addlegendentry{$\text{Gaussian - K}_\text{5}\text{ = 5}$}

\addplot [color=mycolor4, draw=none, mark=diamond, mark options={solid, fill=mycolor4, mycolor4}, mark size=2pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	4.93649397182465	-0.0349242704235975	-0.0349242704235975\\
1.5	4.93176570415497	-0.0324959927478465	-0.0324959927478465\\
2	4.87823846817017	-0.0373474354438086	-0.0373474354438086\\
2.5	4.83207159996033	-0.048021171823553	-0.048021171823553\\
3	4.84186851620674	-0.0454127972689813	-0.0454127972689813\\
5	4.8103679857254	-0.0512803267897279	-0.0512803267897279\\
7.5	4.76706814479828	-0.0562432346895978	-0.0562432346895978\\
10	4.6589533996582	-0.0655931486212413	-0.0655931486212413\\
12.5	4.63866077756882	-0.0672704481887845	-0.0672704481887845\\
15	4.61873327112198	-0.0724554654648308	-0.0724554654648308\\
17.5	4.6166124856472	-0.0739710919077856	-0.0739710919077856\\
20	4.55593517684937	-0.076522773807743	-0.076522773807743\\
22.5	4.62473638439178	-0.074128387087562	-0.074128387087562\\
25	4.61653212237358	-0.0769589526023333	-0.0769589526023333\\
27.5	4.61401943635941	-0.0827732370318532	-0.0827732370318532\\
30	4.5911437830925	-0.0838912360076129	-0.0838912360076129\\
32.5	4.58713053202629	-0.0868166311328924	-0.0868166311328924\\
35	4.68291367578506	-0.0821676369060418	-0.0821676369060418\\
37.5	4.65887559747696	-0.0904625177297946	-0.0904625177297946\\
40	4.67661184477806	-0.0932161526521496	-0.0932161526521496\\
42.5	4.77520040774345	-0.0914635452532497	-0.0914635452532497\\
45	4.81587713766098	-0.0914762041525368	-0.0914762041525368\\
47.5	4.84214709806442	-0.0953428363906195	-0.0953428363906195\\
50	4.97611495923996	-0.097213227659541	-0.097213227659541\\
52.5	5.01633994054794	-0.102857310742571	-0.102857310742571\\
55	4.96351157879829	-0.0997753133771919	-0.0997753133771919\\
57.5	5.11446938943863	-0.106172430460893	-0.106172430460893\\
60	5.22000195837021	-0.1132190455552	-0.1132190455552\\
};
\addlegendentry{$\text{Ring-shaped - K}_\text{5}\text{ = 5}$}
\addlegendentry{Fit}

\addplot [color=mycolor5, dashed, line width=1pt]
  table[row sep=crcr]{%
-1.95	5.1384631376407\\
-1.7277397260274	5.11473819813389\\
-1.50547945205479	5.09421957572663\\
-1.28321917808219	5.07664601495153\\
-1.06095890410959	5.06175626034124\\
-0.838698630136986	5.04928905642837\\
-0.616438356164383	5.03898314774557\\
-0.394178082191781	5.03057727882546\\
-0.171917808219178	5.02381019420066\\
0.0503424657534246	5.01842063840382\\
0.272602739726027	5.01414735596756\\
0.494863013698631	5.01072909142451\\
0.717123287671233	5.0079045893073\\
0.939383561643836	5.00541259414856\\
1	5.00475631703211\\
1.16164383561644	5.00299185048093\\
1.38390410958904	5.00038110283702\\
1.5	4.99885452112238\\
1.60616438356164	4.99732054666985\\
1.82842465753425	4.99358752880999\\
2	4.99012996165978\\
2.05068493150685	4.98899911449035\\
2.27294520547945	4.98342555137297\\
2.49520547945205	4.97684290921377\\
2.5	4.9766897116311\\
2.71746575342466	4.96925798230633\\
2.93972602739726	4.96075288990243\\
3	4.95830115777638\\
3.16198630136986	4.95142876690338\\
3.38424657534247	4.94137671078708\\
3.60650684931507	4.93068234234802\\
3.82876712328767	4.91943122705892\\
4.05102739726027	4.90770893039248\\
4.27328767123288	4.89560101782139\\
4.49554794520548	4.88319305481836\\
4.71780821917808	4.87057060685608\\
4.94006849315068	4.85781923940727\\
5	4.85436990215415\\
5.16232876712329	4.84502164471805\\
5.38458904109589	4.83223379819776\\
5.60684931506849	4.81949715920816\\
5.8291095890411	4.80685304251746\\
6.0513698630137	4.79434276289385\\
6.2736301369863	4.78200763510552\\
6.4958904109589	4.76988897392066\\
6.71815068493151	4.75802809410747\\
6.94041095890411	4.74646631043415\\
7.16267123287671	4.73524493766889\\
7.38493150684932	4.72440529057989\\
7.5	4.71895698644516\\
7.60719178082192	4.71398770294667\\
7.82945205479452	4.70400795144076\\
8.05171232876713	4.69445609372132\\
8.27397260273973	4.6853209739223\\
8.49623287671233	4.67659143617765\\
8.71849315068493	4.66825632462132\\
8.94075342465754	4.66030448338725\\
9.16301369863014	4.65272475660941\\
9.38527397260274	4.64550598842172\\
9.60753424657534	4.63863702295815\\
9.82979452054795	4.63210670435265\\
10	4.62732783957793\\
10.0520547945206	4.62590385632797\\
10.2743150684932	4.62001439725355\\
10.4965753424658	4.61441835193452\\
10.7188356164384	4.60909503165538\\
10.941095890411	4.60402374770058\\
11.1633561643836	4.59918381135462\\
11.3856164383562	4.59455453390197\\
11.6078767123288	4.5901152266271\\
11.8301369863014	4.58584520081449\\
12.052397260274	4.58172376774862\\
12.2746575342466	4.57773023871396\\
12.4969178082192	4.57384392499499\\
12.5	4.57379068766512\\
12.7191780821918	4.57004603097517\\
12.9414383561644	4.56632565514573\\
13.163698630137	4.5626739533406\\
13.3859589041096	4.55908208139895\\
13.6082191780822	4.55554119515998\\
13.8304794520548	4.55204245046287\\
14.0527397260274	4.54857700314679\\
14.275	4.54513600905094\\
14.4972602739726	4.54171062401448\\
14.7195205479452	4.53829200387662\\
14.9417808219178	4.53487130447652\\
15	4.53397383574289\\
15.1640410958904	4.5314403202698\\
15.386301369863	4.5279966311465\\
15.6085616438356	4.52454089496786\\
15.8308219178082	4.52107379814347\\
16.0530821917808	4.51759602708287\\
16.2753424657534	4.51410826819564\\
16.497602739726	4.51061120789134\\
16.7198630136986	4.50710553257953\\
16.9421232876712	4.50359192866979\\
17.1643835616438	4.50007108257167\\
17.3866438356164	4.49654368069475\\
17.5	4.49474234812449\\
17.608904109589	4.49301045304409\\
17.8311643835616	4.48947318109985\\
18.0534246575343	4.48593472565212\\
18.2756849315069	4.4823979966547\\
18.4979452054795	4.47886590406136\\
18.7202054794521	4.4753413578259\\
18.9424657534247	4.4718272679021\\
19.1647260273973	4.46832654424375\\
19.3869863013699	4.46484209680464\\
19.6092465753425	4.46137683553855\\
19.8315068493151	4.45793367039926\\
20	4.45533995105764\\
20.0537671232877	4.45451549589827\\
20.2760273972603	4.45112317893247\\
20.4982876712329	4.44775355985958\\
20.7205479452055	4.44440300380236\\
20.9428082191781	4.44106787588356\\
21.1650684931507	4.43774454122592\\
21.3873287671233	4.4344293649522\\
21.6095890410959	4.43111871218514\\
21.8318493150685	4.42780894804748\\
22.0541095890411	4.42449643766199\\
22.2763698630137	4.42117754615141\\
22.4986301369863	4.41784863863848\\
22.5	4.41782808289592\\
22.7208904109589	4.41450662510451\\
22.9431506849315	4.41115063563847\\
23.1654109589041	4.40778036571368\\
23.3876712328767	4.40439551080357\\
23.6099315068493	4.40099576638159\\
23.8321917808219	4.39758082792119\\
24.0544520547945	4.39415039089579\\
24.2767123287671	4.39070415077885\\
24.4989726027397	4.38724180304381\\
24.7212328767123	4.3837630431641\\
24.9434931506849	4.38026756661318\\
25	4.379376184396\\
25.1657534246575	4.37675514494615\\
25.3880136986301	4.37322622135528\\
25.6102739726027	4.36968158889923\\
25.8325342465753	4.366122043651\\
26.0547945205479	4.36254838168364\\
26.2770547945206	4.35896139907014\\
26.4993150684932	4.35536189188354\\
26.7215753424658	4.35175065619686\\
26.9438356164384	4.34812848808311\\
27.166095890411	4.34449618361532\\
27.3883561643836	4.34085453886651\\
27.5	4.33902202606893\\
27.6106164383562	4.33720436697404\\
27.8328767123288	4.33354687784758\\
28.0551369863014	4.3298836805686\\
28.277397260274	4.32621640176286\\
28.4996575342466	4.32254666805607\\
28.7219178082192	4.31887610607396\\
28.9441780821918	4.31520634244228\\
29.1664383561644	4.31153900378675\\
29.388698630137	4.3078757167331\\
29.6109589041096	4.30421810790706\\
29.8332191780822	4.30056780393437\\
30	4.29783444652871\\
30.0554794520548	4.29692642231016\\
30.2777397260274	4.293294471495\\
30.5	4.2896703037592\\
30.7222602739726	4.28605202332206\\
30.9445205479452	4.28243773440288\\
31.1667808219178	4.27882554122098\\
31.3890410958904	4.27521354799565\\
31.611301369863	4.27159985894619\\
31.8335616438356	4.2679825782919\\
32.0558219178082	4.26435981025209\\
32.2780821917808	4.26072965904606\\
32.5	4.25709584475281\\
32.5003424657534	4.25709022889311\\
32.722602739726	4.25344000064985\\
32.9448630136986	4.24977895477416\\
33.1671232876712	4.24610744489525\\
33.3893835616438	4.24242582464236\\
33.6116438356164	4.23873444764469\\
33.833904109589	4.23503366753148\\
34.0561643835616	4.23132383793194\\
34.2784246575342	4.2276053124753\\
34.5006849315068	4.22387844479077\\
34.7229452054795	4.22014358850758\\
34.9452054794521	4.21640109725494\\
35	4.21547731671268\\
35.1674657534247	4.2126514363587\\
35.3897260273973	4.20889603215578\\
35.6119863013699	4.20513680110933\\
35.8342465753425	4.20137566359515\\
36.0565068493151	4.19761453998906\\
36.2787671232877	4.19385535066686\\
36.5010273972603	4.19010001600437\\
36.7232876712329	4.1863504563774\\
36.9455479452055	4.18260859216176\\
37.1678082191781	4.17887634373326\\
37.3900684931507	4.17515563146771\\
37.5	4.17332019505913\\
37.6123287671233	4.17144830990199\\
37.8345890410959	4.16775475694574\\
38.0568493150685	4.16407389451005\\
38.2791095890411	4.160404582793\\
38.5013698630137	4.15674568199269\\
38.7236301369863	4.15309605230723\\
38.9458904109589	4.14945455393472\\
39.1681506849315	4.14582004707325\\
39.3904109589041	4.14219139192092\\
39.6126712328767	4.13856744867584\\
39.8349315068493	4.13494707753609\\
40	4.13225993378258\\
40.0571917808219	4.13132913749956\\
40.2794520547945	4.1277123523462\\
40.5017123287671	4.12409518846162\\
40.7239726027397	4.12047608337402\\
40.9462328767123	4.11685347461162\\
41.1684931506849	4.11322579970262\\
41.3907534246575	4.10959149617524\\
41.6130136986301	4.10594900155768\\
41.8352739726027	4.10229675337814\\
42.0575342465753	4.09863318916485\\
42.2797945205479	4.09495674644601\\
42.5	4.09130005582584\\
42.5020547945206	4.0912658627499\\
42.7243150684932	4.08755906458915\\
42.9465753424658	4.08383522467859\\
43.1688356164384	4.08009329991597\\
43.391095890411	4.07633224719904\\
43.6133561643836	4.07255102342555\\
43.8356164383562	4.06874858549325\\
44.0578767123288	4.0649238902999\\
44.2801369863014	4.06107589474324\\
44.502397260274	4.05720355572103\\
44.7246575342466	4.05330583013102\\
44.9469178082192	4.04938167487096\\
45	4.0484404479131\\
45.1691780821918	4.04543018376724\\
45.3914383561644	4.04145159903433\\
45.613698630137	4.03744673627988\\
45.8359589041096	4.03341641534125\\
46.0582191780822	4.02936145605581\\
46.2804794520548	4.02528267826089\\
46.5027397260274	4.02118090179387\\
46.725	4.01705694649208\\
46.9472602739726	4.0129116321929\\
47.1695205479452	4.00874577873366\\
47.3917808219178	4.00456020595173\\
47.5	4.002515346153\\
47.6140410958904	4.00035571252739\\
47.836301369863	3.99613263919718\\
48.0585616438356	3.99189088413667\\
48.2808219178082	3.98763032744199\\
48.5030821917808	3.98335084920928\\
48.7253424657534	3.97905232953469\\
48.947602739726	3.97473464851435\\
49.1698630136986	3.9703976862444\\
49.3921232876712	3.96604132282099\\
49.6143835616438	3.96166543834026\\
49.8366438356164	3.95726991289834\\
50	3.95402671083309\\
50.058904109589	3.95285462524411\\
50.2811643835616	3.94841931299373\\
50.5034246575342	3.94396345071118\\
50.7256849315068	3.93948648422432\\
50.9479452054794	3.93498785936099\\
51.1702054794521	3.93046702194905\\
51.3924657534247	3.92592341781637\\
51.6147260273973	3.92135649279079\\
51.8369863013699	3.91676569270018\\
52.0592465753425	3.9121504633724\\
52.2815068493151	3.90751025063529\\
52.5	3.9029237966344\\
52.5037671232877	3.90284450031736\\
52.7260273972603	3.89815279686575\\
52.9482876712329	3.89343525172247\\
53.1705479452055	3.88869210154555\\
53.3928082191781	3.88392358299303\\
53.6150684931507	3.87912993272293\\
53.8373287671233	3.87431138739329\\
54.0595890410959	3.86946818366215\\
54.2818493150685	3.86460055818753\\
54.5041095890411	3.85970874762747\\
54.7263698630137	3.85479298864001\\
54.9486301369863	3.84985351788317\\
55	3.84870853518159\\
55.1708904109589	3.84489069063973\\
55.3931506849315	3.83990583213286\\
55.6154109589041	3.83490074168028\\
55.8376712328767	3.82987722182187\\
56.0599315068493	3.82483707509752\\
56.2821917808219	3.81978210404711\\
56.5044520547945	3.81471411121053\\
56.7267123287671	3.80963489912767\\
56.9489726027397	3.80454627033841\\
57.1712328767123	3.79945002738263\\
57.3934931506849	3.79434797280022\\
57.5	3.79190154274836\\
57.6157534246575	3.78924187327699\\
57.8380136986301	3.78413274614423\\
58.0602739726027	3.77902089896301\\
58.2825342465753	3.77390661136448\\
58.504794520548	3.7687901629798\\
58.7270547945205	3.76367183344011\\
58.9493150684932	3.75855190237657\\
59.1715753424658	3.75343064942031\\
59.3938356164384	3.7483083542025\\
59.616095890411	3.74318529635428\\
59.8383561643836	3.7380617555068\\
60	3.73433540027911\\
60.0606164383562	3.73293801129122\\
60.2828767123288	3.72781434333867\\
60.5051369863014	3.72269103128032\\
60.727397260274	3.7175683547473\\
60.9496575342466	3.71244659337077\\
61.1719178082192	3.70732602678189\\
61.3941780821918	3.70220693461179\\
61.6164383561644	3.69708959649163\\
61.838698630137	3.69197429205256\\
62.0609589041096	3.68686130092573\\
62.2832191780822	3.68175090274229\\
62.5054794520548	3.67664337713339\\
62.7277397260274	3.67153900373017\\
62.95	3.66643806216379\\
};

\addplot [color=mycolor4, dashed, line width=1pt]
  table[row sep=crcr]{%
-1.95	5.80738822964574\\
-1.7277397260274	5.6763361976673\\
-1.50547945205479	5.56198505043317\\
-1.28321917808219	5.46297397511232\\
-1.06095890410959	5.37794215887374\\
-0.838698630136986	5.30552878888642\\
-0.616438356164383	5.24437305231933\\
-0.394178082191781	5.19311413634145\\
-0.171917808219178	5.15039122812178\\
0.0503424657534246	5.11484351482928\\
0.272602739726027	5.08511018363296\\
0.494863013698631	5.05983042170178\\
0.717123287671233	5.03764341620473\\
0.939383561643836	5.01718835431079\\
1	5.01173136652671\\
1.16164383561644	4.99710442318895\\
1.38390410958904	4.97603081000819\\
1.5	4.96417478351098\\
1.60616438356164	4.95264415145336\\
1.82842465753425	4.92657999354987\\
2	4.90503783949884\\
2.05068493150685	4.89849106171494\\
2.27294520547945	4.86918739296048\\
2.49520547945205	4.83970257050603\\
2.5	4.83907241753493\\
2.71746575342466	4.81100176944699\\
2.93972602739726	4.7836403749417\\
3	4.77650941242195\\
3.16198630136986	4.75803025202136\\
3.38424657534247	4.73426332944037\\
3.60650684931507	4.7122569741195\\
3.82876712328767	4.69192678967216\\
4.05102739726027	4.67318837971173\\
4.27328767123288	4.65595734785163\\
4.49554794520548	4.64014929770524\\
4.71780821917808	4.62567983288597\\
4.94006849315068	4.61246455700722\\
5	4.60910487477087\\
5.16232876712329	4.60042000829936\\
5.38458904109589	4.58947141557415\\
5.60684931506849	4.57954872949321\\
5.8291095890411	4.57058194775226\\
6.0513698630137	4.56250106804703\\
6.2736301369863	4.55523608807323\\
6.4958904109589	4.5487170055266\\
6.71815068493151	4.54287381810285\\
6.94041095890411	4.53763652349771\\
7.16267123287671	4.53293511940689\\
7.38493150684932	4.52869960352613\\
7.5	4.52666674963254\\
7.60719178082192	4.52486084784073\\
7.82945205479452	4.52137161044411\\
8.05171232876713	4.51820757106547\\
8.27397260273973	4.51534549096783\\
8.49623287671233	4.51276213141426\\
8.71849315068493	4.5104342536678\\
8.94075342465754	4.50833861899149\\
9.16301369863014	4.50645198864839\\
9.38527397260274	4.50475112390153\\
9.60753424657534	4.50321278601398\\
9.82979452054795	4.50181373624876\\
10	4.50082204253658\\
10.0520547945206	4.50053075552181\\
10.2743150684932	4.4993434221629\\
10.4965753424658	4.4982369891088\\
10.7188356164384	4.4971973963083\\
10.941095890411	4.49621058371018\\
11.1633561643836	4.49526249126322\\
11.3856164383562	4.4943390589162\\
11.6078767123288	4.4934262266179\\
11.8301369863014	4.4925099343171\\
12.052397260274	4.49157612196258\\
12.2746575342466	4.49061072950312\\
12.4969178082192	4.4895996968875\\
12.5	4.48958528920805\\
12.7191780821918	4.48853079714765\\
12.9414383561644	4.48739944716094\\
13.163698630137	4.48620305592466\\
13.3859589041096	4.4849390324412\\
13.6082191780822	4.48360478571294\\
13.8304794520548	4.48219772474227\\
14.0527397260274	4.48071525853159\\
14.275	4.47915479608327\\
14.4972602739726	4.47751374639971\\
14.7195205479452	4.47578951848329\\
14.9417808219178	4.4739795213364\\
15	4.47349090946846\\
15.1640410958904	4.47208174635242\\
15.386301369863	4.47009946099449\\
15.6085616438356	4.46803873970441\\
15.8308219178082	4.46590568295883\\
16.0530821917808	4.46370639123439\\
16.2753424657534	4.46144696500774\\
16.497602739726	4.45913350475553\\
16.7198630136986	4.4567721109544\\
16.9421232876712	4.45436888408099\\
17.1643835616438	4.45192992461196\\
17.3866438356164	4.44946133302394\\
17.5	4.44819286838054\\
17.608904109589	4.4469691937462\\
17.8311643835616	4.44445920416312\\
18.0534246575343	4.44193666436822\\
18.2756849315069	4.43940685635804\\
18.4979452054795	4.43687506212909\\
18.7202054794521	4.43434656367791\\
18.9424657534247	4.43182664300102\\
19.1647260273973	4.42932058209495\\
19.3869863013699	4.42683366295622\\
19.6092465753425	4.42437116758136\\
19.8315068493151	4.4219383779669\\
20	4.42011713783809\\
20.0537671232877	4.41954055343272\\
20.2760273972603	4.41717997579685\\
20.4982876712329	4.41485301400421\\
20.7205479452055	4.41255533912888\\
20.9428082191781	4.41028262224496\\
21.1650684931507	4.40803053442655\\
21.3873287671233	4.40579474674772\\
21.6095890410959	4.40357093028258\\
21.8318493150685	4.40135475610522\\
22.0541095890411	4.39914189528973\\
22.2763698630137	4.39692801891021\\
22.4986301369863	4.39470879804073\\
22.5	4.39469509470682\\
22.7208904109589	4.39248031711744\\
22.9431506849315	4.3902403448819\\
23.1654109589041	4.3879870790098\\
23.3876712328767	4.38571871717691\\
23.6099315068493	4.38343345705901\\
23.8321917808219	4.38112949633189\\
24.0544520547945	4.37880503267133\\
24.2767123287671	4.37645826375311\\
24.4989726027397	4.374087387253\\
24.7212328767123	4.37169060084679\\
24.9434931506849	4.36926610221026\\
25	4.36864506997486\\
25.1657534246575	4.36681210887733\\
25.3880136986301	4.36432701368642\\
25.6102739726027	4.36180930079486\\
25.8325342465753	4.35925745514675\\
26.0547945205479	4.35666996168619\\
26.2770547945206	4.35404530535728\\
26.4993150684932	4.35138197110413\\
26.7215753424658	4.34867844387083\\
26.9438356164384	4.3459332086015\\
27.166095890411	4.34314475024022\\
27.3883561643836	4.34031155373111\\
27.5	4.33887105011389\\
27.6106164383562	4.33743224411127\\
27.8328767123288	4.3345087037974\\
28.0551369863014	4.33154609228499\\
28.277397260274	4.32854971310246\\
28.4996575342466	4.32552486977818\\
28.7219178082192	4.32247686584057\\
28.9441780821918	4.319411004818\\
29.1664383561644	4.31633259023889\\
29.388698630137	4.31324692563162\\
29.6109589041096	4.3101593145246\\
29.8332191780822	4.30707506044621\\
30	4.30476607966705\\
30.0554794520548	4.303999455404\\
30.2777397260274	4.30093639204257\\
30.5	4.29788704235842\\
30.7222602739726	4.29485226536108\\
30.9445205479452	4.29183292006007\\
31.1667808219178	4.2888298654649\\
31.3890410958904	4.28584396058508\\
31.611301369863	4.28287606443013\\
31.8335616438356	4.27992703600958\\
32.0558219178082	4.27699773433294\\
32.2780821917808	4.27408901840972\\
32.5	4.27120617911328\\
32.5003424657534	4.27120174724945\\
32.722602739726	4.26833703260521\\
32.9448630136986	4.26549699254198\\
33.1671232876712	4.26268399554245\\
33.3893835616438	4.25990041008932\\
33.6116438356164	4.2571486046653\\
33.833904109589	4.25443094775309\\
34.0561643835616	4.25174980783538\\
34.2784246575342	4.24910755339488\\
34.5006849315068	4.24650655291429\\
34.7229452054795	4.2439491748763\\
34.9452054794521	4.24143778776362\\
35	4.24082598694623\\
35.1674657534247	4.23897464918131\\
35.3897260273973	4.23656106276954\\
35.6119863013699	4.23419784563595\\
35.8342465753425	4.23188581100416\\
36.0565068493151	4.22962577209783\\
36.2787671232877	4.2274185421406\\
36.5010273972603	4.2252649343561\\
36.7232876712329	4.22316576196799\\
36.9455479452055	4.22112183819989\\
37.1678082191781	4.21913397627546\\
37.3900684931507	4.21720298941833\\
37.5	4.21626918183454\\
37.6123287671233	4.21532961089712\\
37.8345890410959	4.21351278075959\\
38.0568493150685	4.21174967088409\\
38.2791095890411	4.21003737820455\\
38.5013698630137	4.20837299965489\\
38.7236301369863	4.20675363216903\\
38.9458904109589	4.2051763726809\\
39.1681506849315	4.20363831812443\\
39.3904109589041	4.20213656543353\\
39.6126712328767	4.20066821154214\\
39.8349315068493	4.19923035338418\\
40	4.198180500509\\
40.0571917808219	4.19782008960949\\
40.2794520547945	4.19643471218278\\
40.5017123287671	4.19507188105374\\
40.7239726027397	4.19372929742816\\
40.9462328767123	4.19240466251181\\
41.1684931506849	4.19109567751049\\
41.3907534246575	4.18980004362999\\
41.6130136986301	4.18851546207608\\
41.8352739726027	4.18723963405456\\
42.0575342465753	4.18597026077122\\
42.2797945205479	4.18470504343183\\
42.5	4.18345336147828\\
42.5020547945206	4.18344168324216\\
42.7243150684932	4.18217783559884\\
42.9465753424658	4.18091097767388\\
43.1688356164384	4.17963854330191\\
43.391095890411	4.17835796631759\\
43.6133561643836	4.17706668055559\\
43.8356164383562	4.17576211985054\\
44.0578767123288	4.17444171803712\\
44.2801369863014	4.17310290894998\\
44.502397260274	4.17174312642377\\
44.7246575342466	4.17035980429314\\
44.9469178082192	4.16895037639276\\
45	4.16860961894426\\
45.1691780821918	4.16751241509507\\
45.3914383561644	4.16604465465618\\
45.613698630137	4.16454640946381\\
45.8359589041096	4.16301699818507\\
46.0582191780822	4.16145573948704\\
46.2804794520548	4.15986195203684\\
46.5027397260274	4.15823495450158\\
46.725	4.15657406554834\\
46.9472602739726	4.15487860384425\\
47.1695205479452	4.15314788805639\\
47.3917808219178	4.15138123685188\\
47.5	4.15050783654156\\
47.6140410958904	4.14957800609016\\
47.836301369863	4.1477383566571\\
48.0585616438356	4.14586322742342\\
48.2808219178082	4.14395358904194\\
48.5030821917808	4.14201041216547\\
48.7253424657534	4.14003466744681\\
48.947602739726	4.13802732553878\\
49.1698630136986	4.13598935709418\\
49.3921232876712	4.13392173276581\\
49.6143835616438	4.1318254232065\\
49.8366438356164	4.12970139906905\\
50	4.12812318424991\\
50.058904109589	4.12755062973911\\
50.2811643835616	4.12537395186354\\
50.5034246575342	4.12317195468203\\
50.7256849315068	4.12094520040724\\
50.9479452054794	4.11869425125183\\
51.1702054794521	4.11641966942845\\
51.3924657534247	4.11412201714977\\
51.6147260273973	4.11180185662845\\
51.8369863013699	4.10945975007715\\
52.0592465753425	4.10709625970853\\
52.2815068493151	4.10471194773525\\
52.5	4.10234829750056\\
52.5037671232877	4.10230737636998\\
52.7260273972603	4.09988310977335\\
52.9482876712329	4.09743971951172\\
53.1705479452055	4.09497777891104\\
53.3928082191781	4.09249786129729\\
53.6150684931507	4.09000053999644\\
53.8373287671233	4.08748638833446\\
54.0595890410959	4.08495597963731\\
54.2818493150685	4.08240988723097\\
54.5041095890411	4.07984868444141\\
54.7263698630137	4.07727294459459\\
54.9486301369863	4.07468324101648\\
55	4.07408277029426\\
55.1708904109589	4.07208017363597\\
55.3931506849315	4.06946455990198\\
55.6154109589041	4.06683732358441\\
55.8376712328767	4.06419938917578\\
56.0599315068493	4.06155168116861\\
56.2821917808219	4.05889512405542\\
56.5044520547945	4.05623064232873\\
56.7267123287671	4.05355916048106\\
56.9489726027397	4.05088160300493\\
57.1712328767123	4.04819889439287\\
57.3934931506849	4.04551195913739\\
57.5	4.04422315586198\\
57.6157534246575	4.04282170594994\\
57.8380136986301	4.04012871371588\\
58.0602739726027	4.03743324891734\\
58.2825342465753	4.0347355657432\\
58.504794520548	4.03203591838234\\
58.7270547945205	4.02933456102361\\
58.9493150684932	4.02663174785589\\
59.1715753424658	4.02392773306805\\
59.3938356164384	4.02122277084897\\
59.616095890411	4.01851711538751\\
59.8383561643836	4.01581102087255\\
60	4.0138428215069\\
60.0606164383562	4.01310474149295\\
60.2828767123288	4.01039853143759\\
60.5051369863014	4.00769264489534\\
60.727397260274	4.00498733605507\\
60.9496575342466	4.00228285910565\\
61.1719178082192	3.99957946823595\\
61.3941780821918	3.99687741763484\\
61.6164383561644	3.9941769614912\\
61.838698630137	3.9914783539939\\
62.0609589041096	3.9887818493318\\
62.2832191780822	3.98608770169378\\
62.5054794520548	3.98339616526871\\
62.7277397260274	3.98070749424545\\
62.95	3.97802194281289\\
};

\addplot [color=mycolor5, dashed, line width=1pt]
  table[row sep=crcr]{%
-1.95	5.3580492066733\\
-1.7277397260274	5.28743901869592\\
-1.50547945205479	5.22705652335869\\
-1.28321917808219	5.17606835311317\\
-1.06095890410959	5.13364114041088\\
-0.838698630136986	5.09894151770339\\
-0.616438356164383	5.07113611744222\\
-0.394178082191781	5.04939157207891\\
-0.171917808219178	5.03287451406503\\
0.0503424657534246	5.0207515758521\\
0.272602739726027	5.01218938989167\\
0.494863013698631	5.00635458863528\\
0.717123287671233	5.00241380453447\\
0.939383561643836	4.9995336700408\\
1	4.99882268725873\\
1.16164383561644	4.99688081760579\\
1.38390410958904	4.993621879681\\
1.5	4.99140004053314\\
1.60616438356164	4.98892082254412\\
1.82842465753425	4.98187334406052\\
2	4.9742111676638\\
2.05068493150685	4.97150494531576\\
2.27294520547945	4.9571677541425\\
2.49520547945205	4.93889505782009\\
2.5	4.93845839428289\\
2.71746575342466	4.91679405910975\\
2.93972602739726	4.89092827183328\\
3	4.88327167351286\\
3.16198630136986	4.86137718233244\\
3.38424657534247	4.82847849326827\\
3.60650684931507	4.79271079435201\\
3.82876712328767	4.75455409844206\\
4.05102739726027	4.71448841839682\\
4.27328767123288	4.67299376707469\\
4.49554794520548	4.63055015733407\\
4.71780821917808	4.58763760203335\\
4.94006849315068	4.54473611403094\\
5	4.5332319741677\\
5.16232876712329	4.50230492455513\\
5.38458904109589	4.46061002583747\\
5.60684931506849	4.41981241764762\\
5.8291095890411	4.38007205393094\\
6.0513698630137	4.34154888863278\\
6.2736301369863	4.3044028756985\\
6.4958904109589	4.26879396907344\\
6.71815068493151	4.23488212270297\\
6.94041095890411	4.20282729053244\\
7.16267123287671	4.17278942650719\\
7.38493150684932	4.14492848457259\\
7.5	4.13141233103879\\
7.60719178082192	4.11939836952661\\
7.82945205479452	4.09620155774382\\
8.05171232876713	4.07518193243353\\
8.27397260273973	4.05617589374923\\
8.49623287671233	4.03901984184439\\
8.71849315068493	4.0235501768725\\
8.94075342465754	4.00960329898705\\
9.16301369863014	3.9970156083415\\
9.38527397260274	3.98562350508936\\
9.60753424657534	3.9752633893841\\
9.82979452054795	3.9657716613792\\
10	3.95898811167996\\
10.0520547945206	3.95698499774147\\
10.2743150684932	3.9487794343926\\
10.4965753424658	3.94111084824793\\
10.7188356164384	3.93394478239372\\
10.941095890411	3.92724677991622\\
11.1633561643836	3.92098238390171\\
11.3856164383562	3.91511713743645\\
11.6078767123288	3.9096165836067\\
11.8301369863014	3.90444626549872\\
12.052397260274	3.89957172619877\\
12.2746575342466	3.89495850879312\\
12.4969178082192	3.89057215636803\\
12.5	3.89051276090867\\
12.7191780821918	3.88638007673117\\
12.9414383561644	3.88235745346538\\
13.163698630137	3.87848149665656\\
13.3859589041096	3.87472941639581\\
13.6082191780822	3.87107842277425\\
13.8304794520548	3.86750572588297\\
14.0527397260274	3.86398853581308\\
14.275	3.86050406265568\\
14.4972602739726	3.85702951650188\\
14.7195205479452	3.85354210744277\\
14.9417808219178	3.85001904556947\\
15	3.8490874770502\\
15.1640410958904	3.84644009923205\\
15.386301369863	3.84280821288224\\
15.6085616438356	3.83913866113913\\
15.8308219178082	3.8354468329846\\
16.0530821917808	3.83174811740051\\
16.2753424657534	3.82805790336873\\
16.497602739726	3.82439157987113\\
16.7198630136986	3.82076453588959\\
16.9421232876712	3.81719216040596\\
17.1643835616438	3.81368984240214\\
17.3866438356164	3.81027297085998\\
17.5	3.80856817413717\\
17.608904109589	3.80695656040835\\
17.8311643835616	3.80374659669988\\
18.0534246575343	3.80063979739379\\
18.2756849315069	3.79763245798263\\
18.4979452054795	3.79472087395894\\
18.7202054794521	3.79190134081526\\
18.9424657534247	3.78917015404415\\
19.1647260273973	3.78652360913814\\
19.3869863013699	3.78395800158978\\
19.6092465753425	3.78146962689162\\
19.8315068493151	3.77905478053621\\
20	3.77727084046834\\
20.0537671232877	3.77670975377402\\
20.2760273972603	3.77443028086273\\
20.4982876712329	3.77221098995555\\
20.7205479452055	3.77004637865701\\
20.9428082191781	3.76793094457161\\
21.1650684931507	3.76585918530388\\
21.3873287671233	3.76382559845833\\
21.6095890410959	3.76182468163947\\
21.8318493150685	3.75985093245182\\
22.0541095890411	3.7578988484999\\
22.2763698630137	3.75596292738821\\
22.4986301369863	3.75403766672127\\
22.5	3.75402582235322\\
22.7208904109589	3.75211838230224\\
22.9431506849315	3.750203723807\\
23.1654109589041	3.74829318993306\\
23.3876712328767	3.74638627937813\\
23.6099315068493	3.74448249083991\\
23.8321917808219	3.74258132301612\\
24.0544520547945	3.74068227460445\\
24.2767123287671	3.73878484430261\\
24.4989726027397	3.73688853080831\\
24.7212328767123	3.73499283281926\\
24.9434931506849	3.73309724903316\\
25	3.73261527910265\\
25.1657534246575	3.73120150821008\\
25.3880136986301	3.72930737006456\\
25.6102739726027	3.72741765226745\\
25.8325342465753	3.72553518160469\\
26.0547945205479	3.7236627848622\\
26.2770547945206	3.72180328882593\\
26.4993150684932	3.71995952028181\\
26.7215753424658	3.71813430601579\\
26.9438356164384	3.71633047281379\\
27.166095890411	3.71455084746175\\
27.3883561643836	3.71279825674562\\
27.5	3.71192900090317\\
27.6106164383562	3.71107553147926\\
27.8328767123288	3.70938559613215\\
28.0551369863014	3.7077314693958\\
28.277397260274	3.70611617410291\\
28.4996575342466	3.70454273308618\\
28.7219178082192	3.70301416917833\\
28.9441780821918	3.70153350521205\\
29.1664383561644	3.70010376402005\\
29.388698630137	3.69872796843505\\
29.6109589041096	3.69740914128974\\
29.8332191780822	3.69615030541683\\
30	3.69524691177399\\
30.0554794520548	3.69495446903279\\
30.2777397260274	3.69382286501297\\
30.5	3.69275327460621\\
30.7222602739726	3.6917430819816\\
30.9445205479452	3.69078967130823\\
31.1667808219178	3.68989042675519\\
31.3890410958904	3.68904273249158\\
31.611301369863	3.68824397268648\\
31.8335616438356	3.68749153150899\\
32.0558219178082	3.68678279312819\\
32.2780821917808	3.68611514171318\\
32.5	3.68548690264149\\
32.5003424657534	3.68548596143304\\
32.722602739726	3.6848923475795\\
32.9448630136986	3.68433024526382\\
33.1671232876712	3.68379531337823\\
33.3893835616438	3.68328321081497\\
33.6116438356164	3.68278959646629\\
33.833904109589	3.68231012922444\\
34.0561643835616	3.68184046798165\\
34.2784246575342	3.68137627163017\\
34.5006849315068	3.68091319906225\\
34.7229452054795	3.68044690917012\\
34.9452054794521	3.67997306084602\\
35	3.67985458063258\\
35.1674657534247	3.67948754420203\\
35.3897260273973	3.67898823871063\\
35.6119863013699	3.67847403843993\\
35.8342465753425	3.67794384555755\\
36.0565068493151	3.67739656223112\\
36.2787671232877	3.67683109062827\\
36.5010273972603	3.6762463329166\\
36.7232876712329	3.67564119126375\\
36.9455479452055	3.67501456783734\\
37.1678082191781	3.67436536480498\\
37.3900684931507	3.67369248433431\\
37.5	3.67335058376821\\
37.6123287671233	3.67299488920954\\
37.8345890410959	3.67227290171603\\
38.0568493150685	3.67152818464795\\
38.2791095890411	3.67076245761734\\
38.5013698630137	3.66997744023625\\
38.7236301369863	3.66917485211674\\
38.9458904109589	3.66835641287085\\
39.1681506849315	3.66752384211064\\
39.3904109589041	3.66667885944815\\
39.6126712328767	3.66582318449545\\
39.8349315068493	3.66495853686457\\
40	3.6643115903443\\
40.0571917808219	3.66408663691959\\
40.2794520547945	3.66320928974692\\
40.5017123287671	3.66232846170639\\
40.7239726027397	3.66144613723876\\
40.9462328767123	3.6605643007848\\
41.1684931506849	3.65968493678528\\
41.3907534246575	3.65881002968095\\
41.6130136986301	3.65794156391257\\
41.8352739726027	3.65708152392092\\
42.0575342465753	3.65623189414675\\
42.2797945205479	3.65539465903084\\
42.5	3.6545793384278\\
42.5020547945206	3.65457180301345\\
42.7243150684932	3.65376467635762\\
42.9465753424658	3.65297216199919\\
43.1688356164384	3.65219254291581\\
43.391095890411	3.65142410208509\\
43.6133561643836	3.65066512248467\\
43.8356164383562	3.64991388709217\\
44.0578767123288	3.64916867888523\\
44.2801369863014	3.64842778084147\\
44.502397260274	3.64768947593852\\
44.7246575342466	3.64695204715402\\
44.9469178082192	3.64621377746559\\
45	3.64603714332087\\
45.1691780821918	3.64547307029823\\
45.3914383561644	3.64472933924044\\
45.613698630137	3.64398250225805\\
45.8359589041096	3.64323248103748\\
46.0582191780822	3.64247919726514\\
46.2804794520548	3.64172257262745\\
46.5027397260274	3.64096252881082\\
46.725	3.64019898750166\\
46.9472602739726	3.63943187038639\\
47.1695205479452	3.63866109915143\\
47.3917808219178	3.63788659548318\\
47.5	3.63750811278093\\
47.6140410958904	3.63710828989728\\
47.836301369863	3.63632630401734\\
48.0585616438356	3.63554094415549\\
48.2808219178082	3.63475252416868\\
48.5030821917808	3.63396135791388\\
48.7253424657534	3.63316775924807\\
48.947602739726	3.63237204202822\\
49.1698630136986	3.63157452011129\\
49.3921232876712	3.63077550735425\\
49.6143835616438	3.62997531761407\\
49.8366438356164	3.62917426474772\\
50	3.6285851415221\\
50.058904109589	3.62837266182826\\
50.2811643835616	3.62757073981159\\
50.5034246575342	3.62676857659828\\
50.7256849315068	3.62596623336901\\
50.9479452054794	3.62516377130442\\
51.1702054794521	3.62436125158518\\
51.3924657534247	3.62355873539196\\
51.6147260273973	3.62275628390541\\
51.8369863013699	3.6219539583062\\
52.0592465753425	3.62115181977498\\
52.2815068493151	3.62034992949242\\
52.5	3.61956193184058\\
52.5037671232877	3.6195483486397\\
52.7260273972603	3.61874725144369\\
52.9482876712329	3.61794724190385\\
53.1705479452055	3.61714902613527\\
53.3928082191781	3.61635331025304\\
53.6150684931507	3.61556080037226\\
53.8373287671233	3.61477220260802\\
54.0595890410959	3.61398822307541\\
54.2818493150685	3.61320956788953\\
54.5041095890411	3.61243694316547\\
54.7263698630137	3.61167105501833\\
54.9486301369863	3.61091260956319\\
55	3.61073844760131\\
55.1708904109589	3.61016227754369\\
55.3931506849315	3.60942044048699\\
55.6154109589041	3.60868733855499\\
55.8376712328767	3.60796321094878\\
56.0599315068493	3.60724829686943\\
56.2821917808219	3.60654283551805\\
56.5044520547945	3.60584706609572\\
56.7267123287671	3.60516122780353\\
56.9489726027397	3.60448555984258\\
57.1712328767123	3.60382030141395\\
57.3934931506849	3.60316569171873\\
57.5	3.602855847691\\
57.6157534246575	3.60252194129719\\
57.8380136986301	3.60188866167499\\
58.0602739726027	3.60126489700585\\
58.2825342465753	3.60064966911702\\
58.504794520548	3.60004199983576\\
58.7270547945205	3.59944091098932\\
58.9493150684932	3.59884542440496\\
59.1715753424658	3.59825456190994\\
59.3938356164384	3.59766734533151\\
59.616095890411	3.59708279649693\\
59.8383561643836	3.59649993723345\\
60	3.5960765422696\\
60.0606164383562	3.59591778936833\\
60.2828767123288	3.59533537472883\\
60.5051369863014	3.59475171514219\\
60.727397260274	3.59416583243569\\
60.9496575342466	3.59357674843657\\
61.1719178082192	3.59298348497208\\
61.3941780821918	3.59238506386949\\
61.6164383561644	3.59178050695605\\
61.838698630137	3.59116883605902\\
62.0609589041096	3.59054907300565\\
62.2832191780822	3.5899202396232\\
62.5054794520548	3.58928135773892\\
62.7277397260274	3.58863144918008\\
62.95	3.58796953577391\\
};

\addplot [color=mycolor4, dashed, line width=1pt]
  table[row sep=crcr]{%
-1.95	8.75876001794712\\
-1.7277397260274	8.05338607173616\\
-1.50547945205479	7.44750603624274\\
-1.28321917808219	6.9330130002232\\
-1.06095890410959	6.5018000524339\\
-0.838698630136986	6.14576028163118\\
-0.616438356164383	5.85678677657139\\
-0.394178082191781	5.62677262601088\\
-0.171917808219178	5.447610918706\\
0.0503424657534246	5.3111947434131\\
0.272602739726027	5.20941718888853\\
0.494863013698631	5.13417134388863\\
0.717123287671233	5.07735029716976\\
0.939383561643836	5.03084713748826\\
1	5.01888926782156\\
1.16164383561644	4.98655495360049\\
1.38390410958904	4.93636683426279\\
1.5	4.90509725556854\\
1.60616438356164	4.8724100334225\\
1.82842465753425	4.79280769532403\\
2	4.72347209502896\\
2.05068493150685	4.70204073788422\\
2.27294520547945	4.60519802940199\\
2.49520547945205	4.50799102783045\\
2.5	4.50593307663353\\
2.71746575342466	4.41544395539291\\
2.93972602739726	4.32932001637713\\
3	4.30718808106925\\
3.16198630136986	4.25042849302237\\
3.38424657534247	4.17879166517616\\
3.60650684931507	4.11400241595023\\
3.82876712328767	4.05564929097645\\
4.05102739726027	4.00332083588671\\
4.27328767123288	3.95660559631289\\
4.49554794520548	3.91509211788689\\
4.71780821917808	3.87836894624058\\
4.94006849315068	3.84602462700585\\
5	3.83799939805074\\
5.16232876712329	3.81765567048249\\
5.38458904109589	3.79293264682152\\
5.60684931506849	3.77156636508145\\
5.8291095890411	3.75326803513838\\
6.0513698630137	3.73774886686844\\
6.2736301369863	3.72472007014773\\
6.4958904109589	3.71389285485235\\
6.71815068493151	3.70497843085843\\
6.94041095890411	3.69768800804208\\
7.16267123287671	3.69173279627939\\
7.38493150684932	3.6868240054465\\
7.5	3.6845985234235\\
7.60719178082192	3.68267715820907\\
7.82945205479452	3.67911573937773\\
8.05171232876713	3.67607630406988\\
8.27397260273973	3.67350074250939\\
8.49623287671233	3.6713309449201\\
8.71849315068493	3.66950880152587\\
8.94075342465754	3.66797620255055\\
9.16301369863014	3.666675038218\\
9.38527397260274	3.66554719875208\\
9.60753424657534	3.66453457437664\\
9.82979452054795	3.66357905531553\\
10	3.66284971311376\\
10.0520547945206	3.66262267488605\\
10.2743150684932	3.66162783450487\\
10.4965753424658	3.66059825266387\\
10.7188356164384	3.65954265002103\\
10.941095890411	3.65846974723433\\
11.1633561643836	3.65738826496174\\
11.3856164383562	3.65630692386125\\
11.6078767123288	3.65523444459082\\
11.8301369863014	3.65417954780843\\
12.052397260274	3.65315095417206\\
12.2746575342466	3.65215738433969\\
12.4969178082192	3.65120755896928\\
12.5	3.65119473594964\\
12.7191780821918	3.650308142468\\
12.9414383561644	3.64945722480181\\
13.163698630137	3.64865066128726\\
13.3859589041096	3.64788430723516\\
13.6082191780822	3.64715401795632\\
13.8304794520548	3.64645564876158\\
14.0527397260274	3.64578505496174\\
14.275	3.64513809186763\\
14.4972602739726	3.64451061479005\\
14.7195205479452	3.64389847903983\\
14.9417808219178	3.64329753992779\\
15	3.6431414631232\\
15.1640410958904	3.64270418426789\\
15.386301369863	3.64211961393441\\
15.6085616438356	3.64154759251366\\
15.8308219178082	3.64099190735196\\
16.0530821917808	3.64045634579561\\
16.2753424657534	3.63994469519091\\
16.497602739726	3.63946074288418\\
16.7198630136986	3.6390082762217\\
16.9421232876712	3.6385910825498\\
17.1643835616438	3.63821294921478\\
17.3866438356164	3.63787766356293\\
17.5	3.63772438206414\\
17.608904109589	3.63758886671046\\
17.8311643835616	3.63734667286658\\
18.0534246575343	3.63714757596843\\
18.2756849315069	3.63698790504601\\
18.4979452054795	3.63686398912933\\
18.7202054794521	3.63677215724839\\
18.9424657534247	3.6367087384332\\
19.1647260273973	3.63667006171376\\
19.3869863013699	3.63665245612008\\
19.6092465753425	3.63665225068216\\
19.8315068493151	3.63666577443\\
20	3.63668292664154\\
20.0537671232877	3.63668936499509\\
20.2760273972603	3.6367204894048\\
20.4982876712329	3.63675885749774\\
20.7205479452055	3.63680444382186\\
20.9428082191781	3.63685722292507\\
21.1650684931507	3.63691716935529\\
21.3873287671233	3.63698425766045\\
21.6095890410959	3.63705846238847\\
21.8318493150685	3.63713975808728\\
22.0541095890411	3.63722811930481\\
22.2763698630137	3.63732352058897\\
22.4986301369863	3.63742593648769\\
22.5	3.63742658940763\\
22.7208904109589	3.63753533304538\\
22.9431506849315	3.63765164165761\\
23.1654109589041	3.63777478489606\\
23.3876712328767	3.63790468533245\\
23.6099315068493	3.63804126553846\\
23.8321917808219	3.6381844480858\\
24.0544520547945	3.63833415554617\\
24.2767123287671	3.63849031049127\\
24.4989726027397	3.6386528354928\\
24.7212328767123	3.63882165312246\\
24.9434931506849	3.63899668595194\\
25	3.63904216748017\\
25.1657534246575	3.63917771264342\\
25.3880136986301	3.63936324144834\\
25.6102739726027	3.63955111884111\\
25.8325342465753	3.63973918559441\\
26.0547945205479	3.63992528248096\\
26.2770547945206	3.64010725027343\\
26.4993150684932	3.64028292974453\\
26.7215753424658	3.64045016166694\\
26.9438356164384	3.64060678681336\\
27.166095890411	3.64075064595649\\
27.3883561643836	3.64087957986902\\
27.5	3.64093803377653\\
27.6106164383562	3.64099158865446\\
27.8328767123288	3.6410883771051\\
28.0551369863014	3.64117537710631\\
28.277397260274	3.64125818435523\\
28.4996575342466	3.64134239454898\\
28.7219178082192	3.6414336033847\\
28.9441780821918	3.6415374065595\\
29.1664383561644	3.64165939977052\\
29.388698630137	3.64180517871489\\
29.6109589041096	3.64198033908974\\
29.8332191780822	3.64219047659219\\
30	3.64237450035374\\
30.0554794520548	3.64244117472833\\
30.2777397260274	3.6427365362385\\
30.5	3.64307778495117\\
30.7222602739726	3.64346581350099\\
30.9445205479452	3.64390151452256\\
31.1667808219178	3.64438578065051\\
31.3890410958904	3.64491950451947\\
31.611301369863	3.64550357876406\\
31.8335616438356	3.6461388960189\\
32.0558219178082	3.64682634891862\\
32.2780821917808	3.64756683009783\\
32.5	3.64835996621602\\
32.5003424657534	3.64836123219116\\
32.722602739726	3.64920994967109\\
32.9448630136986	3.65011139355123\\
33.1671232876712	3.65106348126733\\
33.3893835616438	3.65206413025514\\
33.6116438356164	3.65311125795043\\
33.833904109589	3.65420278178893\\
34.0561643835616	3.65533661920639\\
34.2784246575342	3.65651068763858\\
34.5006849315068	3.65772290452124\\
34.7229452054795	3.65897118729011\\
34.9452054794521	3.66025345338096\\
35	3.66057455655869\\
35.1674657534247	3.66156736721783\\
35.3897260273973	3.66290841637215\\
35.6119863013699	3.66427097819665\\
35.8342465753425	3.66564942118119\\
36.0565068493151	3.66703811381565\\
36.2787671232877	3.66843142458988\\
36.5010273972603	3.66982372199375\\
36.7232876712329	3.67120937451711\\
36.9455479452055	3.67258275064985\\
37.1678082191781	3.67393821888181\\
37.3900684931507	3.67527014770287\\
37.5	3.67591849759803\\
37.6123287671233	3.67657303119265\\
37.8345890410959	3.6778441801415\\
38.0568493150685	3.67908368270084\\
38.2791095890411	3.68029174474141\\
38.5013698630137	3.68146857213396\\
38.7236301369863	3.68261437074924\\
38.9458904109589	3.68372934645798\\
39.1681506849315	3.68481370513093\\
39.3904109589041	3.68586765263884\\
39.6126712328767	3.68689139485244\\
39.8349315068493	3.68788513764249\\
40	3.68860387990691\\
40.0571917808219	3.68884909691747\\
40.2794520547945	3.68978461943461\\
40.5017123287671	3.6906952045811\\
40.7239726027397	3.69158459308307\\
40.9462328767123	3.69245652566663\\
41.1684931506849	3.69331474305792\\
41.3907534246575	3.69416298598308\\
41.6130136986301	3.69500499516822\\
41.8352739726027	3.69584451133947\\
42.0575342465753	3.69668527522297\\
42.2797945205479	3.69753102754484\\
42.5	3.69837755801067\\
42.5020547945206	3.69838550903083\\
42.7243150684932	3.69925196666002\\
42.9465753424658	3.70013172644287\\
43.1688356164384	3.70102564728482\\
43.391095890411	3.7019345880913\\
43.6133561643836	3.70285940776776\\
43.8356164383562	3.70380096521962\\
44.0578767123288	3.70476011935234\\
44.2801369863014	3.70573772907135\\
44.502397260274	3.70673465328209\\
44.7246575342466	3.70775175089\\
44.9469178082192	3.70878988080051\\
45	3.70904102251346\\
45.1691780821918	3.70984967249548\\
45.3914383561644	3.71092983133541\\
45.613698630137	3.71202810196193\\
45.8359589041096	3.71314222192982\\
46.0582191780822	3.71426992879388\\
46.2804794520548	3.71540896010891\\
46.5027397260274	3.7165570534297\\
46.725	3.71771194631104\\
46.9472602739726	3.71887137630772\\
47.1695205479452	3.72003308097454\\
47.3917808219178	3.7211947978663\\
47.5	3.72175976673963\\
47.6140410958904	3.72235436720181\\
47.836301369863	3.72351185135695\\
48.0585616438356	3.7246694602206\\
48.2808219178082	3.72582949141134\\
48.5030821917808	3.72699424254776\\
48.7253424657534	3.72816601124847\\
48.947602739726	3.72934709513205\\
49.1698630136986	3.7305397918171\\
49.3921232876712	3.73174639892222\\
49.6143835616438	3.73296921406598\\
49.8366438356164	3.734210534867\\
50	3.7351360113877\\
50.058904109589	3.7354726568828\\
50.2811643835616	3.73675765976672\\
50.5034246575342	3.73806722075587\\
50.7256849315068	3.739402973127\\
50.9479452054794	3.74076655015686\\
51.1702054794521	3.74215958512219\\
51.3924657534247	3.74358371129973\\
51.6147260273973	3.74504056196623\\
51.8369863013699	3.74653177039843\\
52.0592465753425	3.74805896987308\\
52.2815068493151	3.74962379366692\\
52.5	3.75120035118959\\
52.5037671232877	3.75122787505539\\
52.7260273972603	3.75287256674077\\
52.9482876712329	3.75455815475344\\
53.1705479452055	3.75628467167838\\
53.3928082191781	3.75805215010055\\
53.6150684931507	3.75986062260495\\
53.8373287671233	3.76171012177654\\
54.0595890410959	3.7636006802003\\
54.2818493150685	3.76553233046122\\
54.5041095890411	3.76750510514426\\
54.7263698630137	3.76951903683441\\
54.9486301369863	3.77157415811665\\
55	3.77205501118997\\
55.1708904109589	3.77367028299274\\
55.3931506849315	3.77580543820937\\
55.6154109589041	3.7779767769256\\
55.8376712328767	3.78018144636318\\
56.0599315068493	3.78241659374389\\
56.2821917808219	3.78467936628947\\
56.5044520547945	3.78696691122168\\
56.7267123287671	3.78927637576229\\
56.9489726027397	3.79160490713305\\
57.1712328767123	3.79394965255573\\
57.3934931506849	3.79630775925208\\
57.5	3.79744166096558\\
57.6157534246575	3.79867642247346\\
57.8380136986301	3.80105384129542\\
58.0602739726027	3.80343916559119\\
58.2825342465753	3.8058315826485\\
58.504794520548	3.80823027975511\\
58.7270547945205	3.81063444419873\\
58.9493150684932	3.81304326326713\\
59.1715753424658	3.81545592424803\\
59.3938356164384	3.81787161442917\\
59.616095890411	3.8202895210983\\
59.8383561643836	3.82270883154315\\
60	3.82446874770077\\
60.0606164383562	3.82512873305146\\
60.2828767123288	3.82754841291097\\
60.5051369863014	3.82996705840943\\
60.727397260274	3.83238385683456\\
60.9496575342466	3.83479799547411\\
61.1719178082192	3.83720866161583\\
61.3941780821918	3.83961504254744\\
61.6164383561644	3.84201632555669\\
61.838698630137	3.84441169793132\\
62.0609589041096	3.84680034695906\\
62.2832191780822	3.84918145992766\\
62.5054794520548	3.85155422412485\\
62.7277397260274	3.85391782683838\\
62.95	3.85627145535598\\
};

\addplot [color=mycolor5, dashed, line width=1pt]
  table[row sep=crcr]{%
-1.95	5.07158331269723\\
-1.7277397260274	5.05146588278479\\
-1.50547945205479	5.0338018824301\\
-1.28321917808219	5.01839140255808\\
-1.06095890410959	5.00503453409366\\
-0.838698630136986	4.99353136796176\\
-0.616438356164383	4.98368199508731\\
-0.394178082191781	4.97528650639523\\
-0.171917808219178	4.96814499281044\\
0.0503424657534246	4.96205754525787\\
0.272602739726027	4.95682425466244\\
0.494863013698631	4.95224521194908\\
0.717123287671233	4.9481205080427\\
0.939383561643836	4.94425023386825\\
1	4.94321257771093\\
1.16164383561644	4.94043448035063\\
1.38390410958904	4.93647333841477\\
1.5	4.93427963505553\\
1.60616438356164	4.93216877841222\\
1.82842465753425	4.92737089414013\\
2	4.92326710794114\\
2.05068493150685	4.92198122474405\\
2.27294520547945	4.91596970354584\\
2.49520547945205	4.90944231778092\\
2.5	4.90929673900442\\
2.71746575342466	4.90251016845373\\
2.93972602739726	4.89523444881597\\
3	4.89320840129306\\
3.16198630136986	4.88766194858731\\
3.38424657534247	4.87982924148418\\
3.60650684931507	4.87176732727516\\
3.82876712328767	4.86350714942453\\
4.05102739726027	4.85507965139658\\
4.27328767123288	4.84651577665557\\
4.49554794520548	4.83784646866579\\
4.71780821917808	4.82910267089151\\
4.94006849315068	4.82031532679702\\
5	4.81794241121171\\
5.16232876712329	4.81151394264726\\
5.38458904109589	4.80271466083938\\
5.60684931506849	4.79392636278592\\
5.8291095890411	4.78515785757313\\
6.0513698630137	4.77641795428727\\
6.2736301369863	4.7677154620146\\
6.4958904109589	4.75905918984138\\
6.71815068493151	4.75045794685387\\
6.94041095890411	4.74192054213833\\
7.16267123287671	4.73345578478101\\
7.38493150684932	4.72507248386817\\
7.5	4.7207671917755\\
7.60719178082192	4.71677935330613\\
7.82945205479452	4.70858272435968\\
8.05171232876713	4.70048643291891\\
8.27397260273973	4.69249419713222\\
8.49623287671233	4.68460973514798\\
8.71849315068493	4.67683676511459\\
8.94075342465754	4.66917900518045\\
9.16301369863014	4.66164017349393\\
9.38527397260274	4.65422398820344\\
9.60753424657534	4.64693416745736\\
9.82979452054795	4.63977442940408\\
10	4.63438181705335\\
10.0520547945206	4.63274848042606\\
10.2743150684932	4.62585835212737\\
10.4965753424658	4.61910267879242\\
10.7188356164384	4.61247968339972\\
10.941095890411	4.60598758892777\\
11.1633561643836	4.5996246183551\\
11.3856164383562	4.5933889946602\\
11.6078767123288	4.58727894082158\\
11.8301369863014	4.58129267981776\\
12.052397260274	4.57542843462723\\
12.2746575342466	4.56968442822851\\
12.4969178082192	4.56405888360011\\
12.5	4.5639816958132\\
12.7191780821918	4.55854974222467\\
12.9414383561644	4.55315377176417\\
13.163698630137	4.54786743396238\\
13.3859589041096	4.54268719056229\\
13.6082191780822	4.53760950330688\\
13.8304794520548	4.53263083393914\\
14.0527397260274	4.52774764420207\\
14.275	4.52295639583864\\
14.4972602739726	4.51825355059185\\
14.7195205479452	4.51363557020467\\
14.9417808219178	4.50909891642011\\
15	4.50792357928205\\
15.1640410958904	4.50464023885279\\
15.386301369863	4.50025788910787\\
15.6085616438356	4.4959511242848\\
15.8308219178082	4.49171920988152\\
16.0530821917808	4.48756141139599\\
16.2753424657534	4.48347699432613\\
16.497602739726	4.4794652241699\\
16.7198630136986	4.47552536642525\\
16.9421232876712	4.4716566865901\\
17.1643835616438	4.46785845016242\\
17.3866438356164	4.46412992264014\\
17.5	4.46225492201521\\
17.608904109589	4.46047038988459\\
17.8311643835616	4.45687962889909\\
18.0534246575343	4.45335792083056\\
18.2756849315069	4.44990556979021\\
18.4979452054795	4.44652287988922\\
18.7202054794521	4.44321015523879\\
18.9424657534247	4.43996769995012\\
19.1647260273973	4.43679581813441\\
19.3869863013699	4.43369481390283\\
19.6092465753425	4.4306649913666\\
19.8315068493151	4.42770665463691\\
20	4.42551179507394\\
20.0537671232877	4.42482010126379\\
20.2760273972603	4.42200476730023\\
20.4982876712329	4.41925837799502\\
20.7205479452055	4.4165784566781\\
20.9428082191781	4.41396252667943\\
21.1650684931507	4.41140811132899\\
21.3873287671233	4.40891273395672\\
21.6095890410959	4.40647391789258\\
21.8318493150685	4.40408918646654\\
22.0541095890411	4.40175606300855\\
22.2763698630137	4.39947207084857\\
22.4986301369863	4.39723473331656\\
22.5	4.39722108339577\\
22.7208904109589	4.39504180511812\\
22.9431506849315	4.39289198373349\\
23.1654109589041	4.3907842067349\\
23.3876712328767	4.38871741169462\\
23.6099315068493	4.38669053618492\\
23.8321917808219	4.38470251777807\\
24.0544520547945	4.38275229404634\\
24.2767123287671	4.38083880256201\\
24.4989726027397	4.37896098089735\\
24.7212328767123	4.37711776662464\\
24.9434931506849	4.37530809731614\\
25	4.37485323292336\\
25.1657534246575	4.37353098069023\\
25.3880136986301	4.37178604370411\\
25.6102739726027	4.37007323588627\\
25.8325342465753	4.36839250954441\\
26.0547945205479	4.36674381698619\\
26.2770547945206	4.36512711051932\\
26.4993150684932	4.36354234245147\\
26.7215753424658	4.36198946509034\\
26.9438356164384	4.36046843074361\\
27.166095890411	4.35897919171896\\
27.3883561643836	4.35752170032409\\
27.5	4.35680154981541\\
27.6106164383562	4.3560959141803\\
27.8328767123288	4.35470191445865\\
28.0551369863014	4.35333990662718\\
28.277397260274	4.35201010161694\\
28.4996575342466	4.35071271035902\\
28.7219178082192	4.34944794378449\\
28.9441780821918	4.34821601282442\\
29.1664383561644	4.34701712840988\\
29.388698630137	4.34585150147194\\
29.6109589041096	4.34471934294168\\
29.8332191780822	4.34362086375017\\
30	4.34281882649817\\
30.0554794520548	4.34255627358525\\
30.2777397260274	4.34152563112748\\
30.5	4.3405287014684\\
30.7222602739726	4.33956521592462\\
30.9445205479452	4.33863490581279\\
31.1667808219178	4.33773750244954\\
31.3890410958904	4.33687273715152\\
31.611301369863	4.33604034123536\\
31.8335616438356	4.33524004601769\\
32.0558219178082	4.33447158281516\\
32.2780821917808	4.33373468294441\\
32.5	4.33303014100613\\
32.5003424657534	4.33302907772206\\
32.722602739726	4.33235452679035\\
32.9448630136986	4.3317109025714\\
33.1671232876712	4.33109810555225\\
33.3893835616438	4.33051603621993\\
33.6116438356164	4.32996459506148\\
33.833904109589	4.32944368256396\\
34.0561643835616	4.3289531992144\\
34.2784246575342	4.32849304549985\\
34.5006849315068	4.32806312190734\\
34.7229452054795	4.32766332892392\\
34.9452054794521	4.32729356703664\\
35	4.32720701148537\\
35.1674657534247	4.32695384136249\\
35.3897260273973	4.32664505722982\\
35.6119863013699	4.32636857908464\\
35.8342465753425	4.32612577503808\\
36.0565068493151	4.32591801320129\\
36.2787671232877	4.32574666168539\\
36.5010273972603	4.32561308860153\\
36.7232876712329	4.32551866206083\\
36.9455479452055	4.32546475017444\\
37.1678082191781	4.32545272105349\\
37.3900684931507	4.32548394280913\\
37.5	4.32551579226409\\
37.6123287671233	4.32555977021242\\
37.8345890410959	4.32568125884536\\
38.0568493150685	4.32584916928056\\
38.2791095890411	4.32606424958655\\
38.5013698630137	4.32632724783189\\
38.7236301369863	4.3266389120851\\
38.9458904109589	4.32699999041473\\
39.1681506849315	4.32741123088932\\
39.3904109589041	4.3278733815774\\
39.6126712328767	4.32838719054753\\
39.8349315068493	4.32895340586823\\
40	4.32940827945139\\
40.0571917808219	4.3295727717686\\
40.2794520547945	4.33024559992599\\
40.5017123287671	4.33097137863288\\
40.7239726027397	4.33174950386913\\
40.9462328767123	4.33257937161463\\
41.1684931506849	4.33346037784925\\
41.3907534246575	4.33439191855285\\
41.6130136986301	4.33537338970533\\
41.8352739726027	4.33640418728654\\
42.0575342465753	4.33748370727638\\
42.2797945205479	4.3386113456547\\
42.5	4.33977541835449\\
42.5020547945206	4.33978649840142\\
42.7243150684932	4.34100860924223\\
42.9465753424658	4.34227730766227\\
43.1688356164384	4.34359226831618\\
43.391095890411	4.34495316585862\\
43.6133561643836	4.34635967494424\\
43.8356164383562	4.34781147022767\\
44.0578767123288	4.34930822636357\\
44.2801369863014	4.35084961800658\\
44.502397260274	4.35243531981135\\
44.7246575342466	4.35406500643252\\
44.9469178082192	4.35573835252474\\
45	4.35614441885192\\
45.1691780821918	4.35745502884736\\
45.3914383561644	4.35921467349064\\
45.613698630137	4.36101690823316\\
45.8359589041096	4.36286135473312\\
46.0582191780822	4.36474763464875\\
46.2804794520548	4.36667536963827\\
46.5027397260274	4.36864418135991\\
46.725	4.37065369147189\\
46.9472602739726	4.37270352163244\\
47.1695205479452	4.37479329349976\\
47.3917808219178	4.3769226287321\\
47.5	4.37797361624973\\
47.6140410958904	4.37909113082241\\
47.836301369863	4.38129801007774\\
48.0585616438356	4.38354209682663\\
48.2808219178082	4.38582220587485\\
48.5030821917808	4.38813715202814\\
48.7253424657534	4.39048575009227\\
48.947602739726	4.39286681487298\\
49.1698630136986	4.39527916117603\\
49.3921232876712	4.39772160380718\\
49.6143835616438	4.40019295757218\\
49.8366438356164	4.40269203727678\\
50	4.40454579180902\\
50.058904109589	4.40521765954779\\
50.2811643835616	4.40776883177444\\
50.5034246575342	4.41034491690128\\
50.7256849315068	4.41294531671411\\
50.9479452054794	4.41556943299873\\
51.1702054794521	4.41821666754095\\
51.3924657534247	4.42088642212654\\
51.6147260273973	4.42357809854133\\
51.8369863013699	4.42629109857111\\
52.0592465753425	4.42902482400168\\
52.2815068493151	4.43177867661884\\
52.5	4.43450489234038\\
52.5037671232877	4.4345520582085\\
52.7260273972603	4.43734439685575\\
52.9482876712329	4.44015522062875\\
53.1705479452055	4.44298408135201\\
53.3928082191781	4.44583053085006\\
53.6150684931507	4.44869412094743\\
53.8373287671233	4.45157440346863\\
54.0595890410959	4.45447093023821\\
54.2818493150685	4.45738325308067\\
54.5041095890411	4.46031092382054\\
54.7263698630137	4.46325349428235\\
54.9486301369863	4.46621051629063\\
55	4.46689596605859\\
55.1708904109589	4.46918151368218\\
55.3931506849315	4.47216578145117\\
55.6154109589041	4.47516250273631\\
55.8376712328767	4.47817085991615\\
56.0599315068493	4.48119003536919\\
56.2821917808219	4.48421921147397\\
56.5044520547945	4.48725757060899\\
56.7267123287671	4.49030429515278\\
56.9489726027397	4.49335856748387\\
57.1712328767123	4.49641956998077\\
57.3934931506849	4.49948648502201\\
57.5	4.50095800295242\\
57.6157534246575	4.50255850439147\\
57.8380136986301	4.50563501644638\\
58.0602739726027	4.50871559573339\\
58.2825342465753	4.51179982412584\\
58.504794520548	4.51488728349706\\
58.7270547945205	4.5179775557204\\
58.9493150684932	4.52107022266918\\
59.1715753424658	4.52416486621673\\
59.3938356164384	4.52726106823641\\
59.616095890411	4.53035841060153\\
59.8383561643836	4.53345647518544\\
60	4.53570982793965\\
60.0606164383562	4.53655484386146\\
60.2828767123288	4.53965309850295\\
60.5051369863014	4.54275082098322\\
60.727397260274	4.54584759317562\\
60.9496575342466	4.54894299695347\\
61.1719178082192	4.55203661419013\\
61.3941780821918	4.55512802675891\\
61.6164383561644	4.55821681653316\\
61.838698630137	4.56130256538621\\
62.0609589041096	4.5643848551914\\
62.2832191780822	4.56746326782206\\
62.5054794520548	4.57053738515152\\
62.7277397260274	4.57360678905312\\
62.95	4.5766710614002\\
};

\addplot [color=mycolor4, dashed, line width=1pt]
  table[row sep=crcr]{%
-1.95	5.06808313945523\\
-1.7277397260274	5.05835121444234\\
-1.50547945205479	5.04856996802661\\
-1.28321917808219	5.03874341898899\\
-1.06095890410959	5.02887558611048\\
-0.838698630136986	5.01897048817202\\
-0.616438356164383	5.00903214395461\\
-0.394178082191781	4.99906457223922\\
-0.171917808219178	4.98907179180681\\
0.0503424657534246	4.97905782143837\\
0.272602739726027	4.96902667991485\\
0.494863013698631	4.95898238601725\\
0.717123287671233	4.94892895852652\\
0.939383561643836	4.93887041622364\\
1	4.93612681810878\\
1.16164383561644	4.9288107778896\\
1.38390410958904	4.91875406230534\\
1.5	4.91350352221149\\
1.60616438356164	4.90870590192771\\
1.82842465753425	4.89871324800765\\
2	4.89109455292002\\
2.05068493150685	4.8888667811979\\
2.27294520547945	4.87924871164485\\
2.49520547945205	4.86991941708436\\
2.5	4.86972177895583\\
2.71746575342466	4.86092628434415\\
2.93972602739726	4.85227277217366\\
3	4.849983517995\\
3.16198630136986	4.84394998673041\\
3.38424657534247	4.83594308183789\\
3.60650684931507	4.82823396369024\\
3.82876712328767	4.82080450567623\\
4.05102739726027	4.81363658118463\\
4.27328767123288	4.80671206360421\\
4.49554794520548	4.80001282632372\\
4.71780821917808	4.79352074273193\\
4.94006849315068	4.78721768621761\\
5	4.78554810436405\\
5.16232876712329	4.781086235765\\
5.38458904109589	4.77511553137211\\
5.60684931506849	4.76929827782981\\
5.8291095890411	4.76362721543764\\
6.0513698630137	4.75809508449518\\
6.2736301369863	4.75269462530198\\
6.4958904109589	4.7474185781576\\
6.71815068493151	4.74225968336161\\
6.94041095890411	4.73721068121357\\
7.16267123287671	4.73226431201303\\
7.38493150684932	4.72741331605956\\
7.5	4.72493693678915\\
7.60719178082192	4.72265058692919\\
7.82945205479452	4.71797285517055\\
8.05171232876713	4.71338086984892\\
8.27397260273973	4.70887556963913\\
8.49623287671233	4.70445789321603\\
8.71849315068493	4.70012877925446\\
8.94075342465754	4.69588916642927\\
9.16301369863014	4.69173999341529\\
9.38527397260274	4.68768219888736\\
9.60753424657534	4.68371672152035\\
9.82979452054795	4.67984449998908\\
10	4.67694281472773\\
10.0520547945206	4.67606646875231\\
10.2743150684932	4.67238296214664\\
10.4965753424658	4.66879309714946\\
10.7188356164384	4.66529584335519\\
10.941095890411	4.66189017035828\\
11.1633561643836	4.65857504775315\\
11.3856164383562	4.65534944513423\\
11.6078767123288	4.65221233209595\\
11.8301369863014	4.64916267823275\\
12.052397260274	4.64619945313905\\
12.2746575342466	4.64332162640929\\
12.4969178082192	4.6405281676379\\
12.5	4.64049001761622\\
12.7191780821918	4.63781802593829\\
12.9414383561644	4.63519006501923\\
13.163698630137	4.63264312633157\\
13.3859589041096	4.63017605132609\\
13.6082191780822	4.62778768145358\\
13.8304794520548	4.6254768581648\\
14.0527397260274	4.62324242291056\\
14.275	4.62108321714163\\
14.4972602739726	4.61899808230879\\
14.7195205479452	4.61698585986284\\
14.9417808219178	4.61504539125454\\
15	4.61454881700974\\
15.1640410958904	4.61317553157499\\
15.386301369863	4.61137525948717\\
15.6085616438356	4.60964361939693\\
15.8308219178082	4.60797965631984\\
16.0530821917808	4.6063824152715\\
16.2753424657534	4.60485094126751\\
16.497602739726	4.60338427932344\\
16.7198630136986	4.6019814744549\\
16.9421232876712	4.60064157167747\\
17.1643835616438	4.59936361600676\\
17.3866438356164	4.59814665245834\\
17.5	4.59754916059249\\
17.608904109589	4.59698973940653\\
17.8311643835616	4.59589225742316\\
18.0534246575343	4.59485391780683\\
18.2756849315069	4.59387444692112\\
18.4979452054795	4.59295357112957\\
18.7202054794521	4.59209101679575\\
18.9424657534247	4.59128651028322\\
19.1647260273973	4.59053977795553\\
19.3869863013699	4.58985054617625\\
19.6092465753425	4.58921854130894\\
19.8315068493151	4.58864348971716\\
20	4.58824533491909\\
20.0537671232877	4.58812511567834\\
20.2760273972603	4.58766286955705\\
20.4982876712329	4.58725565776781\\
20.7205479452055	4.58690232252512\\
20.9428082191781	4.58660170604343\\
21.1650684931507	4.58635265053724\\
21.3873287671233	4.58615399822102\\
21.6095890410959	4.58600459130925\\
21.8318493150685	4.58590327201639\\
22.0541095890411	4.58584888255694\\
22.2763698630137	4.58584026514536\\
22.4986301369863	4.58587626199614\\
22.5	4.58587661978945\\
22.7208904109589	4.58595585278343\\
22.9431506849315	4.58607857728144\\
23.1654109589041	4.58624411790242\\
23.3876712328767	4.58645215705864\\
23.6099315068493	4.58670237716237\\
23.8321917808219	4.58699446062589\\
24.0544520547945	4.58732808986147\\
24.2767123287671	4.58770294728139\\
24.4989726027397	4.58811871529791\\
24.7212328767123	4.58857507632333\\
24.9434931506849	4.5890717127699\\
25	4.58920435961538\\
25.1657534246575	4.58960834013415\\
25.3880136986301	4.59018496597512\\
25.6102739726027	4.59080174999183\\
25.8325342465753	4.5914588531941\\
26.0547945205479	4.59215643659175\\
26.2770547945206	4.59289466119463\\
26.4993150684932	4.59367368801253\\
26.7215753424658	4.5944936780553\\
26.9438356164384	4.59535479233275\\
27.166095890411	4.59625719185471\\
27.3883561643836	4.59720103763101\\
27.5	4.59769083090238\\
27.6106164383562	4.59818649552717\\
27.8328767123288	4.5992138443114\\
28.0551369863014	4.60028347633741\\
28.277397260274	4.60139578895113\\
28.4996575342466	4.60255117949853\\
28.7219178082192	4.60375004532555\\
28.9441780821918	4.60499278377816\\
29.1664383561644	4.60627979220229\\
29.388698630137	4.60761146794391\\
29.6109589041096	4.60898820834897\\
29.8332191780822	4.61041041076342\\
30	4.61150770599281\\
30.0554794520548	4.61187847189122\\
30.2777397260274	4.61339271045856\\
30.5	4.61495329358679\\
30.7222602739726	4.61656037095647\\
30.9445205479452	4.61821409224815\\
31.1667808219178	4.61991460714237\\
31.3890410958904	4.62166206531969\\
31.611301369863	4.62345661646065\\
31.8335616438356	4.6252984102458\\
32.0558219178082	4.6271875963557\\
32.2780821917808	4.62912432447089\\
32.5	4.63110564985176\\
32.5003424657534	4.63110874427192\\
32.722602739726	4.63314092913637\\
32.9448630136986	4.63522064863755\\
33.1671232876712	4.63734759674795\\
33.3893835616438	4.63952146744007\\
33.6116438356164	4.64174195468641\\
33.833904109589	4.64400875245948\\
34.0561643835616	4.64632155473178\\
34.2784246575342	4.64868005547579\\
34.5006849315068	4.65108394866404\\
34.7229452054795	4.65353292826901\\
34.9452054794521	4.6560266882632\\
35	4.65664832827094\\
35.1674657534247	4.65856493935062\\
35.3897260273973	4.66114753618904\\
35.6119863013699	4.66377440685428\\
35.8342465753425	4.66644548000823\\
36.0565068493151	4.66916068431279\\
36.2787671232877	4.67191994842986\\
36.5010273972603	4.67472320102135\\
36.7232876712329	4.67757037074914\\
36.9455479452055	4.68046138627514\\
37.1678082191781	4.68339617626124\\
37.3900684931507	4.68637466936935\\
37.5	4.68786398486482\\
37.6123287671233	4.68939678940687\\
37.8345890410959	4.69246235130521\\
38.0568493150685	4.69557106264078\\
38.2791095890411	4.69872262643971\\
38.5013698630137	4.70191674572815\\
38.7236301369863	4.70515312353224\\
38.9458904109589	4.70843146287811\\
39.1681506849315	4.71175146679191\\
39.3904109589041	4.71511283829976\\
39.6126712328767	4.71851528042782\\
39.8349315068493	4.72195849620223\\
40	4.72454191737699\\
40.0571917808219	4.725442187718\\
40.2794520547945	4.72896595217214\\
40.5017123287671	4.73252918708271\\
40.7239726027397	4.73613126758105\\
40.9462328767123	4.73977156879852\\
41.1684931506849	4.74344946586647\\
41.3907534246575	4.74716433391625\\
41.6130136986301	4.75091554807921\\
41.8352739726027	4.7547024834867\\
42.0575342465753	4.75852451527007\\
42.2797945205479	4.76238101856068\\
42.5	4.76623524912424\\
42.5020547945206	4.76627136848987\\
42.7243150684932	4.77019494949718\\
42.9465753424658	4.77415118223638\\
43.1688356164384	4.77813949616719\\
43.391095890411	4.7821593207493\\
43.6133561643836	4.78621008544243\\
43.8356164383562	4.79029121970626\\
44.0578767123288	4.79440215300051\\
44.2801369863014	4.79854231478487\\
44.502397260274	4.80271113451905\\
44.7246575342466	4.80690804166275\\
44.9469178082192	4.81113246567568\\
45	4.81214538819795\\
45.1691780821918	4.81538383750014\\
45.3914383561644	4.81966160051284\\
45.613698630137	4.82396520429898\\
45.8359589041096	4.82829409848955\\
46.0582191780822	4.83264773271557\\
46.2804794520548	4.83702555660802\\
46.5027397260274	4.84142701979791\\
46.725	4.84585157191624\\
46.9472602739726	4.85029866259402\\
47.1695205479452	4.85476774146224\\
47.3917808219178	4.8592582581519\\
47.5	4.86145229897041\\
47.6140410958904	4.86376966018548\\
47.836301369863	4.8683013494463\\
48.0585616438356	4.87285268371163\\
48.2808219178082	4.87742301895692\\
48.5030821917808	4.88201171115763\\
48.7253424657534	4.8866181162892\\
48.947602739726	4.89124159032709\\
49.1698630136986	4.89588148924675\\
49.3921232876712	4.90053716902362\\
49.6143835616438	4.90520798563317\\
49.8366438356164	4.90989329505084\\
50	4.9133457552205\\
50.058904109589	4.9145924541047\\
50.2811643835616	4.91930490893743\\
50.5034246575342	4.92403027216203\\
50.7256849315068	4.92876817457693\\
50.9479452054794	4.93351824698056\\
51.1702054794521	4.93828012017131\\
51.3924657534247	4.94305342494762\\
51.6147260273973	4.94783779210789\\
51.8369863013699	4.95263285245055\\
52.0592465753425	4.95743823677402\\
52.2815068493151	4.96225357587671\\
52.5	4.96699664434891\\
52.5037671232877	4.96707850055719\\
52.7260273972603	4.97191267596149\\
52.9482876712329	4.97675589781636\\
53.1705479452055	4.98160799287504\\
53.3928082191781	4.98646878789076\\
53.6150684931507	4.99133810961678\\
53.8373287671233	4.99621578480634\\
54.0595890410959	5.00110164021267\\
54.2818493150685	5.00599550258901\\
54.5041095890411	5.01089719868862\\
54.7263698630137	5.01580655526473\\
54.9486301369863	5.02072339907058\\
55	5.02186085053842\\
55.1708904109589	5.02564754086484\\
55.3931506849315	5.03057866062582\\
55.6154109589041	5.03551637440804\\
55.8376712328767	5.04046029783156\\
56.0599315068493	5.04541004651647\\
56.2821917808219	5.05036523608284\\
56.5044520547945	5.05532548215073\\
56.7267123287671	5.06029040034021\\
56.9489726027397	5.06525960627136\\
57.1712328767123	5.07023271556424\\
57.3934931506849	5.07520934383894\\
57.5	5.07759527257352\\
57.6157534246575	5.08018910958958\\
57.8380136986301	5.08517169137867\\
58.0602739726027	5.09015682466398\\
58.2825342465753	5.09514424714218\\
58.504794520548	5.10013369650991\\
58.7270547945205	5.10512491046382\\
58.9493150684932	5.11011762670055\\
59.1715753424658	5.11511158291677\\
59.3938356164384	5.1201065168091\\
59.616095890411	5.12510216607422\\
59.8383561643836	5.13009826840875\\
60	5.13373193217684\\
60.0606164383562	5.13509456150936\\
60.2828767123288	5.14009078307269\\
60.5051369863014	5.1450866707954\\
60.727397260274	5.15008196237412\\
60.9496575342466	5.15507639550552\\
61.1719178082192	5.16006970788623\\
61.3941780821918	5.16506163721291\\
61.6164383561644	5.17005192118221\\
61.838698630137	5.17504029749078\\
62.0609589041096	5.18002650383526\\
62.2832191780822	5.18501027791231\\
62.5054794520548	5.18999135741857\\
62.7277397260274	5.19496948005069\\
62.95	5.19994438350533\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/Results_Cut/Cut50_EE_Comparison_SOC_edit.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\columnwidth,
height=3.5/5*0.95\columnwidth,
%at={(2.6in,1.573in)},
%scale only axis,
xmin=0,
xmax=60,
xtick={0,10,20,30,40,50,60},
xlabel style={font=\color{white!15!black}},
xlabel={$D_{PI}$ / \si{\pixel}},
ymode=log,
ymin=1e-09,
ymax=1e-05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$var\left(\hat\varepsilon\right)^\frac{1}{2}$},
axis background/.style={fill=white},
legend style={at={(axis cs:22,2*10E-4)}, anchor=north, legend cell align=left, align=left, draw=white,legend columns=2,/tikz/column 2/.style={column sep=8pt}}
]

\addlegendimage{only marks, color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}},
\addlegendimage{only marks, color=mycolor2, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor2}},
\addlegendimage{only marks, color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}},
\addlegendimage{only marks, color=mycolor2, line width=1.0pt, draw=none, mark size=2pt, mark=triangle, mark options={solid, mycolor2}},
\addlegendimage{only marks, color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}},
\addlegendimage{only marks, color=mycolor2, line width=1.0pt, draw=none, mark size=2pt, mark=diamond, mark options={solid, mycolor2}},
\addlegendimage{no markers, dashed, color=black, line width=1.0pt},

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	1.9051591383117e-07\\
1.5	4.44863420073626e-09\\
2	3.25692683607725e-09\\
2.5	1.2492542767641e-08\\
3	9.64463006999365e-09\\
5	2.72151511668383e-08\\
7.5	5.77410417495039e-08\\
10	1.10763101033017e-07\\
12.5	1.3609403984725e-07\\
15	2.3247525908211e-07\\
17.5	2.21551310506387e-07\\
20	4.49035093021537e-07\\
22.5	2.95923673692451e-07\\
25	5.02034561238968e-07\\
27.5	7.57325930359789e-07\\
30	9.29777996184288e-07\\
32.5	1.27730374083043e-06\\
35	8.64414386585392e-07\\
37.5	1.31037440311114e-06\\
40	1.03872735839962e-06\\
42.5	1.64028881854676e-06\\
45	1.38366465978411e-06\\
47.5	1.91864114921545e-06\\
50	1.94092434758677e-06\\
52.5	1.8260014744996e-06\\
55	1.25478391041295e-06\\
57.5	2.0906171583798e-06\\
60	2.96524330669553e-06\\
};
\addlegendentry{$\text{Gaussian - K}_\text{5}\text{ = 1}$}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.962498612598e-07\\
1.5	6.36322498468553e-09\\
2	2.3017362349409e-08\\
2.5	2.19780515273684e-08\\
3	5.09825541942285e-09\\
5	1.88601757972637e-08\\
7.5	6.63938289814464e-08\\
10	5.56746279116539e-08\\
12.5	7.31664596940857e-08\\
15	5.18005298984655e-08\\
17.5	8.59495437426278e-08\\
20	9.91297399845072e-08\\
22.5	1.46855474480499e-07\\
25	1.25686464235585e-07\\
27.5	1.48051351746266e-07\\
30	2.49214510567933e-07\\
32.5	2.19248310136819e-07\\
35	2.5716052361137e-07\\
37.5	3.02757333259979e-07\\
40	2.27324453369344e-07\\
42.5	3.85988820693e-07\\
45	4.90274499392703e-07\\
47.5	2.82823791699158e-07\\
50	4.28637838000874e-07\\
52.5	2.90827520404438e-07\\
55	4.88009821250278e-07\\
57.5	5.14174023296032e-07\\
60	5.43489770025257e-07\\
};
\addlegendentry{$\text{Ring-shaped - K}_\text{5}\text{ = 1}$}

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9	2.01915170745387e-07\\
1.01843687374749	1.23488395239758e-07\\
1.13687374749499	7.56634148946789e-08\\
1.25531062124248	4.70006782784715e-08\\
1.37374749498998	2.99527367059408e-08\\
1.49218436873748	1.9817044727402e-08\\
1.61062124248497	1.3747176642532e-08\\
1.72905811623247	1.00022769148948e-08\\
1.84749498997996	7.61317382210277e-09\\
1.96593186372745	6.04622912361138e-09\\
2.08436873747495	4.9964897242949e-09\\
2.20280561122244	4.27872204397822e-09\\
2.32124248496994	3.7782895675524e-09\\
2.43967935871744	3.42348076232104e-09\\
2.55811623246493	3.16749373210859e-09\\
2.67655310621242	2.98199878169073e-09\\
2.79498997995992	2.85043299540789e-09\\
2.91342685370741	2.76071101709628e-09\\
3.03186372745491	2.70355405439225e-09\\
3.1503006012024	2.6728376426943e-09\\
3.2687374749499	2.66601438942503e-09\\
3.38717434869739	2.68150060700339e-09\\
3.50561122244489	2.71826580947521e-09\\
3.62404809619238	2.77573288154443e-09\\
3.74248496993988	2.85369959986985e-09\\
3.86092184368737	2.95227485342192e-09\\
3.97935871743487	3.0718243681367e-09\\
4.09779559118236	3.21292174680356e-09\\
4.21623246492986	3.37630133159776e-09\\
4.33466933867736	3.56280988963225e-09\\
4.45310621242485	3.77335449332208e-09\\
4.57154308617234	4.00884428481591e-09\\
4.68997995991984	4.27012413651008e-09\\
4.80841683366733	4.55789860218013e-09\\
4.92685370741483	4.87264504659156e-09\\
5.04529058116233	5.21453719982373e-09\\
5.16372745490982	5.58432571386505e-09\\
5.28216432865732	5.98396669154605e-09\\
5.40060120240481	6.41561276370812e-09\\
5.51903807615231	6.88152609416831e-09\\
5.6374749498998	7.3840752913278e-09\\
5.75591182364729	7.92573053085557e-09\\
5.87434869739479	8.50905662486435e-09\\
5.99278557114229	9.13670375788582e-09\\
6.11122244488978	9.81139559777182e-09\\
6.22965931863727	1.05359144813832e-08\\
6.34809619238477	1.13130833716842e-08\\
6.46653306613227	1.21457442858511e-08\\
6.58496993987976	1.30367329045406e-08\\
6.70340681362725	1.39888490919392e-08\\
6.82184368737475	1.5004823086047e-08\\
6.94028056112224	1.60872771602977e-08\\
7.05871743486974	1.72386826124498e-08\\
7.17715430861724	1.84613120060124e-08\\
7.29559118236473	1.97571866743855e-08\\
7.41402805611223	2.11280195992669e-08\\
7.53246492985972	2.25751597422017e-08\\
7.65090180360722	2.41001243051964e-08\\
7.76933867735471	2.57052556055839e-08\\
7.88777555110221	2.73929394813438e-08\\
8.0062124248497	2.9165490864394e-08\\
8.12464929859719	3.10251404844377e-08\\
8.24308617234469	3.29740210856644e-08\\
8.36152304609218	3.50141532010132e-08\\
8.47995991983968	3.7147430534504e-08\\
8.59839679358717	3.93756050079414e-08\\
8.71683366733467	4.17002715340496e-08\\
8.83527054108217	4.41228525837559e-08\\
8.95370741482966	4.66445826208445e-08\\
9.07214428857715	4.92664924825103e-08\\
9.19058116232465	5.19893937893762e-08\\
9.30901803607215	5.4813863473269e-08\\
9.42745490981964	5.77402285153846e-08\\
9.54589178356714	6.07685509913851e-08\\
9.66432865731463	6.38986135233886e-08\\
9.78276553106213	6.71299052416753e-08\\
9.90120240480962	7.04616083611946e-08\\
10.0196392785571	7.38925862503048e-08\\
10.1380761523046	7.74216483401928e-08\\
10.2565130260521	8.10480273278936e-08\\
10.3749498997996	8.47709027304003e-08\\
10.4933867735471	8.85893113575936e-08\\
10.6118236472946	9.2502152046955e-08\\
10.7302605210421	9.65081910724406e-08\\
10.8486973947896	1.00606068202055e-07\\
10.9671342685371	1.0479430337528e-07\\
11.0855711422846	1.09071303968441e-07\\
11.2040080160321	1.13435372613314e-07\\
11.3224448897796	1.17884715531842e-07\\
11.4408817635271	1.2241745134772e-07\\
11.5593186372745	1.27031620333873e-07\\
11.677755511022	1.31725194053463e-07\\
11.7961923847695	1.36496085351025e-07\\
11.914629258517	1.413421586497e-07\\
12.0330661322645	1.46261240510216e-07\\
12.151503006012	1.51251130407317e-07\\
12.2699398797595	1.56309611679776e-07\\
12.388376753507	1.61434462610815e-07\\
12.5068136272545	1.66623467578792e-07\\
12.625250501002	1.71874312615325e-07\\
12.7436873747495	1.77184296389508e-07\\
12.862124248497	1.82550606955503e-07\\
12.9805611222445	1.87970407979634e-07\\
13.098997995992	1.93440848084151e-07\\
13.2174348697395	1.98959070226623e-07\\
13.335871743487	2.04522221081623e-07\\
13.4543086172345	2.10127460392378e-07\\
13.572745490982	2.1577197026125e-07\\
13.6911823647295	2.21452964349246e-07\\
13.809619238477	2.27167696956258e-07\\
13.9280561122245	2.32913471955352e-07\\
14.0464929859719	2.38687651556187e-07\\
14.1649298597194	2.4448766487447e-07\\
14.2833667334669	2.50311016286318e-07\\
14.4018036072144	2.56155293548417e-07\\
14.5202404809619	2.62018175666911e-07\\
14.6386773547094	2.67897440500135e-07\\
14.7571142284569	2.73790972082414e-07\\
14.8755511022044	2.7969676765837e-07\\
14.9939879759519	2.8561294441933e-07\\
15.1124248496994	2.91537661179146e-07\\
15.2308617234469	2.9746879944073e-07\\
15.3492985971944	3.03404220360418e-07\\
15.4677354709419	3.09341880415466e-07\\
15.5861723446894	3.15279836610276e-07\\
15.7046092184369	3.21216251421515e-07\\
15.8230460921844	3.27149397491278e-07\\
15.9414829659319	3.33077662066149e-07\\
16.0599198396794	3.38999551181372e-07\\
16.1783567134269	3.44913693590708e-07\\
16.2967935871743	3.50818844443865e-07\\
16.4152304609218	3.56713888714653e-07\\
16.5336673346693	3.62597844384251e-07\\
16.6521042084168	3.68469865385186e-07\\
16.7705410821643	3.74329244312707e-07\\
16.8889779559118	3.80175414911397e-07\\
17.0074148296593	3.86007954345826e-07\\
17.1258517034068	3.91826585265103e-07\\
17.2442885771543	3.97631177672051e-07\\
17.3627254509018	4.03421750608643e-07\\
17.4811623246493	4.09198473670144e-07\\
17.5995991983968	4.14961511149739e-07\\
17.7180360721443	4.20710137148621e-07\\
17.8364729458918	4.2644329626344e-07\\
17.9549098196393	4.32160000009831e-07\\
18.0733466933868	4.37859329276578e-07\\
18.1917835671343	4.43540435633611e-07\\
18.3102204408818	4.49202542544052e-07\\
18.4286573146293	4.54844946482005e-07\\
18.5470941883768	4.60467017957955e-07\\
18.6655310621242	4.66068202453992e-07\\
18.7839679358717	4.71648021271231e-07\\
18.9024048096192	4.77206072292085e-07\\
19.0208416833667	4.82742030660258e-07\\
19.1392785571142	4.88255649381502e-07\\
19.2577154308617	4.93746759848424e-07\\
19.3761523046092	4.99215272292783e-07\\
19.4945891783567	5.04661176168892e-07\\
19.6130260521042	5.10084540471914e-07\\
19.7314629258517	5.15485513994992e-07\\
19.8498997995992	5.20864325529271e-07\\
19.9683366733467	5.26221284011026e-07\\
20.0867735470942	5.31556755246126e-07\\
20.2052104208417	5.3687096659298e-07\\
20.3236472945892	5.42164097444832e-07\\
20.4420841683367	5.47436392272562e-07\\
20.5605210420842	5.52688161828805e-07\\
20.6789579158317	5.57919783193899e-07\\
20.7973947895792	5.63131699791049e-07\\
20.9158316633266	5.68324421373863e-07\\
21.0342685370741	5.73498523989516e-07\\
21.1527054108216	5.78654649920798e-07\\
21.2711422845691	5.83793507610387e-07\\
21.3895791583166	5.88915871570722e-07\\
21.5080160320641	5.94022582282853e-07\\
21.6264529058116	5.99114546087726e-07\\
21.7448897795591	6.04192735073358e-07\\
21.8633266533066	6.09258186961385e-07\\
21.9817635270541	6.14312004996495e-07\\
22.1002004008016	6.19355357842285e-07\\
22.2186372745491	6.24389479487073e-07\\
22.3370741482966	6.2941566916324e-07\\
22.4555110220441	6.34435291283684e-07\\
22.5739478957916	6.39449717398592e-07\\
22.6923847695391	6.44459586847808e-07\\
22.8108216432866	6.49464998825694e-07\\
22.9292585170341	6.54466060424105e-07\\
23.0476953907816	6.59462899260449e-07\\
23.1661322645291	6.64455663569993e-07\\
23.2845691382766	6.69444522293897e-07\\
23.403006012024	6.74429665163313e-07\\
23.5214428857715	6.79411302779855e-07\\
23.639879759519	6.84389666692801e-07\\
23.7583166332665	6.89365009473351e-07\\
23.876753507014	6.94337604786284e-07\\
23.9951903807615	6.99307747459383e-07\\
24.113627254509	7.04275753550969e-07\\
24.2320641282565	7.09241960415927e-07\\
24.350501002004	7.14206726770557e-07\\
24.4689378757515	7.19170432756665e-07\\
24.587374749499	7.24133480005238e-07\\
24.7058116232465	7.29096291700101e-07\\
24.824248496994	7.34059312641934e-07\\
24.9426853707415	7.39023009313046e-07\\
25.061122244489	7.43987855795252e-07\\
25.1795591182365	7.48954043491881e-07\\
25.297995991984	7.53921483682973e-07\\
25.4164328657315	7.58890081509176e-07\\
25.534869739479	7.63859747614391e-07\\
25.6533066132265	7.68830398199793e-07\\
25.7717434869739	7.738019550767e-07\\
25.8901803607214	7.78774345718286e-07\\
26.0086172344689	7.83747503310154e-07\\
26.1270541082164	7.887213667998e-07\\
26.2454909819639	7.93695880944964e-07\\
26.3639278557114	7.98670996360899e-07\\
26.4823647294589	8.03646669566587e-07\\
26.6008016032064	8.08622863029886e-07\\
26.7192384769539	8.13599545211676e-07\\
26.8376753507014	8.18576690608979e-07\\
26.9561122244489	8.23554279797118e-07\\
27.0745490981964	8.28532299470893e-07\\
27.1929859719439	8.33510742484853e-07\\
27.3114228456914	8.38489607892616e-07\\
27.4298597194389	8.4346890098534e-07\\
27.5482965931864	8.48448631623428e-07\\
27.6667334669339	8.53428752201593e-07\\
27.7851703406814	8.58409138341157e-07\\
27.9036072144289	8.6338966330729e-07\\
28.0220440881764	8.68370203237524e-07\\
28.1404809619238	8.73350637175115e-07\\
28.2589178356713	8.78330847101816e-07\\
28.3773547094188	8.83310717970071e-07\\
28.4957915831663	8.88290137734609e-07\\
28.6142284569138	8.93268997383464e-07\\
28.7326653306613	8.98247190968415e-07\\
28.8511022044088	9.03224615634822e-07\\
28.9695390781563	9.08201171650908e-07\\
29.0879759519038	9.13176762436448e-07\\
29.2064128256513	9.18151294590891e-07\\
29.3248496993988	9.23124677920905e-07\\
29.4432865731463	9.28096825467353e-07\\
29.5617234468938	9.33067653531724e-07\\
29.6801603206413	9.38037081701969e-07\\
29.7985971943888	9.43005032877811e-07\\
29.9170340681363	9.4797143329549e-07\\
30.0354709418838	9.52936212430841e-07\\
30.1539078156313	9.57899293683024e-07\\
30.2723446893788	9.62860587522224e-07\\
30.3907815631263	9.67820005743874e-07\\
30.5092184368737	9.72777463033031e-07\\
30.6276553106212	9.7773287698652e-07\\
30.7460921843687	9.82686168134575e-07\\
30.8645290581162	9.87637259962028e-07\\
30.9829659318637	9.92586078929008e-07\\
31.1014028056112	9.97532554491186e-07\\
31.2198396793587	1.00247661911954e-06\\
31.3382765531062	1.00741820831969e-06\\
31.4567134268537	1.01235726065071e-06\\
31.5751503006012	1.01729371774361e-06\\
31.6935871743487	1.02222752431921e-06\\
31.8120240480962	1.02715862820572e-06\\
31.9304609218437	1.03208698035581e-06\\
32.0488977955912	1.03701253486324e-06\\
32.1673346693387	1.04193524897909e-06\\
32.2857715430862	1.0468550831276e-06\\
32.4042084168337	1.05177200092147e-06\\
32.5226452905812	1.05668596940421e-06\\
32.6410821643287	1.06159701313878e-06\\
32.7595190380761	1.06650528567795e-06\\
32.8779559118236	1.07141096456405e-06\\
32.9963927855711	1.07631423421554e-06\\
33.1148296593186	1.08121528593534e-06\\
33.2332665330661	1.08611431791923e-06\\
33.3517034068136	1.09101153526412e-06\\
33.4701402805611	1.09590714997653e-06\\
33.5885771543086	1.1008013809811e-06\\
33.7070140280561	1.1056944541293e-06\\
33.8254509018036	1.11058660220826e-06\\
33.9438877755511	1.1154780649499e-06\\
34.0623246492986	1.12036908904029e-06\\
34.1807615230461	1.12525992812936e-06\\
34.2991983967936	1.13015084284091e-06\\
34.4176352705411	1.13504210078308e-06\\
34.5360721442886	1.13993397655925e-06\\
34.6545090180361	1.14482675177934e-06\\
34.7729458917836	1.14972071507176e-06\\
34.8913827655311	1.15461616209585e-06\\
35.0098196392786	1.15951339552988e-06\\
35.1282565130261	1.16441266911505e-06\\
35.2466933867735	1.1693140670432e-06\\
35.365130260521	1.17421764234421e-06\\
35.4835671342685	1.17912345068001e-06\\
35.602004008016	1.18403155035444e-06\\
35.7204408817635	1.18894200232296e-06\\
35.838877755511	1.19385487020234e-06\\
35.9573146292585	1.1987702202803e-06\\
36.075751503006	1.20368812152508e-06\\
36.1941883767535	1.20860864559495e-06\\
36.312625250501	1.21353186684772e-06\\
36.4310621242485	1.21845786235021e-06\\
36.549498997996	1.22338671188767e-06\\
36.6679358717435	1.22831849797317e-06\\
36.786372745491	1.23325330585703e-06\\
36.9048096192385	1.2381912235362e-06\\
37.023246492986	1.24313234176363e-06\\
37.1416833667335	1.24807675405769e-06\\
37.260120240481	1.25302455671152e-06\\
37.3785571142285	1.2579758488025e-06\\
37.496993987976	1.26293073220166e-06\\
37.6154308617234	1.26788931612193e-06\\
37.7338677354709	1.27285173232857e-06\\
37.8523046092184	1.2778181211138e-06\\
37.9707414829659	1.28278862606352e-06\\
38.0891783567134	1.28776339406788e-06\\
38.2076152304609	1.29274257533208e-06\\
38.3260521042084	1.29772632338726e-06\\
38.4444889779559	1.30271479510163e-06\\
38.5629258517034	1.30770815069161e-06\\
38.6813627254509	1.31270655373326e-06\\
38.7997995991984	1.31771017117385e-06\\
38.9182364729459	1.32271917334357e-06\\
39.0366733466934	1.32773373396748e-06\\
39.1551102204409	1.33275403017764e-06\\
39.2735470941884	1.33778024252547e-06\\
39.3919839679359	1.34281255499434e-06\\
39.5104208416834	1.34785115501234e-06\\
39.6288577154309	1.35289623346538e-06\\
39.7472945891784	1.35794798471042e-06\\
39.8657314629259	1.36300660658915e-06\\
39.9841683366733	1.3680723004417e-06\\
40.1026052104208	1.37314524978101e-06\\
40.2210420841683	1.3782255128593e-06\\
40.3394789579158	1.38331310139864e-06\\
40.4579158316633	1.38840802767114e-06\\
40.5763527054108	1.39351030458123e-06\\
40.6947895791583	1.39861994566972e-06\\
40.8132264529058	1.40373696511796e-06\\
40.9316633266533	1.40886137775196e-06\\
41.0501002004008	1.41399319904645e-06\\
41.1685370741483	1.41913244512904e-06\\
41.2869739478958	1.42427913278428e-06\\
41.4054108216433	1.42943327945781e-06\\
41.5238476953908	1.43459490326041e-06\\
41.6422845691383	1.43976402297211e-06\\
41.7607214428858	1.44494065804632e-06\\
41.8791583166333	1.45012482861383e-06\\
41.9975951903808	1.45531655548702e-06\\
42.1160320641283	1.46051586016386e-06\\
42.2344689378758	1.46572276483202e-06\\
42.3529058116232	1.47093729237297e-06\\
42.4713426853707	1.47615946636608e-06\\
42.5897795591182	1.48138931596621e-06\\
42.7082164328657	1.48662691254851e-06\\
42.8266533066132	1.49187234979934e-06\\
42.9450901803607	1.4971257232311e-06\\
43.0635270541082	1.50238713003193e-06\\
43.1819639278557	1.50765666907353e-06\\
43.3004008016032	1.51293444091893e-06\\
43.4188376753507	1.51822054783039e-06\\
43.5372745490982	1.52351509377737e-06\\
43.6557114228457	1.5288181844445e-06\\
43.7741482965932	1.53412992723973e-06\\
43.8925851703407	1.53945043130245e-06\\
44.0110220440882	1.54477980751175e-06\\
44.1294589178357	1.55011816849476e-06\\
44.2478957915832	1.55546562863501e-06\\
44.3663326653307	1.56082230408094e-06\\
44.4847695390782	1.56618831275449e-06\\
44.6032064128256	1.57156377435973e-06\\
44.7216432865731	1.57694881039163e-06\\
44.8400801603206	1.58234354414491e-06\\
44.9585170340681	1.58774810072298e-06\\
45.0769539078156	1.59316260335708e-06\\
45.1953907815631	1.59858713125936e-06\\
45.3138276553106	1.60402173379144e-06\\
45.4322645290581	1.60946646047898e-06\\
45.5507014028056	1.6149213615919e-06\\
45.6691382765531	1.62038648814864e-06\\
45.7875751503006	1.62586189192042e-06\\
45.9060120240481	1.63134762543543e-06\\
46.0244488977956	1.63684374198319e-06\\
46.1428857715431	1.64235029561878e-06\\
46.2613226452906	1.64786734116722e-06\\
46.3797595190381	1.65339493422775e-06\\
46.4981963927856	1.65893313117823e-06\\
46.6166332665331	1.66448198917951e-06\\
46.7350701402806	1.67004156617982e-06\\
46.8535070140281	1.67561192091919e-06\\
46.9719438877756	1.68119311293392e-06\\
47.090380761523	1.68678520256102e-06\\
47.2088176352705	1.69238825094274e-06\\
47.327254509018	1.69800232003101e-06\\
47.4456913827655	1.70362747259209e-06\\
47.564128256513	1.70926377385815e-06\\
47.6825651302605	1.71491132142591e-06\\
47.801002004008	1.72057024253844e-06\\
47.9194388777555	1.72624066709608e-06\\
48.037875751503	1.73192272666822e-06\\
48.1563126252505	1.73761655450226e-06\\
48.274749498998	1.74332228553273e-06\\
48.3931863727455	1.74904005639048e-06\\
48.511623246493	1.75477000541196e-06\\
48.6300601202405	1.76051227264867e-06\\
48.748496993988	1.76626699987665e-06\\
48.8669338677355	1.77203433060614e-06\\
48.985370741483	1.77781441009132e-06\\
49.1038076152305	1.78360738534023e-06\\
49.222244488978	1.78941340512468e-06\\
49.3406813627255	1.79523261999045e-06\\
49.4591182364729	1.80106518226751e-06\\
49.5775551102204	1.80691124608038e-06\\
49.6959919839679	1.81277096735863e-06\\
49.8144288577154	1.81864450384757e-06\\
49.9328657314629	1.82453201511894e-06\\
50.0513026052104	1.83043366297787e-06\\
50.1697394789579	1.83634962388233e-06\\
50.2881763527054	1.84228009161027e-06\\
50.4066132264529	1.84822526307551e-06\\
50.5250501002004	1.85418533745709e-06\\
50.6434869739479	1.8601605162134e-06\\
50.7619238476954	1.86615100309643e-06\\
50.8803607214429	1.87215700416632e-06\\
50.9987975951904	1.87817872780609e-06\\
51.1172344689379	1.8842163847366e-06\\
51.2356713426854	1.89027018803173e-06\\
51.3541082164329	1.89634035313384e-06\\
51.4725450901804	1.9024270978694e-06\\
51.5909819639279	1.90853064246493e-06\\
51.7094188376754	1.91465120956315e-06\\
51.8278557114228	1.92078902423934e-06\\
51.9462925851703	1.92694431401806e-06\\
52.0647294589178	1.93311730889003e-06\\
52.1831663326653	1.93930824132933e-06\\
52.3016032064128	1.94551734631081e-06\\
52.4200400801603	1.95174486132787e-06\\
52.5384769539078	1.95799102623355e-06\\
52.6569138276553	1.96425607210979e-06\\
52.7753507014028	1.97054021445404e-06\\
52.8937875751503	1.97684366937469e-06\\
53.0122244488978	1.98316665518925e-06\\
53.1306613226453	1.9895093924406e-06\\
53.2490981963928	1.99587210391349e-06\\
53.3675350701403	2.00225501465129e-06\\
53.4859719438878	2.00865835197286e-06\\
53.6044088176353	2.01508234548985e-06\\
53.7228456913828	2.02152722712407e-06\\
53.8412825651303	2.02799323112517e-06\\
53.9597194388778	2.03448059408861e-06\\
54.0781563126253	2.04098955497381e-06\\
54.1965931863727	2.04752035512258e-06\\
54.3150300601202	2.05407323827785e-06\\
54.4334669338677	2.0606484506026e-06\\
54.5519038076152	2.06724624069911e-06\\
54.6703406813627	2.07386685962846e-06\\
54.7887775551102	2.08051056093028e-06\\
54.9072144288577	2.08717760064285e-06\\
55.0256513026052	2.0938682369609e-06\\
55.1440881763527	2.10058266761417e-06\\
55.2625250501002	2.10732095745061e-06\\
55.3809619238477	2.11408315402958e-06\\
55.4993987975952	2.12086930471982e-06\\
55.6178356713427	2.12767945669603e-06\\
55.7362725450902	2.13451365693553e-06\\
55.8547094188377	2.14137195221473e-06\\
55.9731462925852	2.14825438910571e-06\\
56.0915831663327	2.15516101397278e-06\\
56.2100200400802	2.16209187296889e-06\\
56.3284569138277	2.16904701203218e-06\\
56.4468937875751	2.17602647688242e-06\\
56.5653306613226	2.18303031301741e-06\\
56.6837675350701	2.19005856570941e-06\\
56.8022044088176	2.19711128000153e-06\\
56.9206412825651	2.20418850070411e-06\\
57.0390781563126	2.21129027239101e-06\\
57.1575150300601	2.21841663939601e-06\\
57.2759519038076	2.22556764580904e-06\\
57.3943887775551	2.23274333547249e-06\\
57.5128256513026	2.23994375197179e-06\\
57.6312625250501	2.24716893253597e-06\\
57.7496993987976	2.25441889630417e-06\\
57.8681362725451	2.26169365863394e-06\\
57.9865731462926	2.26899323426366e-06\\
58.1050100200401	2.27631763730562e-06\\
58.2234468937876	2.28366688123925e-06\\
58.3418837675351	2.29104097890412e-06\\
58.4603206412826	2.29843994249306e-06\\
58.5787575150301	2.30586378354519e-06\\
58.6971943887776	2.31331251293891e-06\\
58.8156312625251	2.32078614088492e-06\\
58.9340681362725	2.32828467691915e-06\\
59.05250501002	2.33580812989569e-06\\
59.1709418837675	2.34335650797968e-06\\
59.289378757515	2.35092981864024e-06\\
59.4078156312625	2.35852806864323e-06\\
59.52625250501	2.36615126404417e-06\\
59.6446893787575	2.37379941018095e-06\\
59.763126252505	2.38147251166665e-06\\
59.8815631262525	2.38917057238228e-06\\
60	2.39689359546949e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9	1.99433250633518e-07\\
1.01843687374749	1.34975347090119e-07\\
1.13687374749499	9.14989485817287e-08\\
1.25531062124248	6.27783466739822e-08\\
1.37374749498998	4.40517451423952e-08\\
1.49218436873748	3.19450218560183e-08\\
1.61062124248497	2.41396513624957e-08\\
1.72905811623247	1.89682862606914e-08\\
1.84749498997996	1.54170071938725e-08\\
1.96593186372745	1.28929466833482e-08\\
2.08436873747495	1.1037172840852e-08\\
2.20280561122244	9.63750340200591e-09\\
2.32124248496994	8.56060387927777e-09\\
2.43967935871744	7.7146107080437e-09\\
2.55811623246493	7.03477041698835e-09\\
2.67655310621242	6.48108949461933e-09\\
2.79498997995992	6.03024947787608e-09\\
2.91342685370741	5.66449247995747e-09\\
3.03186372745491	5.37000106215128e-09\\
3.1503006012024	5.13585899886655e-09\\
3.2687374749499	4.9532897788707e-09\\
3.38717434869739	4.81538034062786e-09\\
3.50561122244489	4.71669682638034e-09\\
3.62404809619238	4.65296866849609e-09\\
3.74248496993988	4.62084483375485e-09\\
3.86092184368737	4.61770330691221e-09\\
3.97935871743487	4.64149984915722e-09\\
4.09779559118236	4.69064561550493e-09\\
4.21623246492986	4.76390577908954e-09\\
4.33466933867736	4.86031318333382e-09\\
4.45310621242485	4.97909243217427e-09\\
4.57154308617234	5.11959088212414e-09\\
4.68997995991984	5.28121382572509e-09\\
4.80841683366733	5.46336183356153e-09\\
4.92685370741483	5.66536881125682e-09\\
5.04529058116233	5.8864570910823e-09\\
5.16372745490982	6.12643518073224e-09\\
5.28216432865732	6.38608956386275e-09\\
5.40060120240481	6.6663184690276e-09\\
5.51903807615231	6.96805527928194e-09\\
5.6374749498998	7.29226064943336e-09\\
5.75591182364729	7.63991335640452e-09\\
5.87434869739479	8.01199971501943e-09\\
5.99278557114229	8.40950139561125e-09\\
6.11122244488978	8.83338148752563e-09\\
6.22965931863727	9.28456866476966e-09\\
6.34809619238477	9.76393932769075e-09\\
6.46653306613227	1.02722976186288e-08\\
6.58496993987976	1.0810353240934e-08\\
6.70340681362725	1.1378697050499e-08\\
6.82184368737475	1.19777744378437e-08\\
6.94028056112224	1.26078565774936e-08\\
7.05871743486974	1.32690096903742e-08\\
7.17715430861724	1.39610625443924e-08\\
7.29559118236473	1.46835725080939e-08\\
7.41402805611223	1.5435790571658e-08\\
7.53246492985972	1.62166321036657e-08\\
7.65090180360722	1.70252688094798e-08\\
7.76933867735471	1.78617921636261e-08\\
7.88777555110221	1.87263504612119e-08\\
8.0062124248497	1.96190350806965e-08\\
8.12464929859719	2.05398771987744e-08\\
8.24308617234469	2.14888445618401e-08\\
8.36152304609218	2.24658383320821e-08\\
8.47995991983968	2.34706900268395e-08\\
8.59839679358717	2.45031585703561e-08\\
8.71683366733467	2.5562927477482e-08\\
8.83527054108217	2.66496021891807e-08\\
8.95370741482966	2.77627075799088e-08\\
9.07214428857715	2.89016856570237e-08\\
9.19058116232465	3.00658934723469e-08\\
9.30901803607215	3.12546012658527e-08\\
9.42745490981964	3.24669908611631e-08\\
9.54589178356714	3.37021543321042e-08\\
9.66432865731463	3.49590929590079e-08\\
9.78276553106213	3.6236716492737e-08\\
9.90120240480962	3.75338427435486e-08\\
10.0196392785571	3.88491978698607e-08\\
10.1380761523046	4.01815438902579e-08\\
10.2565130260521	4.15298928173838e-08\\
10.3749498997996	4.28932772132575e-08\\
10.4933867735471	4.42707090381016e-08\\
10.6118236472946	4.5661182718248e-08\\
10.7302605210421	4.70636782682275e-08\\
10.8486973947896	4.84771644531125e-08\\
10.9671342685371	4.9900601977261e-08\\
11.0855711422846	5.13329466857713e-08\\
11.2040080160321	5.27731527651942e-08\\
11.3224448897796	5.42201759303809e-08\\
11.4408817635271	5.56729765847471e-08\\
11.5593186372745	5.71305229417015e-08\\
11.677755511022	5.85917940955301e-08\\
11.7961923847695	6.0055783030622e-08\\
11.914629258517	6.15214995585763e-08\\
12.0330661322645	6.29879731734259e-08\\
12.151503006012	6.44542558159574e-08\\
12.2699398797595	6.59194245388728e-08\\
12.388376753507	6.73825840653493e-08\\
12.5068136272545	6.88428692366821e-08\\
12.625250501002	7.02994619911565e-08\\
12.7436873747495	7.17516304979987e-08\\
12.862124248497	7.31986957165813e-08\\
12.9805611222445	7.46400233280765e-08\\
13.098997995992	7.60750254689695e-08\\
13.2174348697395	7.7503162317587e-08\\
13.335871743487	7.89239435346356e-08\\
13.4543086172345	8.03369295596094e-08\\
13.572745490982	8.17417327657556e-08\\
13.6911823647295	8.31380184770637e-08\\
13.809619238477	8.45255058514967e-08\\
13.9280561122245	8.59039686353669e-08\\
14.0464929859719	8.72732357944163e-08\\
14.1649298597194	8.86331920277588e-08\\
14.2833667334669	8.99837781713935e-08\\
14.4018036072144	9.13249914985058e-08\\
14.5202404809619	9.26568859242267e-08\\
14.6386773547094	9.39795721229313e-08\\
14.7571142284569	9.52932175665224e-08\\
14.8755511022044	9.65980464924645e-08\\
14.9939879759519	9.78943398106129e-08\\
15.1124248496994	9.91823461632308e-08\\
15.2308617234469	1.0046194691265e-07\\
15.3492985971944	1.01732930322688e-07\\
15.4677354709419	1.02995109042901e-07\\
15.5861723446894	1.04248320332565e-07\\
15.7046092184369	1.05492426234539e-07\\
15.8230460921844	1.06727313713683e-07\\
15.9414829659319	1.07952894761243e-07\\
16.0599198396794	1.0916910646666e-07\\
16.1783567134269	1.10375911058356e-07\\
16.2967935871743	1.11573295915138e-07\\
16.4152304609218	1.12761273549888e-07\\
16.5336673346693	1.13939881567306e-07\\
16.6521042084168	1.15109182597502e-07\\
16.7705410821643	1.16269264207295e-07\\
16.8889779559118	1.17420238791094e-07\\
17.0074148296593	1.1856224344331e-07\\
17.1258517034068	1.19695439814241e-07\\
17.2442885771543	1.20820013951413e-07\\
17.3627254509018	1.21936176128385e-07\\
17.4811623246493	1.23044160663029e-07\\
17.5995991983968	1.24144198215045e-07\\
17.7180360721443	1.25236361979437e-07\\
17.8364729458918	1.26320668876557e-07\\
17.9549098196393	1.27397149343973e-07\\
18.0733466933868	1.2846584747477e-07\\
18.1917835671343	1.29526820962868e-07\\
18.3102204408818	1.30580141040471e-07\\
18.4286573146293	1.31625892408262e-07\\
18.5470941883768	1.32664173158987e-07\\
18.6655310621242	1.33695094695055e-07\\
18.7839679358717	1.34718781640804e-07\\
18.9024048096192	1.35735371750077e-07\\
19.0208416833667	1.3674501580975e-07\\
19.1392785571142	1.37747877539884e-07\\
19.2577154308617	1.38744133491128e-07\\
19.3761523046092	1.39733972940044e-07\\
19.4945891783567	1.40717597783001e-07\\
19.6130260521042	1.41695222429287e-07\\
19.7314629258517	1.42667073694088e-07\\
19.8498997995992	1.43633390691991e-07\\
19.9683366733467	1.4459442473164e-07\\
20.0867735470942	1.4555042416588e-07\\
20.2052104208417	1.46501509215662e-07\\
20.3236472945892	1.47447732063215e-07\\
20.4420841683367	1.48389150049741e-07\\
20.5605210420842	1.49325826377203e-07\\
20.6789579158317	1.5025783008251e-07\\
20.7973947895792	1.51185236010464e-07\\
20.9158316633266	1.52108124785607e-07\\
21.0342685370741	1.53026582783117e-07\\
21.1527054108216	1.53940702098884e-07\\
21.2711422845691	1.54850580518917e-07\\
21.3895791583166	1.55756321488219e-07\\
21.5080160320641	1.56658034079269e-07\\
21.6264529058116	1.57555832960262e-07\\
21.7448897795591	1.58449838363234e-07\\
21.8633266533066	1.59340176052235e-07\\
21.9817635270541	1.60226977291666e-07\\
22.1002004008016	1.61110378814944e-07\\
22.2186372745491	1.61990522793614e-07\\
22.3370741482966	1.62867556807072e-07\\
22.4555110220441	1.63741633813019e-07\\
22.5739478957916	1.64612909957157e-07\\
22.6923847695391	1.65481517088683e-07\\
22.8108216432866	1.6634757022766e-07\\
22.9292585170341	1.67211188080657e-07\\
23.0476953907816	1.68072493492054e-07\\
23.1661322645291	1.68931613427667e-07\\
23.2845691382766	1.69788678959004e-07\\
23.403006012024	1.70643825248221e-07\\
23.5214428857715	1.71497191533882e-07\\
23.639879759519	1.72348921117591e-07\\
23.7583166332665	1.73199161351581e-07\\
23.876753507014	1.74048063627354e-07\\
23.9951903807615	1.74895783365434e-07\\
24.113627254509	1.75742480006343e-07\\
24.2320641282565	1.76588317002847e-07\\
24.350501002004	1.77433461813596e-07\\
24.4689378757515	1.78278085898202e-07\\
24.587374749499	1.79122364713861e-07\\
24.7058116232465	1.79966477713591e-07\\
24.824248496994	1.80810608346175e-07\\
24.9426853707415	1.81654944057882e-07\\
25.061122244489	1.82499672997695e-07\\
25.1795591182365	1.83344916504854e-07\\
25.297995991984	1.84190730403238e-07\\
25.4164328657315	1.85037169159372e-07\\
25.534869739479	1.85884288593311e-07\\
25.6533066132265	1.86732145882697e-07\\
25.7717434869739	1.87580799566974e-07\\
25.8901803607214	1.88430309551769e-07\\
26.0086172344689	1.89280737113437e-07\\
26.1270541082164	1.90132144903799e-07\\
26.2454909819639	1.90984596955065e-07\\
26.3639278557114	1.91838158684961e-07\\
26.4823647294589	1.92692896902069e-07\\
26.6008016032064	1.93548879811383e-07\\
26.7192384769539	1.94406177020102e-07\\
26.8376753507014	1.95264859543662e-07\\
26.9561122244489	1.96124999812017e-07\\
27.0745490981964	1.96986671676185e-07\\
27.1929859719439	1.9784995041506e-07\\
27.3114228456914	1.98714912742511e-07\\
27.4298597194389	1.99581636814773e-07\\
27.5482965931864	2.00450201146545e-07\\
27.6667334669339	2.01320644968274e-07\\
27.7851703406814	2.02192956197886e-07\\
27.9036072144289	2.03067119211661e-07\\
28.0220440881764	2.03943118172596e-07\\
28.1404809619238	2.04820937029704e-07\\
28.2589178356713	2.05700559517312e-07\\
28.3773547094188	2.06581969154378e-07\\
28.4957915831663	2.07465149243821e-07\\
28.6142284569138	2.0835008287186e-07\\
28.7326653306613	2.09236752907375e-07\\
28.8511022044088	2.1012514200127e-07\\
28.9695390781563	2.11015232585865e-07\\
29.0879759519038	2.11907006874287e-07\\
29.2064128256513	2.12800446859886e-07\\
29.3248496993988	2.13695534315663e-07\\
29.4432865731463	2.1459225079371e-07\\
29.5617234468938	2.15490577624668e-07\\
29.6801603206413	2.16390495917202e-07\\
29.7985971943888	2.17291986557485e-07\\
29.9170340681363	2.18195030208706e-07\\
30.0354709418838	2.19099607467738e-07\\
30.1539078156313	2.20005710969547e-07\\
30.2723446893788	2.20913354224522e-07\\
30.3907815631263	2.21822553103901e-07\\
30.5092184368737	2.22733323839135e-07\\
30.6276553106212	2.23645683023912e-07\\
30.7460921843687	2.24559647616181e-07\\
30.8645290581162	2.25475234940197e-07\\
30.9829659318637	2.26392462688577e-07\\
31.1014028056112	2.27311348924359e-07\\
31.2198396793587	2.28231912083092e-07\\
31.3382765531062	2.29154170974923e-07\\
31.4567134268537	2.30078144786711e-07\\
31.5751503006012	2.3100385308415e-07\\
31.6935871743487	2.31931315813913e-07\\
31.8120240480962	2.32860553305805e-07\\
31.9304609218437	2.33791586274947e-07\\
32.0488977955912	2.34724435823961e-07\\
32.1673346693387	2.3565912344519e-07\\
32.2857715430862	2.36595671022927e-07\\
32.4042084168337	2.3753410083567e-07\\
32.5226452905812	2.38474435535967e-07\\
32.6410821643287	2.39416692820186e-07\\
32.7595190380761	2.40360878406944e-07\\
32.8779559118236	2.41306996421734e-07\\
32.9963927855711	2.42255051088556e-07\\
33.1148296593186	2.432050467307e-07\\
33.2332665330661	2.44156987771518e-07\\
33.3517034068136	2.45110878735204e-07\\
33.4701402805611	2.46066724247573e-07\\
33.5885771543086	2.47024529036842e-07\\
33.7070140280561	2.47984297934414e-07\\
33.8254509018036	2.4894603587566e-07\\
33.9438877755511	2.49909747900705e-07\\
34.0623246492986	2.50875439155215e-07\\
34.1807615230461	2.51843114891186e-07\\
34.2991983967936	2.52812780467733e-07\\
34.4176352705411	2.53784441351884e-07\\
34.5360721442886	2.5475810311937e-07\\
34.6545090180361	2.55733771455424e-07\\
34.7729458917836	2.56711452155576e-07\\
34.8913827655311	2.57691151126452e-07\\
35.0098196392786	2.58672874386471e-07\\
35.1282565130261	2.59656627830572e-07\\
35.2466933867735	2.60642416722923e-07\\
35.365130260521	2.61630246282372e-07\\
35.4835671342685	2.62620121825784e-07\\
35.602004008016	2.63612048768761e-07\\
35.7204408817635	2.64606032626371e-07\\
35.838877755511	2.65602079013873e-07\\
35.9573146292585	2.66600193647438e-07\\
36.075751503006	2.67600382344891e-07\\
36.1941883767535	2.68602651026427e-07\\
36.312625250501	2.69607005715359e-07\\
36.4310621242485	2.70613452538842e-07\\
36.549498997996	2.71621997728616e-07\\
36.6679358717435	2.72632647621742e-07\\
36.786372745491	2.73645408661344e-07\\
36.9048096192385	2.74660287397353e-07\\
37.023246492986	2.75677290487252e-07\\
37.1416833667335	2.76696424696821e-07\\
37.260120240481	2.77717696900891e-07\\
37.3785571142285	2.7874111408409e-07\\
37.496993987976	2.79766683341606e-07\\
37.6154308617234	2.80794414035861e-07\\
37.7338677354709	2.81824325013359e-07\\
37.8523046092184	2.82856437930987e-07\\
37.9707414829659	2.83890774765771e-07\\
38.0891783567134	2.84927357816731e-07\\
38.2076152304609	2.85966209706762e-07\\
38.3260521042084	2.87007353384556e-07\\
38.4444889779559	2.88050812126533e-07\\
38.5629258517034	2.89096609538791e-07\\
38.6813627254509	2.90144769559077e-07\\
38.7997995991984	2.91195316458782e-07\\
38.9182364729459	2.92248274844948e-07\\
39.0366733466934	2.93303669662307e-07\\
39.1551102204409	2.94361526195329e-07\\
39.2735470941884	2.95421870070304e-07\\
39.3919839679359	2.96484727257438e-07\\
39.5104208416834	2.97550124072977e-07\\
39.6288577154309	2.98618087181352e-07\\
39.7472945891784	2.99688643597348e-07\\
39.8657314629259	3.00761820688299e-07\\
39.9841683366733	3.01837646176305e-07\\
40.1026052104208	3.02916143294921e-07\\
40.2210420841683	3.03997306400027e-07\\
40.3394789579158	3.05081118859377e-07\\
40.4579158316633	3.06167563743252e-07\\
40.5763527054108	3.07256623840549e-07\\
40.6947895791583	3.08348281657141e-07\\
40.8132264529058	3.09442519414252e-07\\
40.9316633266533	3.10539319046838e-07\\
41.0501002004008	3.11638662201976e-07\\
41.1685370741483	3.12740530237278e-07\\
41.2869739478958	3.13844904219301e-07\\
41.4054108216433	3.14951764921972e-07\\
41.5238476953908	3.16061092825031e-07\\
41.6422845691383	3.17172868112486e-07\\
41.7607214428858	3.18287070671068e-07\\
41.8791583166333	3.19403680088719e-07\\
41.9975951903808	3.20522675653075e-07\\
42.1160320641283	3.21644036349976e-07\\
42.2344689378758	3.22767740861981e-07\\
42.3529058116232	3.23893767566905e-07\\
42.4713426853707	3.25022094536363e-07\\
42.5897795591182	3.26152701289693e-07\\
42.7082164328657	3.27285581988462e-07\\
42.8266533066132	3.28420738259149e-07\\
42.9450901803607	3.29558171811305e-07\\
43.0635270541082	3.30697884380941e-07\\
43.1819639278557	3.31839877730802e-07\\
43.3004008016032	3.32984153650646e-07\\
43.4188376753507	3.34130713957524e-07\\
43.5372745490982	3.35279560496057e-07\\
43.6557114228457	3.36430695138715e-07\\
43.7741482965932	3.37584119786101e-07\\
43.8925851703407	3.38739836367226e-07\\
44.0110220440882	3.39897846839794e-07\\
44.1294589178357	3.41058153190483e-07\\
44.2478957915832	3.42220757435227e-07\\
44.3663326653307	3.43385661619499e-07\\
44.4847695390782	3.44552867818595e-07\\
44.6032064128256	3.45722378137916e-07\\
44.7216432865731	3.46894194713256e-07\\
44.8400801603206	3.48068319711084e-07\\
44.9585170340681	3.49244755328832e-07\\
45.0769539078156	3.50423505772025e-07\\
45.1953907815631	3.51604599838235e-07\\
45.3138276553106	3.52788083328032e-07\\
45.4322645290581	3.53974002969159e-07\\
45.5507014028056	3.55162406111183e-07\\
45.6691382765531	3.56353340728831e-07\\
45.7875751503006	3.57546855425395e-07\\
45.9060120240481	3.5874299943619e-07\\
46.0244488977956	3.599418226321e-07\\
46.1428857715431	3.61143375523176e-07\\
46.2613226452906	3.62347709262308e-07\\
46.3797595190381	3.63554875648977e-07\\
46.4981963927856	3.64764927133067e-07\\
46.6166332665331	3.65977916818768e-07\\
46.7350701402806	3.67193898468541e-07\\
46.8535070140281	3.68412926507166e-07\\
46.9719438877756	3.69635056025876e-07\\
47.090380761523	3.70860342786563e-07\\
47.2088176352705	3.72088843226072e-07\\
47.327254509018	3.73320614460575e-07\\
47.4456913827655	3.74555714290042e-07\\
47.564128256513	3.75794200331172e-07\\
47.6825651302605	3.77036114202925e-07\\
47.801002004008	3.78281482971794e-07\\
47.9194388777555	3.79530333440202e-07\\
48.037875751503	3.80782692675915e-07\\
48.1563126252505	3.82038588013835e-07\\
48.274749498998	3.83298047057802e-07\\
48.3931863727455	3.84561097682417e-07\\
48.511623246493	3.85827768034884e-07\\
48.6300601202405	3.87098086536873e-07\\
48.748496993988	3.88372081886393e-07\\
48.8669338677355	3.89649783059696e-07\\
48.985370741483	3.9093121931319e-07\\
49.1038076152305	3.92216420185382e-07\\
49.222244488978	3.93505415498828e-07\\
49.3406813627255	3.94798235362114e-07\\
49.4591182364729	3.96094910171856e-07\\
49.5775551102204	3.97395470614718e-07\\
49.6959919839679	3.98699947669443e-07\\
49.8144288577154	4.0000837260893e-07\\
49.9328657314629	4.01320777002303e-07\\
50.0513026052104	4.0263719280991e-07\\
50.1697394789579	4.03957655296311e-07\\
50.2881763527054	4.05282203656262e-07\\
50.4066132264529	4.06610877687466e-07\\
50.5250501002004	4.07943717586011e-07\\
50.6434869739479	4.09280763949306e-07\\
50.7619238476954	4.10622057779069e-07\\
50.8803607214429	4.11967640484334e-07\\
50.9987975951904	4.13317553884504e-07\\
51.1172344689379	4.14671840212448e-07\\
51.2356713426854	4.16030542117621e-07\\
51.3541082164329	4.17393702669245e-07\\
51.4725450901804	4.18761365359505e-07\\
51.5909819639279	4.20133574106807e-07\\
51.7094188376754	4.21510373259066e-07\\
51.8278557114228	4.22891807597035e-07\\
51.9462925851703	4.24277922337681e-07\\
52.0647294589178	4.25668763137602e-07\\
52.1831663326653	4.27064376096483e-07\\
52.3016032064128	4.28464807760609e-07\\
52.4200400801603	4.298701051264e-07\\
52.5384769539078	4.31280315421363e-07\\
52.6569138276553	4.32695472070255e-07\\
52.7753507014028	4.34115586090272e-07\\
52.8937875751503	4.35540666455832e-07\\
53.0122244488978	4.36970722089484e-07\\
53.1306613226453	4.38405761861123e-07\\
53.2490981963928	4.398457945872e-07\\
53.3675350701403	4.41290829029922e-07\\
53.4859719438878	4.42740873896452e-07\\
53.6044088176353	4.44195937838104e-07\\
53.7228456913828	4.45656029449531e-07\\
53.8412825651303	4.47121157267912e-07\\
53.9597194388778	4.48591329772131e-07\\
54.0781563126253	4.50066555381953e-07\\
54.1965931863727	4.51546842457193e-07\\
54.3150300601202	4.53032199296886e-07\\
54.4334669338677	4.54522634138443e-07\\
54.5519038076152	4.56018155156814e-07\\
54.6703406813627	4.57518770463635e-07\\
54.7887775551102	4.5902448810638e-07\\
54.9072144288577	4.60535316067497e-07\\
55.0256513026052	4.62051262272217e-07\\
55.1440881763527	4.63572336084629e-07\\
55.2625250501002	4.65098550038624e-07\\
55.3809619238477	4.66629917076082e-07\\
55.4993987975952	4.68166450137971e-07\\
55.6178356713427	4.69708162164032e-07\\
55.7362725450902	4.71255066092462e-07\\
55.8547094188377	4.72807174859608e-07\\
55.9731462925852	4.74364501399634e-07\\
56.0915831663327	4.75927058644213e-07\\
56.2100200400802	4.77494859522196e-07\\
56.3284569138277	4.79067916959287e-07\\
56.4468937875751	4.80646243877717e-07\\
56.5653306613226	4.82229853195911e-07\\
56.6837675350701	4.83818757828157e-07\\
56.8022044088176	4.85412970684267e-07\\
56.9206412825651	4.87012504669243e-07\\
57.0390781563126	4.88617372682932e-07\\
57.1575150300601	4.90227587619687e-07\\
57.2759519038076	4.91843162368018e-07\\
57.3943887775551	4.93464109810247e-07\\
57.5128256513026	4.95090442822856e-07\\
57.6312625250501	4.96722175025528e-07\\
57.7496993987976	4.98359322223203e-07\\
57.8681362725451	5.00001900646698e-07\\
57.9865731462926	5.01649926563145e-07\\
58.1050100200401	5.03303416275991e-07\\
58.2234468937876	5.04962386125001e-07\\
58.3418837675351	5.06626852486258e-07\\
58.4603206412826	5.08296831772168e-07\\
58.5787575150301	5.09972340431452e-07\\
58.6971943887776	5.11653394949156e-07\\
58.8156312625251	5.13340011846639e-07\\
58.9340681362725	5.15032207681583e-07\\
59.05250501002	5.16729999047977e-07\\
59.1709418837675	5.18433402576129e-07\\
59.289378757515	5.2014243493265e-07\\
59.4078156312625	5.2185711282046e-07\\
59.52625250501	5.23577452978772e-07\\
59.6446893787575	5.25303472183097e-07\\
59.763126252505	5.27035187245234e-07\\
59.8815631262525	5.28772615013261e-07\\
60	5.30515772371533e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	7.04673801147031e-07\\
1.5	6.90491141734733e-09\\
2	4.44347221817369e-09\\
2.5	9.51789912521181e-09\\
3	9.97686458518629e-09\\
5	2.68062227617677e-08\\
7.5	3.09410473689891e-08\\
10	8.62837643974122e-08\\
12.5	8.32697023705522e-08\\
15	9.90209301458822e-08\\
17.5	1.81401057610631e-07\\
20	1.88700067104102e-07\\
22.5	2.05033673785546e-07\\
25	3.27573551479063e-07\\
27.5	2.84722461539074e-07\\
30	3.81437406925723e-07\\
32.5	3.30214944142974e-07\\
35	4.73875319623665e-07\\
37.5	5.49288100215311e-07\\
40	5.26838471554553e-07\\
42.5	7.75534247816224e-07\\
45	5.95488517897683e-07\\
47.5	7.78387382745091e-07\\
50	8.71375750011429e-07\\
52.5	1.15771862529599e-06\\
55	8.43039526589171e-07\\
57.5	8.55656332230193e-07\\
60	9.76132906100159e-07\\
};
\addlegendentry{$\text{Gaussian - K}_\text{5}\text{ = 3}$}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	4.68254565205466e-07\\
1.5	5.34274598616598e-09\\
2	1.47016084652848e-08\\
2.5	1.16258727177498e-08\\
3	2.36062506825702e-08\\
5	2.6757603245408e-08\\
7.5	4.82385113049161e-08\\
10	6.55123347370836e-08\\
12.5	7.74352898744581e-08\\
15	5.92688840096177e-08\\
17.5	7.47213954233583e-08\\
20	7.1761181009495e-08\\
22.5	9.75974353866743e-08\\
25	1.65163344246503e-07\\
27.5	1.36181775390816e-07\\
30	1.4036220186129e-07\\
32.5	2.59541949376893e-07\\
35	2.55182859704667e-07\\
37.5	3.07887774052855e-07\\
40	2.54040242501122e-07\\
42.5	2.89391649316685e-07\\
45	1.96630546368228e-07\\
47.5	4.22996975943224e-07\\
50	3.53993380109132e-07\\
52.5	4.0657407297869e-07\\
55	4.51374845166884e-07\\
57.5	4.67026260469179e-07\\
60	5.44668278808001e-07\\
};
\addlegendentry{$\text{Ring-shaped - K}_\text{5}\text{ = 3}$}

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9	1.16903984601303e-06\\
1.01843687374749	4.89789794057038e-07\\
1.13687374749499	2.06185352537845e-07\\
1.25531062124248	8.99199432463934e-08\\
1.37374749498998	4.18877323407594e-08\\
1.49218436873748	2.14898192000122e-08\\
1.61062124248497	1.24453462579796e-08\\
1.72905811623247	8.10195086790811e-09\\
1.84749498997996	5.85254549717317e-09\\
1.96593186372745	4.63058469455083e-09\\
2.08436873747495	3.96123713924551e-09\\
2.20280561122244	3.61698010245298e-09\\
2.32124248496994	3.48037010700057e-09\\
2.43967935871744	3.48427848203366e-09\\
2.55811623246493	3.58364890565584e-09\\
2.67655310621242	3.75434399003823e-09\\
2.79498997995992	3.98847084469478e-09\\
2.91342685370741	4.27850316557134e-09\\
3.03186372745491	4.61471878467925e-09\\
3.1503006012024	4.98978015910647e-09\\
3.2687374749499	5.40564539765903e-09\\
3.38717434869739	5.86546029922968e-09\\
3.50561122244489	6.37240669750287e-09\\
3.62404809619238	6.92963157400786e-09\\
3.74248496993988	7.54015916523974e-09\\
3.86092184368737	8.20678441036526e-09\\
3.97935871743487	8.93194651096275e-09\\
4.09779559118236	9.71758201090803e-09\\
4.21623246492986	1.05649576857602e-08\\
4.33466933867736	1.14744846820108e-08\\
4.45310621242485	1.24455167795021e-08\\
4.57154308617234	1.34761373580835e-08\\
4.68997995991984	1.4562941598975e-08\\
4.80841683366733	1.57008225763809e-08\\
4.92685370741483	1.68827720910272e-08\\
5.04529058116233	1.8099785105475e-08\\
5.16372745490982	1.93441827166414e-08\\
5.28216432865732	2.0612031607978e-08\\
5.40060120240481	2.18997154741544e-08\\
5.51903807615231	2.3203698578618e-08\\
5.6374749498998	2.45205857138593e-08\\
5.75591182364729	2.58471794278157e-08\\
5.87434869739479	2.71805337231876e-08\\
5.99278557114229	2.85180036047374e-08\\
6.11122244488978	2.98572900271709e-08\\
6.22965931863727	3.11964799769146e-08\\
6.34809619238477	3.25340815995578e-08\\
6.46653306613227	3.38690544562919e-08\\
6.58496993987976	3.52008351536177e-08\\
6.70340681362725	3.65293587381596e-08\\
6.82184368737475	3.78550763809242e-08\\
6.94028056112224	3.91789699920348e-08\\
7.05871743486974	4.05025645081036e-08\\
7.17715430861724	4.18279386810905e-08\\
7.29559118236473	4.31577352716256e-08\\
7.41402805611223	4.44951716139692e-08\\
7.53246492985972	4.58440323005115e-08\\
7.65090180360722	4.72067865596338e-08\\
7.76933867735471	4.85827143469288e-08\\
7.88777555110221	4.99707000772928e-08\\
8.0062124248497	5.13695813232973e-08\\
8.12464929859719	5.27781502171318e-08\\
8.24308617234469	5.41951550041312e-08\\
8.36152304609218	5.56193017458987e-08\\
8.47995991983968	5.70492561704254e-08\\
8.59839679358717	5.84836456660234e-08\\
8.71683366733467	5.99210614152817e-08\\
8.83527054108217	6.13600606646807e-08\\
8.95370741482966	6.27991691249161e-08\\
9.07214428857715	6.42368834964246e-08\\
9.19058116232465	6.56716741140544e-08\\
9.30901803607215	6.71019877042948e-08\\
9.42745490981964	6.85262502479734e-08\\
9.54589178356714	6.99428699408438e-08\\
9.66432865731463	7.13502402440305e-08\\
9.78276553106213	7.27467430158721e-08\\
9.90120240480962	7.41307517163066e-08\\
10.0196392785571	7.55006357256929e-08\\
10.1380761523046	7.68551302467916e-08\\
10.2565130260521	7.81939165953995e-08\\
10.3749498997996	7.95169088666408e-08\\
10.4933867735471	8.08241226086227e-08\\
10.6118236472946	8.21156746281952e-08\\
10.7302605210421	8.33917825656883e-08\\
10.8486973947896	8.46527642661449e-08\\
10.9671342685371	8.58990369754323e-08\\
11.0855711422846	8.7131116390311e-08\\
11.2040080160321	8.83496155920424e-08\\
11.3224448897796	8.95552438934632e-08\\
11.4408817635271	9.07488056296613e-08\\
11.5593186372745	9.19311989224568e-08\\
11.677755511022	9.31034144488768e-08\\
11.7961923847695	9.42665342436819e-08\\
11.914629258517	9.54217305658453e-08\\
12.0330661322645	9.65702648586425e-08\\
12.151503006012	9.77134868327845e-08\\
12.2699398797595	9.88528337017662e-08\\
12.388376753507	9.99898295983932e-08\\
12.5068136272545	1.01126085158551e-07\\
12.625250501002	1.0226302936988e-07\\
12.7436873747495	1.03401252964046e-07\\
12.862124248497	1.04541187184852e-07\\
12.9805611222445	1.05683289589381e-07\\
13.098997995992	1.06828044226564e-07\\
13.2174348697395	1.07975961835004e-07\\
13.335871743487	1.09127580062744e-07\\
13.4543086172345	1.102834637117e-07\\
13.572745490982	1.11444205009501e-07\\
13.6911823647295	1.12610423911576e-07\\
13.809619238477	1.1378276843633e-07\\
13.9280561122245	1.14961915036352e-07\\
14.0464929859719	1.1614856900862e-07\\
14.1649298597194	1.17343464946788e-07\\
14.2833667334669	1.18547367238665e-07\\
14.4018036072144	1.19761070612109e-07\\
14.5202404809619	1.20985400732658e-07\\
14.6386773547094	1.22221214856293e-07\\
14.7571142284569	1.23469402540864e-07\\
14.8755511022044	1.24730886419824e-07\\
14.9939879759519	1.26006623042051e-07\\
15.1124248496994	1.27297429489219e-07\\
15.2308617234469	1.28603331129378e-07\\
15.3492985971944	1.2992410789269e-07\\
15.4677354709419	1.31259525341181e-07\\
15.5861723446894	1.32609334255652e-07\\
15.7046092184369	1.3397327019881e-07\\
15.8230460921844	1.35351053081738e-07\\
15.9414829659319	1.36742386734471e-07\\
16.0599198396794	1.38146958481472e-07\\
16.1783567134269	1.39564438722854e-07\\
16.2967935871743	1.4099448052222e-07\\
16.4152304609218	1.42436719202038e-07\\
16.5336673346693	1.4389077194749e-07\\
16.6521042084168	1.45356237419795e-07\\
16.7705410821643	1.46832695380007e-07\\
16.8889779559118	1.48319706324354e-07\\
17.0074148296593	1.49816811132206e-07\\
17.1258517034068	1.51323530727784e-07\\
17.2442885771543	1.52839365756768e-07\\
17.3627254509018	1.54363796278987e-07\\
17.4811623246493	1.55896281478399e-07\\
17.5995991983968	1.57436317992516e-07\\
17.7180360721443	1.58983767480869e-07\\
17.8364729458918	1.60538642155056e-07\\
17.9549098196393	1.62100956347123e-07\\
18.0733466933868	1.63670726156864e-07\\
18.1917835671343	1.65247969491769e-07\\
18.3102204408818	1.6683270610703e-07\\
18.4286573146293	1.6842495764561e-07\\
18.5470941883768	1.70024747678373e-07\\
18.6655310621242	1.71632101744294e-07\\
18.7839679358717	1.73247047390746e-07\\
18.9024048096192	1.74869614213867e-07\\
19.0208416833667	1.76499833899033e-07\\
19.1392785571142	1.78137740261425e-07\\
19.2577154308617	1.7978336928671e-07\\
19.3761523046092	1.8143675917184e-07\\
19.4945891783567	1.83097950365987e-07\\
19.6130260521042	1.84766985611611e-07\\
19.7314629258517	1.86443909985685e-07\\
19.8498997995992	1.88128770941081e-07\\
19.9683366733467	1.89821618348131e-07\\
20.0867735470942	1.91522502785243e-07\\
20.2052104208417	1.93231460968971e-07\\
20.3236472945892	1.94948522637219e-07\\
20.4420841683367	1.96673719061628e-07\\
20.5605210420842	1.98407083163012e-07\\
20.6789579158317	2.00148649542603e-07\\
20.7973947895792	2.01898454513403e-07\\
20.9158316633266	2.03656536131674e-07\\
21.0342685370741	2.05422934228553e-07\\
21.1527054108216	2.07197690441813e-07\\
21.2711422845691	2.08980848247766e-07\\
21.3895791583166	2.10772452993313e-07\\
21.5080160320641	2.12572551928165e-07\\
21.6264529058116	2.14381194237222e-07\\
21.7448897795591	2.16198431073125e-07\\
21.8633266533066	2.18024315589001e-07\\
21.9817635270541	2.19858902971382e-07\\
22.1002004008016	2.21702250473338e-07\\
22.2186372745491	2.23554417447815e-07\\
22.3370741482966	2.25415465381181e-07\\
22.4555110220441	2.27285457927013e-07\\
22.5739478957916	2.29164449314891e-07\\
22.6923847695391	2.31052336115795e-07\\
22.8108216432866	2.3294889544958e-07\\
22.9292585170341	2.34853894656251e-07\\
23.0476953907816	2.36767093733046e-07\\
23.1661322645291	2.38688245263204e-07\\
23.2845691382766	2.40617094347309e-07\\
23.403006012024	2.42553378537329e-07\\
23.5214428857715	2.44496827773483e-07\\
23.639879759519	2.46447164324057e-07\\
23.7583166332665	2.48404102728305e-07\\
23.876753507014	2.50367349742569e-07\\
23.9951903807615	2.52336604289734e-07\\
24.113627254509	2.54311557412179e-07\\
24.2320641282565	2.56291892228327e-07\\
24.350501002004	2.58277283892956e-07\\
24.4689378757515	2.60267399561391e-07\\
24.587374749499	2.6226189835772e-07\\
24.7058116232465	2.64260431347171e-07\\
24.824248496994	2.66262641512782e-07\\
24.9426853707415	2.68268163736515e-07\\
25.061122244489	2.70276635214805e-07\\
25.1795591182365	2.72287909692732e-07\\
25.297995991984	2.74302056473885e-07\\
25.4164328657315	2.76319158864715e-07\\
25.534869739479	2.78339305679965e-07\\
25.6533066132265	2.80362591283641e-07\\
25.7717434869739	2.82389115629903e-07\\
25.8901803607214	2.84418984303938e-07\\
26.0086172344689	2.86452308562876e-07\\
26.1270541082164	2.88489205376826e-07\\
26.2454909819639	2.90529797470074e-07\\
26.3639278557114	2.92574213362536e-07\\
26.4823647294589	2.94622587411513e-07\\
26.6008016032064	2.96675059853831e-07\\
26.7192384769539	2.98731776848429e-07\\
26.8376753507014	3.00792890519466e-07\\
26.9561122244489	3.02858559000027e-07\\
27.0745490981964	3.04928946476494e-07\\
27.1929859719439	3.07004223233658e-07\\
27.3114228456914	3.09084565700653e-07\\
27.4298597194389	3.11170156497786e-07\\
27.5482965931864	3.13261182364157e-07\\
27.6667334669339	3.15357756988401e-07\\
27.7851703406814	3.17459896649979e-07\\
27.9036072144289	3.19567612508083e-07\\
28.0220440881764	3.21680917069251e-07\\
28.1404809619238	3.23799824204097e-07\\
28.2589178356713	3.25924349164016e-07\\
28.3773547094188	3.28054508597844e-07\\
28.4957915831663	3.30190320568508e-07\\
28.6142284569138	3.32331804569643e-07\\
28.7326653306613	3.3447898154219e-07\\
28.8511022044088	3.3663187389098e-07\\
28.9695390781563	3.38790505501303e-07\\
29.0879759519038	3.40954901755464e-07\\
29.2064128256513	3.43125089549337e-07\\
29.3248496993988	3.4530109730891e-07\\
29.4432865731463	3.47482955006841e-07\\
29.5617234468938	3.49670694179006e-07\\
29.6801603206413	3.51864347941069e-07\\
29.7985971943888	3.54063951005051e-07\\
29.9170340681363	3.56269539695935e-07\\
30.0354709418838	3.58481152478262e-07\\
30.1539078156313	3.60698869341202e-07\\
30.2723446893788	3.62922841017789e-07\\
30.3907815631263	3.65153229244492e-07\\
30.5092184368737	3.6739020031268e-07\\
30.6276553106212	3.69633925106508e-07\\
30.7460921843687	3.71884579141589e-07\\
30.8645290581162	3.74142342604484e-07\\
30.9829659318637	3.76407400393061e-07\\
31.1014028056112	3.78679942157755e-07\\
31.2198396793587	3.80960162343781e-07\\
31.3382765531062	3.83248260234345e-07\\
31.4567134268537	3.85544439994881e-07\\
31.5751503006012	3.87848910718386e-07\\
31.6935871743487	3.90161886471869e-07\\
31.8120240480962	3.92483586343991e-07\\
31.9304609218437	3.94814234493913e-07\\
32.0488977955912	3.9715406020143e-07\\
32.1673346693387	3.99503297918409e-07\\
32.2857715430862	4.01862187321612e-07\\
32.4042084168337	4.04230973366927e-07\\
32.5226452905812	4.06609905961724e-07\\
32.6410821643287	4.08999148693217e-07\\
32.7595190380761	4.11398657486629e-07\\
32.8779559118236	4.13808357119083e-07\\
32.9963927855711	4.16228170042375e-07\\
33.1148296593186	4.18658016358828e-07\\
33.2332665330661	4.21097813797293e-07\\
33.3517034068136	4.23547477689319e-07\\
33.4701402805611	4.26006920945466e-07\\
33.5885771543086	4.28476054031817e-07\\
33.7070140280561	4.30954784946664e-07\\
33.8254509018036	4.334430191974e-07\\
33.9438877755511	4.35940659777613e-07\\
34.0623246492986	4.38447607144406e-07\\
34.1807615230461	4.4096375919595e-07\\
34.2991983967936	4.4348901124927e-07\\
34.4176352705411	4.46023256018294e-07\\
34.5360721442886	4.48566383592166e-07\\
34.6545090180361	4.51118281413837e-07\\
34.7729458917836	4.53678834258937e-07\\
34.8913827655311	4.56247924214968e-07\\
35.0098196392786	4.58825430665255e-07\\
35.1282565130261	4.61411240255795e-07\\
35.2466933867735	4.64005268500038e-07\\
35.365130260521	4.66607435221884e-07\\
35.4835671342685	4.69217658533316e-07\\
35.602004008016	4.71835854823595e-07\\
35.7204408817635	4.74461938748625e-07\\
35.838877755511	4.7709582322046e-07\\
35.9573146292585	4.79737419397003e-07\\
36.075751503006	4.82386636671861e-07\\
36.1941883767535	4.85043382664381e-07\\
36.312625250501	4.87707563209876e-07\\
36.4310621242485	4.90379082350024e-07\\
36.549498997996	4.93057842323477e-07\\
36.6679358717435	4.9574374355665e-07\\
36.786372745491	4.98436684654731e-07\\
36.9048096192385	5.0113656239288e-07\\
37.023246492986	5.03843271707659e-07\\
37.1416833667335	5.06556705688664e-07\\
37.260120240481	5.09276755570397e-07\\
37.3785571142285	5.12003310724352e-07\\
37.496993987976	5.14736258651343e-07\\
37.6154308617234	5.17475498149158e-07\\
37.7338677354709	5.20220983583011e-07\\
37.8523046092184	5.22972684421452e-07\\
37.9707414829659	5.25730570060312e-07\\
38.0891783567134	5.28494609825789e-07\\
38.2076152304609	5.31264772977769e-07\\
38.3260521042084	5.34041028713173e-07\\
38.4444889779559	5.36823346169288e-07\\
38.5629258517034	5.39611694427127e-07\\
38.6813627254509	5.42406042514787e-07\\
38.7997995991984	5.4520635941081e-07\\
38.9182364729459	5.48012614047558e-07\\
39.0366733466934	5.50824775314597e-07\\
39.1551102204409	5.53642812062074e-07\\
39.2735470941884	5.56466693104114e-07\\
39.3919839679359	5.59296387222213e-07\\
39.5104208416834	5.62131863168643e-07\\
39.6288577154309	5.64973089669857e-07\\
39.7472945891784	5.678200354299e-07\\
39.8657314629259	5.70672669133826e-07\\
39.9841683366733	5.73530959451116e-07\\
40.1026052104208	5.76394863828315e-07\\
40.2210420841683	5.79264271902023e-07\\
40.3394789579158	5.82139046531877e-07\\
40.4579158316633	5.85019048461823e-07\\
40.5763527054108	5.87904136355157e-07\\
40.6947895791583	5.90794166788914e-07\\
40.8132264529058	5.93688994248585e-07\\
40.9316633266533	5.96588471123156e-07\\
41.0501002004008	5.99492447700491e-07\\
41.1685370741483	6.0240077216305e-07\\
41.2869739478958	6.05313290583974e-07\\
41.4054108216433	6.08229846923499e-07\\
41.5238476953908	6.11150283025761e-07\\
41.6422845691383	6.14074438615947e-07\\
41.7607214428858	6.17002151297835e-07\\
41.8791583166333	6.19933256551709e-07\\
41.9975951903808	6.22867587732659e-07\\
42.1160320641283	6.2580497606928e-07\\
42.2344689378758	6.28745250662773e-07\\
42.3529058116232	6.31688238486436e-07\\
42.4713426853707	6.34633764385595e-07\\
42.5897795591182	6.37581667213238e-07\\
42.7082164328657	6.4053192136064e-07\\
42.8266533066132	6.4348457142666e-07\\
42.9450901803607	6.46439664531449e-07\\
43.0635270541082	6.49397249803212e-07\\
43.1819639278557	6.5235737838725e-07\\
43.3004008016032	6.55320103454979e-07\\
43.4188376753507	6.58285480212944e-07\\
43.5372745490982	6.61253565911808e-07\\
43.6557114228457	6.64224419855345e-07\\
43.7741482965932	6.67198103409424e-07\\
43.8925851703407	6.70174680011015e-07\\
44.0110220440882	6.73154215177183e-07\\
44.1294589178357	6.76136776514124e-07\\
44.2478957915832	6.79122433726209e-07\\
44.3663326653307	6.82111258625058e-07\\
44.4847695390782	6.85103325138669e-07\\
44.6032064128256	6.88098709320556e-07\\
44.7216432865731	6.91097489358968e-07\\
44.8400801603206	6.94099745586143e-07\\
44.9585170340681	6.97105560487631e-07\\
45.0769539078156	7.00115011212897e-07\\
45.1953907815631	7.0312808380341e-07\\
45.3138276553106	7.06144701615049e-07\\
45.4322645290581	7.0916478619145e-07\\
45.5507014028056	7.12188258434662e-07\\
45.6691382765531	7.15215038606262e-07\\
45.7875751503006	7.18245046328537e-07\\
45.9060120240481	7.21278200585726e-07\\
46.0244488977956	7.24314419725326e-07\\
46.1428857715431	7.27353621459462e-07\\
46.2613226452906	7.30395722866317e-07\\
46.3797595190381	7.3344064039163e-07\\
46.4981963927856	7.36488289850259e-07\\
46.6166332665331	7.39538586427803e-07\\
46.7350701402806	7.42591444682293e-07\\
46.8535070140281	7.4564677854595e-07\\
46.9719438877756	7.48704501327007e-07\\
47.090380761523	7.51764525711589e-07\\
47.2088176352705	7.54826763765675e-07\\
47.327254509018	7.57891126937114e-07\\
47.4456913827655	7.60957526057708e-07\\
47.564128256513	7.64025871871903e-07\\
47.6825651302605	7.67096084603942e-07\\
47.801002004008	7.70168093123903e-07\\
47.9194388777555	7.73241826333761e-07\\
48.037875751503	7.76317212851705e-07\\
48.1563126252505	7.79394181014987e-07\\
48.274749498998	7.82472658882815e-07\\
48.3931863727455	7.85552574239249e-07\\
48.511623246493	7.88633854596151e-07\\
48.6300601202405	7.91716427196129e-07\\
48.748496993988	7.94800219015525e-07\\
48.8669338677355	7.97885156767421e-07\\
48.985370741483	8.00971166904667e-07\\
49.1038076152305	8.0405817562294e-07\\
49.222244488978	8.07146108863818e-07\\
49.3406813627255	8.10234892317884e-07\\
49.4591182364729	8.13324451427845e-07\\
49.5775551102204	8.16414711391689e-07\\
49.6959919839679	8.19505597165849e-07\\
49.8144288577154	8.225970334684e-07\\
49.9328657314629	8.25688944782269e-07\\
50.0513026052104	8.28781255982105e-07\\
50.1697394789579	8.31873911890342e-07\\
50.2881763527054	8.34966881516482e-07\\
50.4066132264529	8.3806013572752e-07\\
50.5250501002004	8.41153645859118e-07\\
50.6434869739479	8.44247383718977e-07\\
50.7619238476954	8.47341321590172e-07\\
50.8803607214429	8.50435432234455e-07\\
50.9987975951904	8.53529688895511e-07\\
51.1172344689379	8.56624065302189e-07\\
51.2356713426854	8.59718535671682e-07\\
51.3541082164329	8.62813074712688e-07\\
51.4725450901804	8.65907657628514e-07\\
51.5909819639279	8.69002260120166e-07\\
51.7094188376754	8.72096858389376e-07\\
51.8278557114228	8.75191429141623e-07\\
51.9462925851703	8.78285949589092e-07\\
52.0647294589178	8.8138039745361e-07\\
52.1831663326653	8.84474750969542e-07\\
52.3016032064128	8.8756898888665e-07\\
52.4200400801603	8.9066309047293e-07\\
52.5384769539078	8.93757036748614e-07\\
52.6569138276553	8.9685088812832e-07\\
52.7753507014028	8.99944832109223e-07\\
52.8937875751503	9.03039070712408e-07\\
53.0122244488978	9.06133809474399e-07\\
53.1306613226453	9.0922925745063e-07\\
53.2490981963928	9.12325627219371e-07\\
53.3675350701403	9.15423134886113e-07\\
53.4859719438878	9.18522000088432e-07\\
53.6044088176353	9.21622446001364e-07\\
53.7228456913828	9.24724699343281e-07\\
53.8412825651303	9.27828990382312e-07\\
53.9597194388778	9.30935552943309e-07\\
54.0781563126253	9.34044624415395e-07\\
54.1965931863727	9.37156445760073e-07\\
54.3150300601202	9.40271261519977e-07\\
54.4334669338677	9.43389319828208e-07\\
54.5519038076152	9.46510872418341e-07\\
54.6703406813627	9.49636174635076e-07\\
54.7887775551102	9.52765485445567e-07\\
54.9072144288577	9.55899067451451e-07\\
55.0256513026052	9.59037186733642e-07\\
55.1440881763527	9.62180083840998e-07\\
55.2625250501002	9.65327940229647e-07\\
55.3809619238477	9.68480931817836e-07\\
55.4993987975952	9.71639236918622e-07\\
55.6178356713427	9.74803036250252e-07\\
55.7362725450902	9.77972512946899e-07\\
55.8547094188377	9.81147852569725e-07\\
55.9731462925852	9.84329243118301e-07\\
56.0915831663327	9.87516875042384e-07\\
56.2100200400802	9.90710941254059e-07\\
56.3284569138277	9.93911637140254e-07\\
56.4468937875751	9.97119160575636e-07\\
56.5653306613226	1.00033371193591e-06\\
56.6837675350701	1.00355549411148e-06\\
56.8022044088176	1.00678471252161e-06\\
56.9206412825651	1.01002157512884e-06\\
57.0390781563126	1.01326629245403e-06\\
57.1575150300601	1.01651907759165e-06\\
57.2759519038076	1.01978014622565e-06\\
57.3943887775551	1.02304971664569e-06\\
57.5128256513026	1.02632800973609e-06\\
57.6312625250501	1.02961521919377e-06\\
57.7496993987976	1.03291145420897e-06\\
57.8681362725451	1.03621680945833e-06\\
57.9865731462926	1.03953138060524e-06\\
58.1050100200401	1.04285526430649e-06\\
58.2234468937876	1.04618855821904e-06\\
58.3418837675351	1.04953136100679e-06\\
58.4603206412826	1.05288377234753e-06\\
58.5787575150301	1.05624589293992e-06\\
58.6971943887776	1.05961782451057e-06\\
58.8156312625251	1.06299966982124e-06\\
58.9340681362725	1.06639153267611e-06\\
59.05250501002	1.06979351792911e-06\\
59.1709418837675	1.07320573149144e-06\\
59.289378757515	1.07662828033908e-06\\
59.4078156312625	1.08006127252048e-06\\
59.52625250501	1.08350481716431e-06\\
59.6446893787575	1.08695902448731e-06\\
59.763126252505	1.09042400580225e-06\\
59.8815631262525	1.09389987352602e-06\\
60	1.09738674118778e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9	1.21931455601954e-06\\
1.01843687374749	3.7934089660296e-07\\
1.13687374749499	1.19396143666805e-07\\
1.25531062124248	4.09654174896638e-08\\
1.37374749498998	1.65093756160252e-08\\
1.49218436873748	8.42073142832492e-09\\
1.61062124248497	5.7396830763532e-09\\
1.72905811623247	5.00031930874777e-09\\
1.84749498997996	5.16716301308178e-09\\
1.96593186372745	5.87788319543339e-09\\
2.08436873747495	6.86115030708765e-09\\
2.20280561122244	8.0037149300776e-09\\
2.32124248496994	9.31682651313878e-09\\
2.43967935871744	1.08097528219875e-08\\
2.55811623246493	1.24860254525031e-08\\
2.67655310621242	1.4340869985143e-08\\
2.79498997995992	1.6358533172897e-08\\
2.91342685370741	1.85099484843147e-08\\
3.03186372745491	2.07508048239832e-08\\
3.1503006012024	2.30335546607862e-08\\
3.2687374749499	2.53263436814418e-08\\
3.38717434869739	2.7599964974272e-08\\
3.50561122244489	2.98268963615362e-08\\
3.62404809619238	3.19823295109172e-08\\
3.74248496993988	3.40450213128942e-08\\
3.86092184368737	3.59979368406851e-08\\
3.97935871743487	3.78286714344549e-08\\
4.09779559118236	3.95296564335704e-08\\
4.21623246492986	4.10981675085207e-08\\
4.33466933867736	4.25361655955126e-08\\
4.45310621242485	4.38500077820614e-08\\
4.57154308617234	4.50500692375551e-08\\
4.68997995991984	4.61503178758122e-08\\
4.80841683366733	4.71678815523767e-08\\
4.92685370741483	4.81226440307029e-08\\
5.04529058116233	4.90366654911191e-08\\
5.16372745490982	4.99237534676038e-08\\
5.28216432865732	5.07845831222216e-08\\
5.40060120240481	5.16190042146819e-08\\
5.51903807615231	5.24270145608503e-08\\
5.6374749498998	5.3208757074268e-08\\
5.75591182364729	5.39645162248151e-08\\
5.87434869739479	5.46947139946447e-08\\
5.99278557114229	5.53999054126327e-08\\
6.11122244488978	5.60807737488047e-08\\
6.22965931863727	5.6738125449618e-08\\
6.34809619238477	5.73728848936797e-08\\
6.46653306613227	5.79860890455578e-08\\
6.58496993987976	5.85788820829134e-08\\
6.70340681362725	5.9152510069313e-08\\
6.82184368737475	5.97083157419138e-08\\
6.94028056112224	6.02477334798004e-08\\
7.05871743486974	6.07722845152285e-08\\
7.17715430861724	6.12835724464588e-08\\
7.29559118236473	6.17832791073373e-08\\
7.41402805611223	6.22731608453947e-08\\
7.53246492985972	6.2755038870331e-08\\
7.65090180360722	6.32301821837417e-08\\
7.76933867735471	6.36987708026708e-08\\
7.88777555110221	6.41608766495002e-08\\
8.0062124248497	6.46165811069674e-08\\
8.12464929859719	6.50659748734016e-08\\
8.24308617234469	6.55091578135054e-08\\
8.36152304609218	6.59462388053656e-08\\
8.47995991983968	6.63773355843788e-08\\
8.59839679358717	6.68025745847705e-08\\
8.71683366733467	6.72220907793738e-08\\
8.83527054108217	6.76360275183364e-08\\
8.95370741482966	6.8044536367403e-08\\
9.07214428857715	6.84477769464213e-08\\
9.19058116232465	6.88459167687036e-08\\
9.30901803607215	6.92391310818623e-08\\
9.42745490981964	6.96276027107376e-08\\
9.54589178356714	7.0011521903006e-08\\
9.66432865731463	7.03910861780649e-08\\
9.78276553106213	7.07665001797583e-08\\
9.90120240480962	7.11379755335129e-08\\
10.0196392785571	7.15057305814363e-08\\
10.1380761523046	7.18699465295634e-08\\
10.2565130260521	7.22307020078676e-08\\
10.3749498997996	7.25880626916066e-08\\
10.4933867735471	7.29420973427692e-08\\
10.6118236472946	7.32928777679e-08\\
10.7302605210421	7.36404787759747e-08\\
10.8486973947896	7.39849781364256e-08\\
10.9671342685371	7.43264565374244e-08\\
11.0855711422846	7.46649975445184e-08\\
11.2040080160321	7.50006875597198e-08\\
11.3224448897796	7.53336157811499e-08\\
11.4408817635271	7.56638741633287e-08\\
11.5593186372745	7.59915573782104e-08\\
11.677755511022	7.63167627770543e-08\\
11.7961923847695	7.66395903532256e-08\\
11.914629258517	7.69601427060163e-08\\
12.0330661322645	7.72785250055753e-08\\
12.151503006012	7.75948449590352e-08\\
12.2699398797595	7.7909212777924e-08\\
12.388376753507	7.82217411469451e-08\\
12.5068136272545	7.85325451939042e-08\\
12.625250501002	7.88417405625283e-08\\
12.7436873747495	7.91494388339446e-08\\
12.862124248497	7.9455752468509e-08\\
12.9805611222445	7.97607961188113e-08\\
13.098997995992	8.00646866096147e-08\\
13.2174348697395	8.03675429194167e-08\\
13.335871743487	8.06694861636996e-08\\
13.4543086172345	8.09706395799361e-08\\
13.572745490982	8.12711285144148e-08\\
13.6911823647295	8.15710804109518e-08\\
13.809619238477	8.18706248015509e-08\\
13.9280561122245	8.21698932990756e-08\\
14.0464929859719	8.24690195919975e-08\\
14.1649298597194	8.27681394412858e-08\\
14.2833667334669	8.3067390679494e-08\\
14.4018036072144	8.33669132121159e-08\\
14.5202404809619	8.36668490212663e-08\\
14.6386773547094	8.39673421717515e-08\\
14.7571142284569	8.42685388195952e-08\\
14.8755511022044	8.45705872230799e-08\\
14.9939879759519	8.48736377563697e-08\\
15.1124248496994	8.5177827439665e-08\\
15.2308617234469	8.54832228132719e-08\\
15.3492985971944	8.57898701794862e-08\\
15.4677354709419	8.60978164523521e-08\\
15.5861723446894	8.64071091662927e-08\\
15.7046092184369	8.6717796482637e-08\\
15.8230460921844	8.70299271964081e-08\\
15.9414829659319	8.73435507433799e-08\\
16.0599198396794	8.76587172074061e-08\\
16.1783567134269	8.7975477328031e-08\\
16.2967935871743	8.8293882508382e-08\\
16.4152304609218	8.86139848233564e-08\\
16.5336673346693	8.89358370281027e-08\\
16.6521042084168	8.92594925668084e-08\\
16.7705410821643	8.95850055817958e-08\\
16.8889779559118	8.99124309229339e-08\\
17.0074148296593	9.02418241573751e-08\\
17.1258517034068	9.05732415796197e-08\\
17.2442885771543	9.09067402219196e-08\\
17.3627254509018	9.12423778650235e-08\\
17.4811623246493	9.1580213049274e-08\\
17.5995991983968	9.19203020327294e-08\\
17.7180360721443	9.2262681917758e-08\\
17.8364729458918	9.26073822874491e-08\\
17.9549098196393	9.29544330425584e-08\\
18.0733466933868	9.33038644267431e-08\\
18.1917835671343	9.36557070312972e-08\\
18.3102204408818	9.40099917999664e-08\\
18.4286573146293	9.43667500338511e-08\\
18.5470941883768	9.47260133963889e-08\\
18.6655310621242	9.50878139184263e-08\\
18.7839679358717	9.54521840033778e-08\\
18.9024048096192	9.58191564324749e-08\\
19.0208416833667	9.61887643701031e-08\\
19.1392785571142	9.65610413692363e-08\\
19.2577154308617	9.69360213769587e-08\\
19.3761523046092	9.73137387400887e-08\\
19.4945891783567	9.76942282108968e-08\\
19.6130260521042	9.80775249529215e-08\\
19.7314629258517	9.846366454689e-08\\
19.8498997995992	9.88526829967363e-08\\
19.9683366733467	9.92446167357283e-08\\
20.0867735470942	9.96395008428807e-08\\
20.2052104208417	1.00037354231307e-07\\
20.3236472945892	1.00438186980137e-07\\
20.4420841683367	1.00842009090405e-07\\
20.5605210420842	1.01248830569925e-07\\
20.6789579158317	1.01658661431537e-07\\
20.7973947895792	1.02071511691326e-07\\
20.9158316633266	1.02487391366834e-07\\
21.0342685370741	1.02906310475233e-07\\
21.1527054108216	1.03328279031497e-07\\
21.2711422845691	1.03753307046542e-07\\
21.3895791583166	1.04181404525344e-07\\
21.5080160320641	1.04612581465046e-07\\
21.6264529058116	1.0504684785303e-07\\
21.7448897795591	1.05484213664982e-07\\
21.8633266533066	1.05924688862924e-07\\
21.9817635270541	1.06368283393227e-07\\
22.1002004008016	1.06815007184607e-07\\
22.2186372745491	1.07264870146091e-07\\
22.3370741482966	1.07717882164967e-07\\
22.4555110220441	1.08174053104705e-07\\
22.5739478957916	1.08633392587613e-07\\
22.6923847695391	1.09095907262511e-07\\
22.8108216432866	1.09561601561357e-07\\
22.9292585170341	1.10030479744891e-07\\
23.0476953907816	1.10502545945549e-07\\
23.1661322645291	1.10977804163682e-07\\
23.2845691382766	1.11456258263733e-07\\
23.403006012024	1.11937911970392e-07\\
23.5214428857715	1.12422768864715e-07\\
23.639879759519	1.12910832380215e-07\\
23.7583166332665	1.13402105798924e-07\\
23.876753507014	1.13896592247422e-07\\
23.9951903807615	1.14394294692832e-07\\
24.113627254509	1.14895215938795e-07\\
24.2320641282565	1.15399358621403e-07\\
24.350501002004	1.15906725205112e-07\\
24.4689378757515	1.16417317978612e-07\\
24.587374749499	1.16931139050685e-07\\
24.7058116232465	1.17448190346015e-07\\
24.824248496994	1.1796847360098e-07\\
24.9426853707415	1.18491990359408e-07\\
25.061122244489	1.1901874221664e-07\\
25.1795591182365	1.19548735897447e-07\\
25.297995991984	1.20081983150842e-07\\
25.4164328657315	1.20618495916249e-07\\
25.534869739479	1.2115828611824e-07\\
25.6533066132265	1.21701365665104e-07\\
25.7717434869739	1.22247746447392e-07\\
25.8901803607214	1.22797440336454e-07\\
26.0086172344689	1.23350459182945e-07\\
26.1270541082164	1.23906814815328e-07\\
26.2454909819639	1.24466519038349e-07\\
26.3639278557114	1.25029583631495e-07\\
26.4823647294589	1.2559602034744e-07\\
26.6008016032064	1.26165840910465e-07\\
26.7192384769539	1.26739057014864e-07\\
26.8376753507014	1.27315680323334e-07\\
26.9561122244489	1.27895722465338e-07\\
27.0745490981964	1.28479195035458e-07\\
27.1929859719439	1.29066109591727e-07\\
27.3114228456914	1.29656477653936e-07\\
27.4298597194389	1.30250310701932e-07\\
27.5482965931864	1.30847620184493e-07\\
27.6667334669339	1.31448417902756e-07\\
27.7851703406814	1.32052716125937e-07\\
27.9036072144289	1.32660527126096e-07\\
28.0220440881764	1.33271863144271e-07\\
28.1404809619238	1.33886736388908e-07\\
28.2589178356713	1.34505159034272e-07\\
28.3773547094188	1.35127143218846e-07\\
28.4957915831663	1.35752701043708e-07\\
28.6142284569138	1.3638184457089e-07\\
28.7326653306613	1.37014585821721e-07\\
28.8511022044088	1.37650936775148e-07\\
28.9695390781563	1.38290909366042e-07\\
29.0879759519038	1.38934515483484e-07\\
29.2064128256513	1.39581766969031e-07\\
29.3248496993988	1.40232675614966e-07\\
29.4432865731463	1.40887253162526e-07\\
29.5617234468938	1.41545511300115e-07\\
29.6801603206413	1.42207461661496e-07\\
29.7985971943888	1.42873115823962e-07\\
29.9170340681363	1.43542485306492e-07\\
30.0354709418838	1.44215581566044e-07\\
30.1539078156313	1.44892415853891e-07\\
30.2723446893788	1.45572999109738e-07\\
30.3907815631263	1.46257342176151e-07\\
30.5092184368737	1.46945455819933e-07\\
30.6276553106212	1.47637350730061e-07\\
30.7460921843687	1.48333037515591e-07\\
30.8645290581162	1.49032526703546e-07\\
30.9829659318637	1.49735828736793e-07\\
31.1014028056112	1.50442953971882e-07\\
31.2198396793587	1.51153912676884e-07\\
31.3382765531062	1.51868715029193e-07\\
31.4567134268537	1.52587371113317e-07\\
31.5751503006012	1.53309890918648e-07\\
31.6935871743487	1.54036284337206e-07\\
31.8120240480962	1.54766561161364e-07\\
31.9304609218437	1.55500731081564e-07\\
32.0488977955912	1.56238803683992e-07\\
32.1673346693387	1.56980788448252e-07\\
32.2857715430862	1.57726694745006e-07\\
32.4042084168337	1.58476531833604e-07\\
32.5226452905812	1.59230308866434e-07\\
32.6410821643287	1.59988036492939e-07\\
32.7595190380761	1.60749728981387e-07\\
32.8779559118236	1.61515401099197e-07\\
32.9963927855711	1.62285067603366e-07\\
33.1148296593186	1.63058743239425e-07\\
33.2332665330661	1.63836442740395e-07\\
33.3517034068136	1.64618180825718e-07\\
33.4701402805611	1.65403972200191e-07\\
33.5885771543086	1.66193831552873e-07\\
33.7070140280561	1.66987773555989e-07\\
33.8254509018036	1.67785812863822e-07\\
33.9438877755511	1.68587964111584e-07\\
34.0623246492986	1.69394241914287e-07\\
34.1807615230461	1.70204660865591e-07\\
34.2991983967936	1.71019235536646e-07\\
34.4176352705411	1.71837980474916e-07\\
34.5360721442886	1.72660910202998e-07\\
34.6545090180361	1.7348803921742e-07\\
34.7729458917836	1.74319381987434e-07\\
34.8913827655311	1.75154952953787e-07\\
35.0098196392786	1.7599476652781e-07\\
35.1282565130261	1.76838837803072e-07\\
35.2466933867735	1.77687184093568e-07\\
35.365130260521	1.78539823174758e-07\\
35.4835671342685	1.79396772853257e-07\\
35.602004008016	1.80258050966363e-07\\
35.7204408817635	1.81123675381578e-07\\
35.838877755511	1.81993663996121e-07\\
35.9573146292585	1.82868034736433e-07\\
36.075751503006	1.83746805557675e-07\\
36.1941883767535	1.84629994443223e-07\\
36.312625250501	1.85517619404148e-07\\
36.4310621242485	1.86409698478698e-07\\
36.549498997996	1.87306249731762e-07\\
36.6679358717435	1.88207291254336e-07\\
36.786372745491	1.89112841162979e-07\\
36.9048096192385	1.90022917599257e-07\\
37.023246492986	1.90937538729185e-07\\
37.1416833667335	1.91856722742657e-07\\
37.260120240481	1.92780487852876e-07\\
37.3785571142285	1.93708852295765e-07\\
37.496993987976	1.94641834329379e-07\\
37.6154308617234	1.95579452736231e-07\\
37.7338677354709	1.96521728510826e-07\\
37.8523046092184	1.9746868331113e-07\\
37.9707414829659	1.98420338878705e-07\\
38.0891783567134	1.99376717038861e-07\\
38.2076152304609	2.00337839700812e-07\\
38.3260521042084	2.01303728857833e-07\\
38.4444889779559	2.02274406587415e-07\\
38.5629258517034	2.0324989505142e-07\\
38.6813627254509	2.04230216496231e-07\\
38.7997995991984	2.05215393252906e-07\\
38.9182364729459	2.06205447737323e-07\\
39.0366733466934	2.07200402450335e-07\\
39.1551102204409	2.08200279977908e-07\\
39.2735470941884	2.09205102991274e-07\\
39.3919839679359	2.10214894247069e-07\\
39.5104208416834	2.1122967658748e-07\\
39.6288577154309	2.12249472940382e-07\\
39.7472945891784	2.13274306319477e-07\\
39.8657314629259	2.14304199824434e-07\\
39.9841683366733	2.15339176641023e-07\\
40.1026052104208	2.16379260142879e-07\\
40.2210420841683	2.17424474404497e-07\\
40.3394789579158	2.18474843829128e-07\\
40.4579158316633	2.1953039292544e-07\\
40.5763527054108	2.20591146307502e-07\\
40.6947895791583	2.21657128695134e-07\\
40.8132264529058	2.22728364914264e-07\\
40.9316633266533	2.23804879897283e-07\\
41.0501002004008	2.24886698683399e-07\\
41.1685370741483	2.25973846418996e-07\\
41.2869739478958	2.27066348357985e-07\\
41.4054108216433	2.28164229862165e-07\\
41.5238476953908	2.29267516401577e-07\\
41.6422845691383	2.30376233554861e-07\\
41.7607214428858	2.31490407009615e-07\\
41.8791583166333	2.32610062562751e-07\\
41.9975951903808	2.33735226120853e-07\\
42.1160320641283	2.34865923700536e-07\\
42.2344689378758	2.36002181428804e-07\\
42.3529058116232	2.37144025543407e-07\\
42.4713426853707	2.38291482393202e-07\\
42.5897795591182	2.3944457850378e-07\\
42.7082164328657	2.40603341069578e-07\\
42.8266533066132	2.41767797690509e-07\\
42.9450901803607	2.42937976098816e-07\\
43.0635270541082	2.44113904157534e-07\\
43.1819639278557	2.4529560986107e-07\\
43.3004008016032	2.46483121335785e-07\\
43.4188376753507	2.47676466840574e-07\\
43.5372745490982	2.48875674767455e-07\\
43.6557114228457	2.50080773642156e-07\\
43.7741482965932	2.51291792124705e-07\\
43.8925851703407	2.52508759010023e-07\\
44.0110220440882	2.53731703228518e-07\\
44.1294589178357	2.54960653846684e-07\\
44.2478957915832	2.56195640067699e-07\\
44.3663326653307	2.57436691232027e-07\\
44.4847695390782	2.58683836818024e-07\\
44.6032064128256	2.59937106442541e-07\\
44.7216432865731	2.61196529861539e-07\\
44.8400801603206	2.62462136970692e-07\\
44.9585170340681	2.63733957806009e-07\\
45.0769539078156	2.65012022492175e-07\\
45.1953907815631	2.66296360644783e-07\\
45.3138276553106	2.67587001567408e-07\\
45.4322645290581	2.688839746758e-07\\
45.5507014028056	2.7018730950638e-07\\
45.6691382765531	2.71497035716591e-07\\
45.7875751503006	2.72813183085248e-07\\
45.9060120240481	2.74135781512887e-07\\
46.0244488977956	2.75464861022115e-07\\
46.1428857715431	2.76800451757959e-07\\
46.2613226452906	2.78142583988215e-07\\
46.3797595190381	2.79491288103793e-07\\
46.4981963927856	2.80846594619074e-07\\
46.6166332665331	2.82208534172248e-07\\
46.7350701402806	2.83577137525665e-07\\
46.8535070140281	2.84952435566187e-07\\
46.9719438877756	2.86334459305527e-07\\
47.090380761523	2.87723239880603e-07\\
47.2088176352705	2.89118808553878e-07\\
47.327254509018	2.90521196713709e-07\\
47.4456913827655	2.91930435874692e-07\\
47.564128256513	2.933465577099e-07\\
47.6825651302605	2.94769594631249e-07\\
47.801002004008	2.96199579741683e-07\\
47.9194388777555	2.97636546314752e-07\\
48.037875751503	2.99080527775972e-07\\
48.1563126252505	3.00531557703455e-07\\
48.274749498998	3.01989669828543e-07\\
48.3931863727455	3.03454898036454e-07\\
48.511623246493	3.04927276366914e-07\\
48.6300601202405	3.06406839014806e-07\\
48.748496993988	3.07893620330815e-07\\
48.8669338677355	3.0938765482207e-07\\
48.985370741483	3.108889771528e-07\\
49.1038076152305	3.12397622144984e-07\\
49.222244488978	3.13913624779003e-07\\
49.3406813627255	3.15437020194298e-07\\
49.4591182364729	3.1696784369003e-07\\
49.5775551102204	3.18506130725739e-07\\
49.6959919839679	3.20051916922006e-07\\
49.8144288577154	3.21605238061122e-07\\
49.9328657314629	3.23166130087753e-07\\
50.0513026052104	3.24734629112967e-07\\
50.1697394789579	3.2631077152017e-07\\
50.2881763527054	3.27894593989234e-07\\
50.4066132264529	3.29486133377445e-07\\
50.5250501002004	3.31085426712766e-07\\
50.6434869739479	3.32692511194575e-07\\
50.7619238476954	3.34307424194413e-07\\
50.8803607214429	3.35930203256731e-07\\
50.9987975951904	3.37560886099636e-07\\
51.1172344689379	3.39199510615645e-07\\
51.2356713426854	3.40846114872445e-07\\
51.3541082164329	3.42500737113646e-07\\
51.4725450901804	3.44163415759544e-07\\
51.5909819639279	3.45834189407888e-07\\
51.7094188376754	3.47513096834644e-07\\
51.8278557114228	3.49200176994769e-07\\
51.9462925851703	3.50895469022979e-07\\
52.0647294589178	3.5259901223453e-07\\
52.1831663326653	3.54310846125997e-07\\
52.3016032064128	3.56031010376051e-07\\
52.4200400801603	3.57759544846251e-07\\
52.5384769539078	3.59496489583558e-07\\
52.6569138276553	3.61241884930428e-07\\
52.7753507014028	3.62995771593596e-07\\
52.8937875751503	3.64758190487261e-07\\
53.0122244488978	3.66529182718508e-07\\
53.1306613226453	3.68308789588175e-07\\
53.2490981963928	3.70097052591741e-07\\
53.3675350701403	3.71894013420205e-07\\
53.4859719438878	3.73699713960976e-07\\
53.6044088176353	3.75514196298763e-07\\
53.7228456913828	3.77337502716474e-07\\
53.8412825651303	3.79169675696108e-07\\
53.9597194388778	3.81010757919665e-07\\
54.0781563126253	3.82860792270049e-07\\
54.1965931863727	3.84719821831983e-07\\
54.3150300601202	3.86587889892914e-07\\
54.4334669338677	3.88465039943943e-07\\
54.5519038076152	3.90351315680741e-07\\
54.6703406813627	3.92246761004477e-07\\
54.7887775551102	3.94151420022747e-07\\
54.9072144288577	3.96065337050509e-07\\
55.0256513026052	3.9798855661148e-07\\
55.1440881763527	3.99921123518383e-07\\
55.2625250501002	4.018630829664e-07\\
55.3809619238477	4.03814480388744e-07\\
55.4993987975952	4.05775361436103e-07\\
55.6178356713427	4.07745771977659e-07\\
55.7362725450902	4.09725758102123e-07\\
55.8547094188377	4.11715366118759e-07\\
55.9731462925852	4.13714642558431e-07\\
56.0915831663327	4.15723634174638e-07\\
56.2100200400802	4.17742387944565e-07\\
56.3284569138277	4.19770951070135e-07\\
56.4468937875751	4.21809370979064e-07\\
56.5653306613226	4.23857695325924e-07\\
56.6837675350701	4.25915971993213e-07\\
56.8022044088176	4.27984249092419e-07\\
56.9206412825651	4.30062574965099e-07\\
57.0390781563126	4.32150998183968e-07\\
57.1575150300601	4.34249567553973e-07\\
57.2759519038076	4.36358332113395e-07\\
57.3943887775551	4.38477341134936e-07\\
57.5128256513026	4.40606644126852e-07\\
57.6312625250501	4.42746290859253e-07\\
57.7496993987976	4.44896331413982e-07\\
57.8681362725451	4.47056816126984e-07\\
57.9865731462926	4.49227795576392e-07\\
58.1050100200401	4.5140932058368e-07\\
58.2234468937876	4.53601442214823e-07\\
58.3418837675351	4.55804211781465e-07\\
58.4603206412826	4.5801768084208e-07\\
58.5787575150301	4.60241901203157e-07\\
58.6971943887776	4.62476924920373e-07\\
58.8156312625251	4.64722804299785e-07\\
58.9340681362725	4.66979591899017e-07\\
59.05250501002	4.69247340528464e-07\\
59.1709418837675	4.71526103252487e-07\\
59.289378757515	4.73815933390627e-07\\
59.4078156312625	4.76116884518821e-07\\
59.52625250501	4.78429010470615e-07\\
59.6446893787575	4.80752365338398e-07\\
59.763126252505	4.83087003474628e-07\\
59.8815631262525	4.85432979493072e-07\\
60	4.87790348270048e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	1.10628927381125e-06\\
1.5	8.79379443967885e-09\\
2	5.00114308232239e-09\\
2.5	8.78172966894958e-09\\
3	1.1128101818414e-08\\
5	2.78989823442065e-08\\
7.5	4.01717673000286e-08\\
10	5.37534201874382e-08\\
12.5	6.42611538654483e-08\\
15	1.28736467330922e-07\\
17.5	9.25385222830415e-08\\
20	1.57931348504761e-07\\
22.5	1.70982769213244e-07\\
25	1.57753366460078e-07\\
27.5	2.40739736139746e-07\\
30	2.34691933235425e-07\\
32.5	2.16972514333854e-07\\
35	2.69241314881366e-07\\
37.5	4.74621589515568e-07\\
40	3.54456870920834e-07\\
42.5	3.59431421598894e-07\\
45	3.92887581852144e-07\\
47.5	4.36262971374343e-07\\
50	4.42264784650372e-07\\
52.5	4.33906945497576e-07\\
55	4.49053098053168e-07\\
57.5	6.88697006127358e-07\\
60	7.36423760804585e-07\\
};
\addlegendentry{$\text{Gaussian - K}_\text{5}\text{ = 5}$}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	8.05855563799203e-07\\
1.5	6.60486335047033e-09\\
2	1.29923535658393e-08\\
2.5	2.24267323022337e-08\\
3	2.19333595960171e-08\\
5	3.68255659249854e-08\\
7.5	2.0593552582574e-08\\
10	7.83003681290269e-08\\
12.5	5.6156786954251e-08\\
15	6.84709653459588e-08\\
17.5	7.40536422446028e-08\\
20	9.32089537186691e-08\\
22.5	1.04793585364683e-07\\
25	1.10817107935854e-07\\
27.5	2.21361948242594e-07\\
30	1.76228507271452e-07\\
32.5	1.79866393641473e-07\\
35	1.75096408054201e-07\\
37.5	3.06682038748747e-07\\
40	2.94542925319832e-07\\
42.5	3.07523126077243e-07\\
45	2.96742570849512e-07\\
47.5	3.04900263616343e-07\\
50	3.08699419862687e-07\\
52.5	3.19998035133766e-07\\
55	3.22336883690007e-07\\
57.5	4.82616310276354e-07\\
60	5.2263455941996e-07\\
};
\addlegendentry{$\text{Ring-shaped - K}_\text{5}\text{ = 5}$}

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9	3.24595349027915e-06\\
1.01843687374749	8.8494848515236e-07\\
1.13687374749499	2.43929174426693e-07\\
1.25531062124248	7.29494462961661e-08\\
1.37374749498998	2.54000862751051e-08\\
1.49218436873748	1.10495797699529e-08\\
1.61062124248497	6.33321172120896e-09\\
1.72905811623247	4.63236037606923e-09\\
1.84749498997996	4.08100225369048e-09\\
1.96593186372745	4.08696487385285e-09\\
2.08436873747495	4.40217986608209e-09\\
2.20280561122244	4.9454968278146e-09\\
2.32124248496994	5.69853292517736e-09\\
2.43967935871744	6.62420870072562e-09\\
2.55811623246493	7.6434733544191e-09\\
2.67655310621242	8.69111384688664e-09\\
2.79498997995992	9.75662307647488e-09\\
2.91342685370741	1.08381388611991e-08\\
3.03186372745491	1.19407028608156e-08\\
3.1503006012024	1.30687037647487e-08\\
3.2687374749499	1.42151399870375e-08\\
3.38717434869739	1.53715767221807e-08\\
3.50561122244489	1.65297766913399e-08\\
3.62404809619238	1.76819229405766e-08\\
3.74248496993988	1.8820821786232e-08\\
3.86092184368737	1.99400800450676e-08\\
3.97935871743487	2.10342524861835e-08\\
4.09779559118236	2.20989572969349e-08\\
4.21623246492986	2.31309591494824e-08\\
4.33466933867736	2.41282210924564e-08\\
4.45310621242485	2.50899279031354e-08\\
4.57154308617234	2.60164846761907e-08\\
4.68997995991984	2.6909495278437e-08\\
4.80841683366733	2.77717258717327e-08\\
4.92685370741483	2.86070590244306e-08\\
5.04529058116233	2.94203777237831e-08\\
5.16372745490982	3.02146314514739e-08\\
5.28216432865732	3.09893251318168e-08\\
5.40060120240481	3.17439018755092e-08\\
5.51903807615231	3.24780152647913e-08\\
5.6374749498998	3.31915283937473e-08\\
5.75591182364729	3.38845114645481e-08\\
5.87434869739479	3.45572381235873e-08\\
5.99278557114229	3.52101807316541e-08\\
6.11122244488978	3.58440047688952e-08\\
6.22965931863727	3.64595625786564e-08\\
6.34809619238477	3.70578866547178e-08\\
6.46653306613227	3.76401826743746e-08\\
6.58496993987976	3.82078224756916e-08\\
6.70340681362725	3.87623371715368e-08\\
6.82184368737475	3.93054105861322e-08\\
6.94028056112224	3.98388731923255e-08\\
7.05871743486974	4.03646967200097e-08\\
7.17715430861724	4.08849895985619e-08\\
7.29559118236473	4.14019933892402e-08\\
7.41402805611223	4.19180803575833e-08\\
7.53246492985972	4.24357439132668e-08\\
7.65090180360722	4.29567852131384e-08\\
7.76933867735471	4.34815840315376e-08\\
7.88777555110221	4.40103769288385e-08\\
8.0062124248497	4.45434118919305e-08\\
8.12464929859719	4.50809485652583e-08\\
8.24308617234469	4.56232584965683e-08\\
8.36152304609218	4.61706253985006e-08\\
8.47995991983968	4.67233454272045e-08\\
8.59839679358717	4.72817274792013e-08\\
8.71683366733467	4.78460935077586e-08\\
8.83527054108217	4.84167788600965e-08\\
8.95370741482966	4.89941326367909e-08\\
9.07214428857715	4.95785180748045e-08\\
9.19058116232465	5.01703129556279e-08\\
9.30901803607215	5.07699100400882e-08\\
9.42745490981964	5.13777175314445e-08\\
9.54589178356714	5.1994159568473e-08\\
9.66432865731463	5.26196767503201e-08\\
9.78276553106213	5.32547266949966e-08\\
9.90120240480962	5.38997846334731e-08\\
10.0196392785571	5.45553438529273e-08\\
10.1380761523046	5.52218509961975e-08\\
10.2565130260521	5.5899606054846e-08\\
10.3749498997996	5.65888930965193e-08\\
10.4933867735471	5.72900042221924e-08\\
10.6118236472946	5.80032398202687e-08\\
10.7302605210421	5.87289088299418e-08\\
10.8486973947896	5.94673290141855e-08\\
10.9671342685371	6.02188272427524e-08\\
11.0855711422846	6.09837397855794e-08\\
11.2040080160321	6.17624126170167e-08\\
11.3224448897796	6.2555201731308e-08\\
11.4408817635271	6.33624734697797e-08\\
11.5593186372745	6.41846048602051e-08\\
11.677755511022	6.50219839688376e-08\\
11.7961923847695	6.58750102656247e-08\\
11.914629258517	6.67440950031396e-08\\
12.0330661322645	6.76296616097876e-08\\
12.151503006012	6.85321460978723e-08\\
12.2699398797595	6.94519974871304e-08\\
12.388376753507	7.0389678244372e-08\\
12.5068136272545	7.1345664705693e-08\\
12.625250501002	7.23202323941445e-08\\
12.7436873747495	7.33129251820649e-08\\
12.862124248497	7.4323092734243e-08\\
12.9805611222445	7.53500365800641e-08\\
13.098997995992	7.63930078908927e-08\\
13.2174348697395	7.7451205318253e-08\\
13.335871743487	7.85237729040106e-08\\
13.4543086172345	7.96097980745474e-08\\
13.572745490982	8.07083097316914e-08\\
13.6911823647295	8.18182764539124e-08\\
13.809619238477	8.293860482201e-08\\
13.9280561122245	8.40681378841956e-08\\
14.0464929859719	8.52056537761049e-08\\
14.1649298597194	8.63498645118436e-08\\
14.2833667334669	8.74994149626932e-08\\
14.4018036072144	8.86528820405206e-08\\
14.5202404809619	8.98087741033124e-08\\
14.6386773547094	9.09655306004893e-08\\
14.7571142284569	9.21215219758292e-08\\
14.8755511022044	9.32750498458608e-08\\
14.9939879759519	9.44243474715015e-08\\
15.1124248496994	9.55678762849657e-08\\
15.2308617234469	9.67054395874417e-08\\
15.3492985971944	9.78372650523713e-08\\
15.4677354709419	9.89636133593328e-08\\
15.5861723446894	1.00084778067603e-07\\
15.7046092184369	1.01201085524038e-07\\
15.8230460921844	1.02312894764454e-07\\
15.9414829659319	1.03420597412416e-07\\
16.0599198396794	1.04524617579371e-07\\
16.1783567134269	1.05625411770082e-07\\
16.2967935871743	1.06723468797355e-07\\
16.4152304609218	1.0781930971005e-07\\
16.5336673346693	1.08913487738402e-07\\
16.6521042084168	1.10006588260683e-07\\
16.7705410821643	1.11099228795243e-07\\
16.8889779559118	1.12192059022018e-07\\
17.0074148296593	1.13285760837566e-07\\
17.1258517034068	1.14381048447751e-07\\
17.2442885771543	1.1547866850221e-07\\
17.3627254509018	1.16579400274771e-07\\
17.4811623246493	1.17684055894028e-07\\
17.5995991983968	1.18793372751852e-07\\
17.7180360721443	1.19907410877414e-07\\
17.8364729458918	1.21025948901397e-07\\
17.9549098196393	1.221487575591e-07\\
18.0733466933868	1.23275600357669e-07\\
18.1917835671343	1.24406233524691e-07\\
18.3102204408818	1.25540405961365e-07\\
18.4286573146293	1.26677859200479e-07\\
18.5470941883768	1.27818327369386e-07\\
18.6655310621242	1.28961537158172e-07\\
18.7839679358717	1.30107207793242e-07\\
18.9024048096192	1.31255051016518e-07\\
19.0208416833667	1.32404771070451e-07\\
19.1392785571142	1.33556064689063e-07\\
19.2577154308617	1.3470862109522e-07\\
19.3761523046092	1.35862122004334e-07\\
19.4945891783567	1.37016241634707e-07\\
19.6130260521042	1.38170646724719e-07\\
19.7314629258517	1.39324996557046e-07\\
19.8498997995992	1.40478942990128e-07\\
19.9683366733467	1.41632130497059e-07\\
20.0867735470942	1.42784218395983e-07\\
20.2052104208417	1.43935065758731e-07\\
20.3236472945892	1.45084644025736e-07\\
20.4420841683367	1.46232929414827e-07\\
20.5605210420842	1.47379901880486e-07\\
20.6789579158317	1.48525545140887e-07\\
20.7973947895792	1.49669846703613e-07\\
20.9158316633266	1.50812797890106e-07\\
21.0342685370741	1.51954393858876e-07\\
21.1527054108216	1.53094633627528e-07\\
21.2711422845691	1.54233520093633e-07\\
21.3895791583166	1.55371060054498e-07\\
21.5080160320641	1.56507264225878e-07\\
21.6264529058116	1.57642147259676e-07\\
21.7448897795591	1.58775727760679e-07\\
21.8633266533066	1.59908028302381e-07\\
21.9817635270541	1.61039075441941e-07\\
22.1002004008016	1.62168899734333e-07\\
22.2186372745491	1.63297535745733e-07\\
22.3370741482966	1.64425022066199e-07\\
22.4555110220441	1.65551401321705e-07\\
22.5739478957916	1.66676722972018e-07\\
22.6923847695391	1.67801078786883e-07\\
22.8108216432866	1.68924593446016e-07\\
22.9292585170341	1.70047398159808e-07\\
23.0476953907816	1.71169630073623e-07\\
23.1661322645291	1.72291432275357e-07\\
23.2845691382766	1.73412953803715e-07\\
23.403006012024	1.74534349657325e-07\\
23.5214428857715	1.75655780804838e-07\\
23.639879759519	1.76777414196136e-07\\
23.7583166332665	1.77899422774801e-07\\
23.876753507014	1.79021985491959e-07\\
23.9951903807615	1.80145287321665e-07\\
24.113627254509	1.81269519277939e-07\\
24.2320641282565	1.82394878433616e-07\\
24.350501002004	1.83521567941141e-07\\
24.4689378757515	1.84649797055447e-07\\
24.587374749499	1.85779781159068e-07\\
24.7058116232465	1.86911741789623e-07\\
24.824248496994	1.8804590666983e-07\\
24.9426853707415	1.89182509740168e-07\\
25.061122244489	1.90321783875256e-07\\
25.1795591182365	1.91463810844816e-07\\
25.297995991984	1.92608523148389e-07\\
25.4164328657315	1.93755845940013e-07\\
25.534869739479	1.94905703021902e-07\\
25.6533066132265	1.96058016839819e-07\\
25.7717434869739	1.97212708478724e-07\\
25.8901803607214	1.98369697658725e-07\\
26.0086172344689	1.9952890273132e-07\\
26.1270541082164	2.0069024067595e-07\\
26.2454909819639	2.0185362709687e-07\\
26.3639278557114	2.03018976220326e-07\\
26.4823647294589	2.04186200892074e-07\\
26.6008016032064	2.05355212575221e-07\\
26.7192384769539	2.06525921348412e-07\\
26.8376753507014	2.07698235904359e-07\\
26.9561122244489	2.08872063548728e-07\\
27.0745490981964	2.1004731019938e-07\\
27.1929859719439	2.11223880385983e-07\\
27.3114228456914	2.12401677249994e-07\\
27.4298597194389	2.13580602545019e-07\\
27.5482965931864	2.14760558393029e-07\\
27.6667334669339	2.15941511134132e-07\\
27.7851703406814	2.17123511101185e-07\\
27.9036072144289	2.18306616015523e-07\\
28.0220440881764	2.1949088564818e-07\\
28.1404809619238	2.20676381828712e-07\\
28.2589178356713	2.21863168454135e-07\\
28.3773547094188	2.23051311497988e-07\\
28.4957915831663	2.24240879019538e-07\\
28.6142284569138	2.25431941173137e-07\\
28.7326653306613	2.26624570217762e-07\\
28.8511022044088	2.27818840526732e-07\\
28.9695390781563	2.29014828597634e-07\\
29.0879759519038	2.30212613062474e-07\\
29.2064128256513	2.31412274698052e-07\\
29.3248496993988	2.32613896436608e-07\\
29.4432865731463	2.33817563376718e-07\\
29.5617234468938	2.35023362794492e-07\\
29.6801603206413	2.36231384155068e-07\\
29.7985971943888	2.37441719124427e-07\\
29.9170340681363	2.38654461581549e-07\\
30.0354709418838	2.3986970753529e-07\\
30.1539078156313	2.41087547763904e-07\\
30.2723446893788	2.42308062405468e-07\\
30.3907815631263	2.43531332209742e-07\\
30.5092184368737	2.44757439767191e-07\\
30.6276553106212	2.45986469520774e-07\\
30.7460921843687	2.47218507778034e-07\\
30.8645290581162	2.48453642723474e-07\\
30.9829659318637	2.4969196443125e-07\\
31.1014028056112	2.50933564878189e-07\\
31.2198396793587	2.52178537957134e-07\\
31.3382765531062	2.53426979490645e-07\\
31.4567134268537	2.54678987245057e-07\\
31.5751503006012	2.55934660944918e-07\\
31.6935871743487	2.57194102287807e-07\\
31.8120240480962	2.58457414959561e-07\\
31.9304609218437	2.59724704649911e-07\\
32.0488977955912	2.60996079068552e-07\\
32.1673346693387	2.6227164796165e-07\\
32.2857715430862	2.63551523128814e-07\\
32.4042084168337	2.64835818440529e-07\\
32.5226452905812	2.66124649655417e-07\\
32.6410821643287	2.67418086681377e-07\\
32.7595190380761	2.68716090416347e-07\\
32.8779559118236	2.70018605411904e-07\\
32.9963927855711	2.71325574978019e-07\\
33.1148296593186	2.72636941172483e-07\\
33.2332665330661	2.73952644790458e-07\\
33.3517034068136	2.75272625354149e-07\\
33.4701402805611	2.76596821102614e-07\\
33.5885771543086	2.77925168981706e-07\\
33.7070140280561	2.79257604634163e-07\\
33.8254509018036	2.80594062389844e-07\\
33.9438877755511	2.81934475256119e-07\\
34.0623246492986	2.8327877490842e-07\\
34.1807615230461	2.8462689168096e-07\\
34.2991983967936	2.85978754557617e-07\\
34.4176352705411	2.87334291163003e-07\\
34.5360721442886	2.8869342775371e-07\\
34.6545090180361	2.90056089209751e-07\\
34.7729458917836	2.91422199026191e-07\\
34.8913827655311	2.92791679304984e-07\\
35.0098196392786	2.94164450741185e-07\\
35.1282565130261	2.95540419591571e-07\\
35.2466933867735	2.96919449556055e-07\\
35.365130260521	2.98301393902832e-07\\
35.4835671342685	2.99686103309584e-07\\
35.602004008016	3.01073425851196e-07\\
35.7204408817635	3.02463206988241e-07\\
35.838877755511	3.03855289556236e-07\\
35.9573146292585	3.05249513755704e-07\\
36.075751503006	3.06645717143055e-07\\
36.1941883767535	3.08043734622317e-07\\
36.312625250501	3.09443398437731e-07\\
36.4310621242485	3.10844538167233e-07\\
36.549498997996	3.1224698071685e-07\\
36.6679358717435	3.13650550316025e-07\\
36.786372745491	3.15055068513902e-07\\
36.9048096192385	3.16460354176585e-07\\
37.023246492986	3.17866223485393e-07\\
37.1416833667335	3.19272489936146e-07\\
37.260120240481	3.20678964339483e-07\\
37.3785571142285	3.22085454822252e-07\\
37.496993987976	3.23491766829993e-07\\
37.6154308617234	3.24897737643404e-07\\
37.7338677354709	3.26303352089721e-07\\
37.8523046092184	3.27708636038984e-07\\
37.9707414829659	3.29113616566341e-07\\
38.0891783567134	3.30518321954024e-07\\
38.2076152304609	3.31922781693918e-07\\
38.3260521042084	3.3332702649008e-07\\
38.4444889779559	3.34731088261245e-07\\
38.5629258517034	3.36135000143305e-07\\
38.6813627254509	3.37538796491765e-07\\
38.7997995991984	3.38942512884195e-07\\
38.9182364729459	3.40346186122661e-07\\
39.0366733466934	3.4174985423616e-07\\
39.1551102204409	3.43153556483047e-07\\
39.2735470941884	3.44557333353475e-07\\
39.3919839679359	3.45961226571829e-07\\
39.5104208416834	3.47365279099186e-07\\
39.6288577154309	3.48769535135784e-07\\
39.7472945891784	3.50174040123518e-07\\
39.8657314629259	3.51578840748456e-07\\
39.9841683366733	3.52983984943387e-07\\
40.1026052104208	3.54389522083976e-07\\
40.2210420841683	3.55795503966492e-07\\
40.3394789579158	3.57201984097628e-07\\
40.4579158316633	3.586090172705e-07\\
40.5763527054108	3.60016659566733e-07\\
40.6947895791583	3.61424968359336e-07\\
40.8132264529058	3.62834002315649e-07\\
40.9316633266533	3.64243821400357e-07\\
41.0501002004008	3.65654486878584e-07\\
41.1685370741483	3.67066061319082e-07\\
41.2869739478958	3.68478608597493e-07\\
41.4054108216433	3.69892193899731e-07\\
41.5238476953908	3.71306883725435e-07\\
41.6422845691383	3.72722745891559e-07\\
41.7607214428858	3.74139849536048e-07\\
41.8791583166333	3.75558265121642e-07\\
41.9975951903808	3.76978064439803e-07\\
42.1160320641283	3.78399320614768e-07\\
42.2344689378758	3.79822108107728e-07\\
42.3529058116232	3.81246502721156e-07\\
42.4713426853707	3.82672581603269e-07\\
42.5897795591182	3.84100421322795e-07\\
42.7082164328657	3.85530083360044e-07\\
42.8266533066132	3.86961621984975e-07\\
42.9450901803607	3.88395092372702e-07\\
43.0635270541082	3.89830550669841e-07\\
43.1819639278557	3.91268053998407e-07\\
43.3004008016032	3.92707660459795e-07\\
43.4188376753507	3.94149429138833e-07\\
43.5372745490982	3.95593420107936e-07\\
43.6557114228457	3.97039694431342e-07\\
43.7741482965932	3.98488314169436e-07\\
43.8925851703407	3.99939342383178e-07\\
44.0110220440882	4.01392843138624e-07\\
44.1294589178357	4.02848881511547e-07\\
44.2478957915832	4.04307523592168e-07\\
44.3663326653307	4.05768836489986e-07\\
44.4847695390782	4.07232888338727e-07\\
44.6032064128256	4.08699748301399e-07\\
44.7216432865731	4.10169486575469e-07\\
44.8400801603206	4.1164217439816e-07\\
44.9585170340681	4.13117884051864e-07\\
45.0769539078156	4.14596688024642e-07\\
45.1953907815631	4.16078649359171e-07\\
45.3138276553106	4.17563824893449e-07\\
45.4322645290581	4.19052272135685e-07\\
45.5507014028056	4.20544049400767e-07\\
45.6691382765531	4.22039215814905e-07\\
45.7875751503006	4.23537831320353e-07\\
45.9060120240481	4.25039956680225e-07\\
46.0244488977956	4.26545653483391e-07\\
46.1428857715431	4.28054984149461e-07\\
46.2613226452906	4.29568011933867e-07\\
46.3797595190381	4.3108480093303e-07\\
46.4981963927856	4.32605416089627e-07\\
46.6166332665331	4.34129923197951e-07\\
46.7350701402806	4.35658388909375e-07\\
46.8535070140281	4.37190880737909e-07\\
46.9719438877756	4.3872746706587e-07\\
47.090380761523	4.40268217149652e-07\\
47.2088176352705	4.41813201125601e-07\\
47.327254509018	4.43362490016004e-07\\
47.4456913827655	4.44916155735193e-07\\
47.564128256513	4.46474270920632e-07\\
47.6825651302605	4.48036905760156e-07\\
47.801002004008	4.49604128284706e-07\\
47.9194388777555	4.51176007243394e-07\\
48.037875751503	4.52752612215481e-07\\
48.1563126252505	4.54334013616468e-07\\
48.274749498998	4.55920282704286e-07\\
48.3931863727455	4.57511491585603e-07\\
48.511623246493	4.59107713222234e-07\\
48.6300601202405	4.60709021437661e-07\\
48.748496993988	4.62315490923673e-07\\
48.8669338677355	4.63927197247118e-07\\
48.985370741483	4.65544216856773e-07\\
49.1038076152305	4.67166627090333e-07\\
49.222244488978	4.68794506181523e-07\\
49.3406813627255	4.70427933267334e-07\\
49.4591182364729	4.72066988395387e-07\\
49.5775551102204	4.7371175253142e-07\\
49.6959919839679	4.75362307566912e-07\\
49.8144288577154	4.77018736326839e-07\\
49.9328657314629	4.78681122577555e-07\\
50.0513026052104	4.80349550734889e-07\\
50.1697394789579	4.82024096470723e-07\\
50.2881763527054	4.83704824696021e-07\\
50.4066132264529	4.85391800314479e-07\\
50.5250501002004	4.87085088897973e-07\\
50.6434869739479	4.88784756692295e-07\\
50.7619238476954	4.9049087062296e-07\\
50.8803607214429	4.92203498301113e-07\\
50.9987975951904	4.9392270802949e-07\\
51.1172344689379	4.95648568808484e-07\\
51.2356713426854	4.97381150342279e-07\\
51.3541082164329	4.99120523045083e-07\\
51.4725450901804	5.00866758047431e-07\\
51.5909819639279	5.02619927202585e-07\\
51.7094188376754	5.04380103093026e-07\\
51.8278557114228	5.06147359037022e-07\\
51.9462925851703	5.07921769095302e-07\\
52.0647294589178	5.0970340807781e-07\\
52.1831663326653	5.11492351550563e-07\\
52.3016032064128	5.13288675842598e-07\\
52.4200400801603	5.15092458053015e-07\\
52.5384769539078	5.16903775817922e-07\\
52.6569138276553	5.18722692170234e-07\\
52.7753507014028	5.20549246237413e-07\\
52.8937875751503	5.22383475200184e-07\\
53.0122244488978	5.24225416441856e-07\\
53.1306613226453	5.26075107549537e-07\\
53.2490981963928	5.27932586315351e-07\\
53.3675350701403	5.29797890737667e-07\\
53.4859719438878	5.3167105902233e-07\\
53.6044088176353	5.33552129583912e-07\\
53.7228456913828	5.35441141046951e-07\\
53.8412825651303	5.37338132247222e-07\\
53.9597194388778	5.39243142232996e-07\\
54.0781563126253	5.41156210266319e-07\\
54.1965931863727	5.43077375824296e-07\\
54.3150300601202	5.4500667860038e-07\\
54.4334669338677	5.46944158505677e-07\\
54.5519038076152	5.48889855670253e-07\\
54.6703406813627	5.5084381044445e-07\\
54.7887775551102	5.52806063400214e-07\\
54.9072144288577	5.54776655332429e-07\\
55.0256513026052	5.56755627181861e-07\\
55.1440881763527	5.58743006483335e-07\\
55.2625250501002	5.60738791664282e-07\\
55.3809619238477	5.62742977015526e-07\\
55.4993987975952	5.64755556382939e-07\\
55.6178356713427	5.66776523161745e-07\\
55.7362725450902	5.68805870290815e-07\\
55.8547094188377	5.70843590246936e-07\\
55.9731462925852	5.72889675039062e-07\\
56.0915831663327	5.74944116202548e-07\\
56.2100200400802	5.77006904793366e-07\\
56.3284569138277	5.790780313823e-07\\
56.4468937875751	5.81157486049122e-07\\
56.5653306613226	5.83245258376759e-07\\
56.6837675350701	5.85341337445433e-07\\
56.8022044088176	5.87445711826793e-07\\
56.9206412825651	5.89558369578029e-07\\
57.0390781563126	5.91679298235966e-07\\
57.1575150300601	5.93808484811151e-07\\
57.2759519038076	5.95945915781923e-07\\
57.3943887775551	5.98091577088465e-07\\
57.5128256513026	6.00245454132545e-07\\
57.6312625250501	6.02407537866366e-07\\
57.7496993987976	6.04577836530612e-07\\
57.8681362725451	6.06756361360967e-07\\
57.9865731462926	6.08943123419356e-07\\
58.1050100200401	6.11138133591604e-07\\
58.2234468937876	6.13341402585073e-07\\
58.3418837675351	6.15552940926296e-07\\
58.4603206412826	6.17772758958587e-07\\
58.5787575150301	6.20000866839655e-07\\
58.6971943887776	6.22237274539185e-07\\
58.8156312625251	6.24481991836421e-07\\
58.9340681362725	6.26735028317731e-07\\
59.05250501002	6.28996393374162e-07\\
59.1709418837675	6.31266096198979e-07\\
59.289378757515	6.33544145785192e-07\\
59.4078156312625	6.35830550923071e-07\\
59.52625250501	6.38125320197656e-07\\
59.6446893787575	6.4042846198624e-07\\
59.763126252505	6.42739984455852e-07\\
59.8815631262525	6.45059895560723e-07\\
60	6.47388203039741e-07\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9	1.18558731744181e-06\\
1.01843687374749	5.31880367057135e-07\\
1.13687374749499	2.39772490449371e-07\\
1.25531062124248	1.12050018691464e-07\\
1.37374749498998	5.59981787345416e-08\\
1.49218436873748	3.0875035573196e-08\\
1.61062124248497	1.92490624238324e-08\\
1.72905811623247	1.34739603072895e-08\\
1.84749498997996	1.04131806377324e-08\\
1.96593186372745	8.73759453277175e-09\\
2.08436873747495	7.83052714875239e-09\\
2.20280561122244	7.39874593251096e-09\\
2.32124248496994	7.29005009891492e-09\\
2.43967935871744	7.40893032864258e-09\\
2.55811623246493	7.68324140602317e-09\\
2.67655310621242	8.07139317074127e-09\\
2.79498997995992	8.55847177800152e-09\\
2.91342685370741	9.12825792405909e-09\\
3.03186372745491	9.75951965480057e-09\\
3.1503006012024	1.04349591268749e-08\\
3.2687374749499	1.11534838989507e-08\\
3.38717434869739	1.19156164628489e-08\\
3.50561122244489	1.27214718514688e-08\\
3.62404809619238	1.35706852188398e-08\\
3.74248496993988	1.44623363632033e-08\\
3.86092184368737	1.53948726482258e-08\\
3.97935871743487	1.63660321547394e-08\\
4.09779559118236	1.73727692871098e-08\\
4.21623246492986	1.84111854494709e-08\\
4.33466933867736	1.94764677787336e-08\\
4.45310621242485	2.05628392507075e-08\\
4.57154308617234	2.16635237366832e-08\\
4.68997995991984	2.27707297514717e-08\\
4.80841683366733	2.38756566697157e-08\\
4.92685370741483	2.49685270647729e-08\\
5.04529058116233	2.60387239760993e-08\\
5.16372745490982	2.70782148035284e-08\\
5.28216432865732	2.80835725817064e-08\\
5.40060120240481	2.90522929370047e-08\\
5.51903807615231	2.99825073289671e-08\\
5.6374749498998	3.08729902943466e-08\\
5.75591182364729	3.17231568120099e-08\\
5.87434869739479	3.25330509364958e-08\\
5.99278557114229	3.33033270016984e-08\\
6.11122244488978	3.40352247979783e-08\\
6.22965931863727	3.47305401797165e-08\\
6.34809619238477	3.53915925712817e-08\\
6.46653306613227	3.60211908140909e-08\\
6.58496993987976	3.66225987431802e-08\\
6.70340681362725	3.71995018061295e-08\\
6.82184368737475	3.77559759479618e-08\\
6.94028056112224	3.82964598902687e-08\\
7.05871743486974	3.88257318383573e-08\\
7.17715430861724	3.93488915632441e-08\\
7.29559118236473	3.98713487318372e-08\\
7.41402805611223	4.03988183041447e-08\\
7.53246492985972	4.09372993648267e-08\\
7.65090180360722	4.14907234260523e-08\\
7.76933867735471	4.20588306502765e-08\\
7.88777555110221	4.26408658752184e-08\\
8.0062124248497	4.32360226974971e-08\\
8.12464929859719	4.38434401334036e-08\\
8.24308617234469	4.44621994280993e-08\\
8.36152304609218	4.50913210362181e-08\\
8.47995991983968	4.57297617990615e-08\\
8.59839679358717	4.63764123456751e-08\\
8.71683366733467	4.70300947470901e-08\\
8.83527054108217	4.76895604548481e-08\\
8.95370741482966	4.83534885565917e-08\\
9.07214428857715	4.90204843829439e-08\\
9.19058116232465	4.96890785010989e-08\\
9.30901803607215	5.0357726131451e-08\\
9.42745490981964	5.10248070241649e-08\\
9.54589178356714	5.16886258327998e-08\\
9.66432865731463	5.23474130218983e-08\\
9.78276553106213	5.29993263447873e-08\\
9.90120240480962	5.36424529266994e-08\\
10.0196392785571	5.4274813616703e-08\\
10.1380761523046	5.48949311800558e-08\\
10.2565130260521	5.55027000828455e-08\\
10.3749498997996	5.60982572125979e-08\\
10.4933867735471	5.66817760708298e-08\\
10.6118236472946	5.72534660213033e-08\\
10.7302605210421	5.78135714957843e-08\\
10.8486973947896	5.83623711650692e-08\\
10.9671342685371	5.89001770829912e-08\\
11.0855711422846	5.94273338110261e-08\\
11.2040080160321	5.99442175310045e-08\\
11.3224448897796	6.0451235153296e-08\\
11.4408817635271	6.0948823427674e-08\\
11.5593186372745	6.14374480638949e-08\\
11.677755511022	6.19176028688348e-08\\
11.7961923847695	6.2389808906829e-08\\
11.914629258517	6.28546136896575e-08\\
12.0330661322645	6.3312590402407e-08\\
12.151503006012	6.37643371712387e-08\\
12.2699398797595	6.4210476378881e-08\\
12.388376753507	6.4651654033473e-08\\
12.5068136272545	6.50885391794889e-08\\
12.625250501002	6.55217190371454e-08\\
12.7436873747495	6.59514463785558e-08\\
12.862124248497	6.63779089587422e-08\\
12.9805611222445	6.68013023482037e-08\\
13.098997995992	6.7221829829124e-08\\
13.2174348697395	6.76397022963731e-08\\
13.335871743487	6.80551381638956e-08\\
13.4543086172345	6.84683632770679e-08\\
13.572745490982	6.88796108315971e-08\\
13.6911823647295	6.92891212995297e-08\\
13.809619238477	6.96971423629284e-08\\
13.9280561122245	7.01039288557697e-08\\
14.0464929859719	7.05097427146091e-08\\
14.1649298597194	7.09148529385575e-08\\
14.2833667334669	7.13195355591009e-08\\
14.4018036072144	7.17240736203021e-08\\
14.5202404809619	7.21287571699127e-08\\
14.6386773547094	7.25338832619279e-08\\
14.7571142284569	7.29397559711119e-08\\
14.8755511022044	7.33466864200253e-08\\
14.9939879759519	7.37549928190901e-08\\
15.1124248496994	7.41649754435938e-08\\
15.2308617234469	7.45768237393846e-08\\
15.3492985971944	7.49906968926204e-08\\
15.4677354709419	7.54067574889907e-08\\
15.5861723446894	7.58251715607361e-08\\
15.7046092184369	7.62461086334415e-08\\
15.8230460921844	7.66697417765397e-08\\
15.9414829659319	7.70962476576566e-08\\
16.0599198396794	7.75258066009306e-08\\
16.1783567134269	7.795860264944e-08\\
16.2967935871743	7.839482363188e-08\\
16.4152304609218	7.88346612336315e-08\\
16.5336673346693	7.92783110723692e-08\\
16.6521042084168	7.97259727783574e-08\\
16.7705410821643	8.01778500795975e-08\\
16.8889779559118	8.06341508919783e-08\\
17.0074148296593	8.10950874146046e-08\\
17.1258517034068	8.15608762304725e-08\\
17.2442885771543	8.20317384126687e-08\\
17.3627254509018	8.25078996362805e-08\\
17.4811623246493	8.29895902962099e-08\\
17.5995991983968	8.34770266085742e-08\\
17.7180360721443	8.39703051085455e-08\\
17.8364729458918	8.44694741473319e-08\\
17.9549098196393	8.49745824799699e-08\\
18.0733466933868	8.54856793942792e-08\\
18.1917835671343	8.60028147118428e-08\\
18.3102204408818	8.65260387889595e-08\\
18.4286573146293	8.70554025175688e-08\\
18.5470941883768	8.75909573261422e-08\\
18.6655310621242	8.81327551805437e-08\\
18.7839679358717	8.86808485848538e-08\\
18.9024048096192	8.92352905821551e-08\\
19.0208416833667	8.97961347552814e-08\\
19.1392785571142	9.03634352275205e-08\\
19.2577154308617	9.0937246663279e-08\\
19.3761523046092	9.15176242686952e-08\\
19.4945891783567	9.21046237922073e-08\\
19.6130260521042	9.26983015250704e-08\\
19.7314629258517	9.32987143018193e-08\\
19.8498997995992	9.39059195006777e-08\\
19.9683366733467	9.45199750439095e-08\\
20.0867735470942	9.51409380839303e-08\\
20.2052104208417	9.57688540780764e-08\\
20.3236472945892	9.64037620355881e-08\\
20.4420841683367	9.70457008993882e-08\\
20.5605210420842	9.7694709594483e-08\\
20.6789579158317	9.83508270126504e-08\\
20.7973947895792	9.90140919968342e-08\\
20.9158316633266	9.96845433252495e-08\\
21.0342685370741	1.0036221969519e-07\\
21.1527054108216	1.01047159706537e-07\\
21.2711422845691	1.01739401844958e-07\\
21.3895791583166	1.02438984464802e-07\\
21.5080160320641	1.03145945771679e-07\\
21.6264529058116	1.03860323804723e-07\\
21.7448897795591	1.04582156418534e-07\\
21.8633266533066	1.05311481264798e-07\\
21.9817635270541	1.06048335773577e-07\\
22.1002004008016	1.06792757134268e-07\\
22.2186372745491	1.07544782276229e-07\\
22.3370741482966	1.08304447849065e-07\\
22.4555110220441	1.09071790202574e-07\\
22.5739478957916	1.09846843575535e-07\\
22.6923847695391	1.10629617269858e-07\\
22.8108216432866	1.11420101626131e-07\\
22.9292585170341	1.1221828491927e-07\\
23.0476953907816	1.13024153692691e-07\\
23.1661322645291	1.13837692704823e-07\\
23.2845691382766	1.14658884875217e-07\\
23.403006012024	1.1548771123025e-07\\
23.5214428857715	1.16324150848446e-07\\
23.639879759519	1.17168180805434e-07\\
23.7583166332665	1.18019776118552e-07\\
23.876753507014	1.18878909691132e-07\\
23.9951903807615	1.19745552256468e-07\\
24.113627254509	1.20619672321503e-07\\
24.2320641282565	1.21501236110252e-07\\
24.350501002004	1.22390207506986e-07\\
24.4689378757515	1.23286547999201e-07\\
24.587374749499	1.24190216620402e-07\\
24.7058116232465	1.25101169892723e-07\\
24.824248496994	1.26019361769422e-07\\
24.9426853707415	1.26944743577272e-07\\
25.061122244489	1.27877261154921e-07\\
25.1795591182365	1.28816797204684e-07\\
25.297995991984	1.2976317151271e-07\\
25.4164328657315	1.30716195042708e-07\\
25.534869739479	1.31675672110088e-07\\
25.6533066132265	1.32641400263762e-07\\
25.7717434869739	1.33613170170861e-07\\
25.8901803607214	1.34590765504582e-07\\
26.0086172344689	1.35573962835381e-07\\
26.1270541082164	1.36562531525735e-07\\
26.2454909819639	1.37556233628703e-07\\
26.3639278557114	1.38554823790526e-07\\
26.4823647294589	1.39558049157487e-07\\
26.6008016032064	1.40565649287308e-07\\
26.7192384769539	1.41577356065297e-07\\
26.8376753507014	1.42592893625524e-07\\
26.9561122244489	1.43611978277279e-07\\
27.0745490981964	1.44634318437063e-07\\
27.1929859719439	1.45659614566394e-07\\
27.3114228456914	1.46687559115684e-07\\
27.4298597194389	1.47717836474463e-07\\
27.5482965931864	1.48750126400122e-07\\
27.6667334669339	1.49784230466754e-07\\
27.7851703406814	1.50820112185856e-07\\
27.9036072144289	1.51857746011868e-07\\
28.0220440881764	1.52897106790308e-07\\
28.1404809619238	1.53938169766587e-07\\
28.2589178356713	1.54980910594745e-07\\
28.3773547094188	1.56025305346119e-07\\
28.4957915831663	1.5707133051794e-07\\
28.6142284569138	1.58118963041852e-07\\
28.7326653306613	1.59168180292362e-07\\
28.8511022044088	1.60218960095208e-07\\
28.9695390781563	1.6127128073566e-07\\
29.0879759519038	1.62325120966737e-07\\
29.2064128256513	1.63380460017354e-07\\
29.3248496993988	1.64437277600386e-07\\
29.4432865731463	1.65495553920661e-07\\
29.5617234468938	1.6655526968287e-07\\
29.6801603206413	1.67616406099403e-07\\
29.7985971943888	1.68678944898101e-07\\
29.9170340681363	1.69742868329942e-07\\
30.0354709418838	1.7080815927724e-07\\
30.1539078156313	1.7187480902804e-07\\
30.2723446893788	1.72942823046968e-07\\
30.3907815631263	1.74012209194128e-07\\
30.5092184368737	1.75082976454776e-07\\
30.6276553106212	1.76155134948295e-07\\
30.7460921843687	1.77228695937081e-07\\
30.8645290581162	1.78303671835357e-07\\
30.9829659318637	1.79380076217927e-07\\
31.1014028056112	1.80457923828845e-07\\
31.2198396793587	1.81537230590045e-07\\
31.3382765531062	1.82618013609895e-07\\
31.4567134268537	1.83700291191714e-07\\
31.5751503006012	1.8478408284224e-07\\
31.6935871743487	1.85869409280048e-07\\
31.8120240480962	1.86956292443942e-07\\
31.9304609218437	1.88044755501316e-07\\
32.0488977955912	1.89134822856479e-07\\
32.1673346693387	1.90226520158976e-07\\
32.2857715430862	1.91319874311883e-07\\
32.4042084168337	1.92414913480095e-07\\
32.5226452905812	1.93511667047864e-07\\
32.6410821643287	1.94610153538553e-07\\
32.7595190380761	1.95710364570271e-07\\
32.8779559118236	1.96812288243573e-07\\
32.9963927855711	1.97915912965555e-07\\
33.1148296593186	1.99021227454156e-07\\
33.2332665330661	2.00128220742454e-07\\
33.3517034068136	2.01236882182911e-07\\
33.4701402805611	2.02347201451605e-07\\
33.5885771543086	2.03459168552427e-07\\
33.7070140280561	2.04572773821252e-07\\
33.8254509018036	2.05688007930082e-07\\
33.9438877755511	2.06804861891157e-07\\
34.0623246492986	2.07923327061042e-07\\
34.1807615230461	2.09043395144684e-07\\
34.2991983967936	2.10165058199444e-07\\
34.4176352705411	2.11288308639094e-07\\
34.5360721442886	2.12413139237792e-07\\
34.6545090180361	2.13539543134031e-07\\
34.7729458917836	2.14667513834556e-07\\
34.8913827655311	2.15797045218251e-07\\
35.0098196392786	2.16928131528988e-07\\
35.1282565130261	2.18060742745088e-07\\
35.2466933867735	2.19194771316909e-07\\
35.365130260521	2.20330092811988e-07\\
35.4835671342685	2.21466580751741e-07\\
35.602004008016	2.22604106608709e-07\\
35.7204408817635	2.23742539804492e-07\\
35.838877755511	2.2488174770841e-07\\
35.9573146292585	2.26021595636885e-07\\
36.075751503006	2.27161946853575e-07\\
36.1941883767535	2.28302662570261e-07\\
36.312625250501	2.29443601948518e-07\\
36.4310621242485	2.30584622102183e-07\\
36.549498997996	2.31725578100616e-07\\
36.6679358717435	2.328663229728e-07\\
36.786372745491	2.34006707712272e-07\\
36.9048096192385	2.35146581282912e-07\\
37.023246492986	2.36285790625596e-07\\
37.1416833667335	2.37424180665742e-07\\
37.260120240481	2.38561594321747e-07\\
37.3785571142285	2.39697872514344e-07\\
37.496993987976	2.40832854176884e-07\\
37.6154308617234	2.41966394615171e-07\\
37.7338677354709	2.43098427088302e-07\\
37.8523046092184	2.44228906292524e-07\\
37.9707414829659	2.45357787201089e-07\\
38.0891783567134	2.46485025069276e-07\\
38.2076152304609	2.47610575439675e-07\\
38.3260521042084	2.48734394147405e-07\\
38.4444889779559	2.49856437325277e-07\\
38.5629258517034	2.5097666140888e-07\\
38.6813627254509	2.52095023141615e-07\\
38.7997995991984	2.5321147957966e-07\\
38.9182364729459	2.54325988096858e-07\\
39.0366733466934	2.55438506389561e-07\\
39.1551102204409	2.56548992481384e-07\\
39.2735470941884	2.57657404727902e-07\\
39.3919839679359	2.58763701821283e-07\\
39.5104208416834	2.59867842794844e-07\\
39.6288577154309	2.60969787027538e-07\\
39.7472945891784	2.62069494248379e-07\\
39.8657314629259	2.6316692454079e-07\\
39.9841683366733	2.64262038346883e-07\\
40.1026052104208	2.65354801674002e-07\\
40.2210420841683	2.66445212314301e-07\\
40.3394789579158	2.67533280704182e-07\\
40.4579158316633	2.68619018457514e-07\\
40.5763527054108	2.69702438346142e-07\\
40.6947895791583	2.70783554299307e-07\\
40.8132264529058	2.7186238140296e-07\\
40.9316633266533	2.72938935898967e-07\\
41.0501002004008	2.74013235184225e-07\\
41.1685370741483	2.75085297809674e-07\\
41.2869739478958	2.7615514347922e-07\\
41.4054108216433	2.77222793048581e-07\\
41.5238476953908	2.7828826852404e-07\\
41.6422845691383	2.79351593061134e-07\\
41.7607214428858	2.80412790963263e-07\\
41.8791583166333	2.81471887680241e-07\\
41.9975951903808	2.82528909806781e-07\\
42.1160320641283	2.83583885080925e-07\\
42.2344689378758	2.84636842382421e-07\\
42.3529058116232	2.85687811731059e-07\\
42.4713426853707	2.8673682428496e-07\\
42.5897795591182	2.87783914356362e-07\\
42.7082164328657	2.88829134580664e-07\\
42.8266533066132	2.89872547676513e-07\\
42.9450901803607	2.90914217960667e-07\\
43.0635270541082	2.91954211279148e-07\\
43.1819639278557	2.92992595003863e-07\\
43.3004008016032	2.94029438029314e-07\\
43.4188376753507	2.95064810769436e-07\\
43.5372745490982	2.96098785154536e-07\\
43.6557114228457	2.97131434628381e-07\\
43.7741482965932	2.98162834145407e-07\\
43.8925851703407	2.99193060168092e-07\\
44.0110220440882	3.00222190664478e-07\\
44.1294589178357	3.0125030510586e-07\\
44.2478957915832	3.02277484464654e-07\\
44.3663326653307	3.03303811212458e-07\\
44.4847695390782	3.04329369318295e-07\\
44.6032064128256	3.05354244247073e-07\\
44.7216432865731	3.06378522958252e-07\\
44.8400801603206	3.07402293904741e-07\\
44.9585170340681	3.08425647032023e-07\\
45.0769539078156	3.09448673115045e-07\\
45.1953907815631	3.10471456190282e-07\\
45.3138276553106	3.11494076101618e-07\\
45.4322645290581	3.12516613889581e-07\\
45.5507014028056	3.13539151895178e-07\\
45.6691382765531	3.14561773760487e-07\\
45.7875751503006	3.15584564429475e-07\\
45.9060120240481	3.16607610149023e-07\\
46.0244488977956	3.17630998470185e-07\\
46.1428857715431	3.18654818249675e-07\\
46.2613226452906	3.19679159651593e-07\\
46.3797595190381	3.20704114149405e-07\\
46.4981963927856	3.21729774528169e-07\\
46.6166332665331	3.22756234887031e-07\\
46.7350701402806	3.23783590641985e-07\\
46.8535070140281	3.24811938528911e-07\\
46.9719438877756	3.25841376606897e-07\\
47.090380761523	3.26872004261855e-07\\
47.2088176352705	3.27903922210431e-07\\
47.327254509018	3.28937232504226e-07\\
47.4456913827655	3.29972038534329e-07\\
47.564128256513	3.31008444330836e-07\\
47.6825651302605	3.3204654176943e-07\\
47.801002004008	3.33086411753797e-07\\
47.9194388777555	3.3412813578535e-07\\
48.037875751503	3.35171796394866e-07\\
48.1563126252505	3.36217477147267e-07\\
48.274749498998	3.37265262646602e-07\\
48.3931863727455	3.38315238541251e-07\\
48.511623246493	3.39367491529333e-07\\
48.6300601202405	3.40422109364338e-07\\
48.748496993988	3.41479180860989e-07\\
48.8669338677355	3.42538795901325e-07\\
48.985370741483	3.4360104544103e-07\\
49.1038076152305	3.44666021515983e-07\\
49.222244488978	3.45733817249074e-07\\
49.3406813627255	3.46804526857248e-07\\
49.4591182364729	3.47878245658819e-07\\
49.5775551102204	3.4895507008103e-07\\
49.6959919839679	3.50035097667885e-07\\
49.8144288577154	3.51118427088246e-07\\
49.9328657314629	3.522051581442e-07\\
50.0513026052104	3.53295391231003e-07\\
50.1697394789579	3.54389210154523e-07\\
50.2881763527054	3.55486678472787e-07\\
50.4066132264529	3.56587859181381e-07\\
50.5250501002004	3.57692815944618e-07\\
50.6434869739479	3.58801613100997e-07\\
50.7619238476954	3.59914315668801e-07\\
50.8803607214429	3.61030989351782e-07\\
50.9987975951904	3.62151700544977e-07\\
51.1172344689379	3.63276516340632e-07\\
51.2356713426854	3.64405504534242e-07\\
51.3541082164329	3.65538733630722e-07\\
51.4725450901804	3.66676272850684e-07\\
51.5909819639279	3.6781819213685e-07\\
51.7094188376754	3.68964562160586e-07\\
51.8278557114228	3.70115454328558e-07\\
51.9462925851703	3.71270940789531e-07\\
52.0647294589178	3.72431094441288e-07\\
52.1831663326653	3.73595988937682e-07\\
52.3016032064128	3.74765698695837e-07\\
52.4200400801603	3.75940298903472e-07\\
52.5384769539078	3.77119865265577e-07\\
52.6569138276553	3.78304457572202e-07\\
52.7753507014028	3.7949410963716e-07\\
52.8937875751503	3.80688853162787e-07\\
53.0122244488978	3.81888720074926e-07\\
53.1306613226453	3.83093742524672e-07\\
53.2490981963928	3.84303952890142e-07\\
53.3675350701403	3.85519383778267e-07\\
53.4859719438878	3.86740068026585e-07\\
53.6044088176353	3.87966038705066e-07\\
53.7228456913828	3.89197329117942e-07\\
53.8412825651303	3.90433972805562e-07\\
53.9597194388778	3.91676003546252e-07\\
54.0781563126253	3.9292345535821e-07\\
54.1965931863727	3.941763625014e-07\\
54.3150300601202	3.95434759479472e-07\\
54.4334669338677	3.96698681041699e-07\\
54.5519038076152	3.97968162184933e-07\\
54.6703406813627	3.99243238155573e-07\\
54.7887775551102	4.00523944451553e-07\\
54.9072144288577	4.01810316824355e-07\\
55.0256513026052	4.03102391182933e-07\\
55.1440881763527	4.04400186643563e-07\\
55.2625250501002	4.05703685927192e-07\\
55.3809619238477	4.07012866634891e-07\\
55.4993987975952	4.08327705869544e-07\\
55.6178356713427	4.09648180229673e-07\\
55.7362725450902	4.10974265803263e-07\\
55.8547094188377	4.12305938161594e-07\\
55.9731462925852	4.13643172353075e-07\\
56.0915831663327	4.14985942897068e-07\\
56.2100200400802	4.16334223777736e-07\\
56.3284569138277	4.17687988437875e-07\\
56.4468937875751	4.19047209772766e-07\\
56.5653306613226	4.20411860124024e-07\\
56.6837675350701	4.21781911273459e-07\\
56.8022044088176	4.23157334436946e-07\\
56.9206412825651	4.24538100258298e-07\\
57.0390781563126	4.25924178803153e-07\\
57.1575150300601	4.27315539552874e-07\\
57.2759519038076	4.28712151398461e-07\\
57.3943887775551	4.3011398263447e-07\\
57.5128256513026	4.31521000958737e-07\\
57.6312625250501	4.32933179659868e-07\\
57.7496993987976	4.34350509531348e-07\\
57.8681362725451	4.35772984326543e-07\\
57.9865731462926	4.37200597536093e-07\\
58.1050100200401	4.38633342385145e-07\\
58.2234468937876	4.4007121183057e-07\\
58.3418837675351	4.41514198558178e-07\\
58.4603206412826	4.4296229497992e-07\\
58.5787575150301	4.44415493231097e-07\\
58.6971943887776	4.45873785167547e-07\\
58.8156312625251	4.47337162362845e-07\\
58.9340681362725	4.48805616105477e-07\\
59.05250501002	4.50279137396028e-07\\
59.1709418837675	4.51757716944354e-07\\
59.289378757515	4.53241345166755e-07\\
59.4078156312625	4.54730012183139e-07\\
59.52625250501	4.56223707814183e-07\\
59.6446893787575	4.57722421578498e-07\\
59.763126252505	4.5922614268978e-07\\
59.8815631262525	4.6073486005396e-07\\
60	4.6224856226636e-07\\
};

\addlegendentry{Fit}

\end{axis}
\end{tikzpicture}%

==> Figures/Results_Cut/DK-60_V2_edit.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.99\columnwidth,
height=3.5/5*0.99\columnwidth,
%at={(2.6in,1.573in)},
% scale only axis,
xmin=0,
xmax=1,
xtick={0,0.2,0.6,1},
xticklabels={{0},{1},{3},{5}},
xlabel style={font=\color{white!15!black}},
xlabel={$K_5$},
ymin=3.5,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={\(D\)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$D_{PI} = 60px$},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white},
legend pos=north west
]

\addlegendimage{only marks, color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}},
\addlegendimage{only marks, color=mycolor2, line width=1.0pt, draw=none, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}},
\addlegendimage{only marks, color=black!50!green, line width=1.0pt, draw=none, mark size=2pt, mark=diamond*, mark options={solid, fill=black!50!green, black!50!green}},
\addlegendimage{no markers, dashed, color=black, line width=1.0pt},

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=3, y error minus index=2]{%
0	3.84331432914734	0.10691504354	0.10691504354\\
0.2	3.72188874459267	0.08976131077	0.08976131077\\
0.6	3.60579150104523	0.05799201886	0.05799201886\\
1	4.58630038642883	0.1018322006	0.1018322006\\
};
\addlegendentry{Gaussian}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=3, y error minus index=2]{%
0	4.27056998491287	0.07759671716	0.07759671716\\
0.2	4.00698041534424	0.07016951254	0.07016951254\\
0.6	3.83254039573669	0.05574620689	0.05574620689\\
1	5.22000195837021	0.1132190456	0.1132190456\\
};
\addlegendentry{Ring-shaped}

\addplot [color=black!50!green, line width=1.0pt, draw=none, mark size=2pt, mark=diamond*, mark options={solid, fill=black!50!green, black!50!green}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=3, y error minus index=2]{%
0	3.80806147813797	0.10092746067	0.10092746067\\
0.2	3.62074344587326	0.09074344587	0.09074344587\\
0.6	3.64428399443626	0.07271600556	0.07271600556\\
1	4.5334847972393	0.1185152028	0.1185152028\\
};
\addlegendentry{Plateau-shaped}

\addplot [color=mycolor1, dashed, line width=1pt]
  table[row sep=crcr]{%
0	3.84331432914734\\
0.0101010101010101	3.83944867660765\\
0.0202020202020202	3.83523550445021\\
0.0303030303030303	3.83069273757938\\
0.0404040404040404	3.82583830089953\\
0.0505050505050505	3.82069011931502\\
0.0606060606060606	3.81526611773021\\
0.0707070707070707	3.80958422104946\\
0.0808080808080808	3.80366235417714\\
0.0909090909090909	3.79751844201761\\
0.101010101010101	3.79117040947524\\
0.111111111111111	3.78463618145438\\
0.121212121212121	3.7779336828594\\
0.131313131313131	3.77108083859466\\
0.141414141414141	3.76409557356453\\
0.151515151515152	3.75699581267337\\
0.161616161616162	3.74979948082553\\
0.171717171717172	3.74252450292539\\
0.181818181818182	3.73518880387731\\
0.191919191919192	3.72781030858564\\
0.202020202020202	3.72040694195476\\
0.212121212121212	3.71299662888902\\
0.222222222222222	3.7055972942928\\
0.232323232323232	3.69822686307044\\
0.242424242424242	3.69090326012631\\
0.252525252525253	3.68364441036478\\
0.262626262626263	3.67646823869022\\
0.272727272727273	3.66939267000697\\
0.282828282828283	3.66243562921941\\
0.292929292929293	3.6556150412319\\
0.303030303030303	3.6489488309488\\
0.313131313131313	3.64245492327447\\
0.323232323232323	3.63615124311328\\
0.333333333333333	3.63005571536959\\
0.343434343434343	3.62418626494776\\
0.353535353535354	3.61856081675216\\
0.363636363636364	3.61319729568715\\
0.373737373737374	3.60811362665708\\
0.383838383838384	3.60332773456634\\
0.393939393939394	3.59885754431927\\
0.404040404040404	3.59472098082024\\
0.414141414141414	3.59093596897361\\
0.424242424242424	3.58752043368375\\
0.434343434343434	3.58449229985501\\
0.444444444444444	3.58186949239177\\
0.454545454545455	3.57966993619839\\
0.464646464646465	3.57791155617922\\
0.474747474747475	3.57661227723863\\
0.484848484848485	3.57579002428098\\
0.494949494949495	3.57546272221064\\
0.505050505050505	3.57564829593197\\
0.515151515151515	3.57636467034933\\
0.525252525252525	3.57762977036709\\
0.535353535353535	3.5794615208896\\
0.545454545454545	3.58187784682124\\
0.555555555555556	3.58489667306635\\
0.565656565656566	3.58853592452932\\
0.575757575757576	3.59281352611449\\
0.585858585858586	3.59774740272624\\
0.595959595959596	3.60335547926892\\
0.606060606060606	3.60965568064689\\
0.616161616161616	3.61666593176453\\
0.626262626262626	3.6244041575262\\
0.636363636363636	3.63288828283625\\
0.646464646464647	3.64213623259904\\
0.656565656565657	3.65216593171895\\
0.666666666666667	3.66299530510034\\
0.676767676767677	3.67464227764757\\
0.686868686868687	3.68712477426499\\
0.696969696969697	3.70046071985698\\
0.707070707070707	3.7146680393279\\
0.717171717171717	3.7297646575821\\
0.727272727272727	3.74576849952396\\
0.737373737373737	3.76269749005784\\
0.747474747474748	3.78056955408809\\
0.757575757575758	3.79940261651908\\
0.767676767676768	3.81921460225518\\
0.777777777777778	3.84002343620074\\
0.787878787878788	3.86184704326014\\
0.797979797979798	3.88470334833773\\
0.808080808080808	3.90861027633787\\
0.818181818181818	3.93358575216493\\
0.828282828282828	3.95964770072328\\
0.838383838383838	3.98681404691726\\
0.848484848484849	4.01510271565126\\
0.858585858585859	4.04453163182963\\
0.868686868686869	4.07511872035672\\
0.878787878787879	4.10688190613692\\
0.888888888888889	4.13983911407457\\
0.898989898989899	4.17400826907405\\
0.909090909090909	4.20940729603971\\
0.919191919191919	4.24605411987592\\
0.929292929292929	4.28396666548703\\
0.939393939393939	4.32316285777742\\
0.94949494949495	4.36366062165145\\
0.95959595959596	4.40547788201348\\
0.96969696969697	4.44863256376787\\
0.97979797979798	4.49314259181898\\
0.98989898989899	4.53902589107118\\
1	4.58630038642883\\
};

\addplot [color=mycolor2, dashed, line width=1pt]
  table[row sep=crcr]{%
0	4.27056998491287\\
0.0101010101010101	4.25829801689875\\
0.0202020202020202	4.24579018703788\\
0.0303030303030303	4.23306758901035\\
0.0404040404040404	4.22015131649622\\
0.0505050505050505	4.20706246317557\\
0.0606060606060606	4.19382212272845\\
0.0707070707070707	4.18045138883495\\
0.0808080808080808	4.16697135517514\\
0.0909090909090909	4.15340311542908\\
0.101010101010101	4.13976776327685\\
0.111111111111111	4.12608639239851\\
0.121212121212121	4.11238009647413\\
0.131313131313131	4.0986699691838\\
0.141414141414141	4.08497710420757\\
0.151515151515152	4.07132259522552\\
0.161616161616162	4.05772753591772\\
0.171717171717172	4.04421301996424\\
0.181818181818182	4.03080014104515\\
0.191919191919192	4.01750999284052\\
0.202020202020202	4.00436366903042\\
0.212121212121212	3.99138226329493\\
0.222222222222222	3.9785868693141\\
0.232323232323232	3.96599858076802\\
0.242424242424242	3.95363849133675\\
0.252525252525253	3.94152769470036\\
0.262626262626263	3.92968728453893\\
0.272727272727273	3.91813835453253\\
0.282828282828283	3.90690199836122\\
0.292929292929293	3.89599930970507\\
0.303030303030303	3.88545138224416\\
0.313131313131313	3.87527930965856\\
0.323232323232323	3.86550418562834\\
0.333333333333333	3.85614710383356\\
0.343434343434343	3.84722915795431\\
0.353535353535354	3.83877144167064\\
0.363636363636364	3.83079504866263\\
0.373737373737374	3.82332107261036\\
0.383838383838384	3.81637060719388\\
0.393939393939394	3.80996474609328\\
0.404040404040404	3.80412458298861\\
0.414141414141414	3.79887121155996\\
0.424242424242424	3.7942257254874\\
0.434343434343434	3.79020921845099\\
0.444444444444444	3.7868427841308\\
0.454545454545455	3.7841475162069\\
0.464646464646465	3.78214450835938\\
0.474747474747475	3.78085485426828\\
0.484848484848485	3.7802996476137\\
0.494949494949495	3.78049998207569\\
0.505050505050505	3.78147695133433\\
0.515151515151515	3.78325164906969\\
0.525252525252525	3.78584516896183\\
0.535353535353535	3.78927860469084\\
0.545454545454545	3.79357304993677\\
0.555555555555556	3.79874959837971\\
0.565656565656566	3.80482934369971\\
0.575757575757576	3.81183337957686\\
0.585858585858586	3.81978279969122\\
0.595959595959596	3.82869869772286\\
0.606060606060606	3.83860216735186\\
0.616161616161616	3.84951430225828\\
0.626262626262626	3.86145619612219\\
0.636363636363636	3.87444894262367\\
0.646464646464647	3.88851363544278\\
0.656565656565657	3.9036713682596\\
0.666666666666667	3.9199432347542\\
0.676767676767677	3.93735032860664\\
0.686868686868687	3.955913743497\\
0.696969696969697	3.97565457310535\\
0.707070707070707	3.99659391111176\\
0.717171717171717	4.01875285119629\\
0.727272727272727	4.04215248703903\\
0.737373737373737	4.06681391232004\\
0.747474747474748	4.09275822071938\\
0.757575757575758	4.12000650591714\\
0.767676767676768	4.14857986159338\\
0.777777777777778	4.17849938142817\\
0.787878787878788	4.20978615910159\\
0.797979797979798	4.2424612882937\\
0.808080808080808	4.27654586268457\\
0.818181818181818	4.31206097595428\\
0.828282828282828	4.3490277217829\\
0.838383838383838	4.38746719385049\\
0.848484848484849	4.42740048583712\\
0.858585858585859	4.46884869142288\\
0.868686868686869	4.51183290428782\\
0.878787878787879	4.55637421811202\\
0.888888888888889	4.60249372657554\\
0.898989898989899	4.65021252335847\\
0.909090909090909	4.69955170214087\\
0.919191919191919	4.7505323566028\\
0.929292929292929	4.80317558042435\\
0.939393939393939	4.85750246728558\\
0.94949494949495	4.91353411086656\\
0.95959595959596	4.97129160484736\\
0.96969696969697	5.03079604290806\\
0.97979797979798	5.09206851872872\\
0.98989898989899	5.15513012598941\\
1	5.22000195837021\\
};

\addplot [color=green!50!black, dashed, line width=1pt]
  table[row sep=crcr]{%
0	3.80806147813797\\
0.0101010101010101	3.79660230446807\\
0.0202020202020202	3.78531737312867\\
0.0303030303030303	3.77421315296538\\
0.0404040404040404	3.76329611282383\\
0.0505050505050505	3.75257272154964\\
0.0606060606060606	3.74204944798843\\
0.0707070707070707	3.73173276098583\\
0.0808080808080808	3.72162912938747\\
0.0909090909090909	3.71174502203896\\
0.101010101010101	3.70208690778593\\
0.111111111111111	3.69266125547401\\
0.121212121212121	3.68347453394881\\
0.131313131313131	3.67453321205596\\
0.141414141414141	3.66584375864108\\
0.151515151515152	3.65741264254981\\
0.161616161616162	3.64924633262775\\
0.171717171717172	3.64135129772054\\
0.181818181818182	3.63373400667379\\
0.191919191919192	3.62640092833314\\
0.202020202020202	3.6193585315442\\
0.212121212121212	3.6126132851526\\
0.222222222222222	3.60617165800396\\
0.232323232323232	3.60004011894391\\
0.242424242424242	3.59422513681807\\
0.252525252525253	3.58873318047206\\
0.262626262626263	3.5835707187515\\
0.272727272727273	3.57874422050203\\
0.282828282828283	3.57426015456926\\
0.292929292929293	3.57012498979882\\
0.303030303030303	3.56634519503633\\
0.313131313131313	3.56292723912741\\
0.323232323232323	3.55987759091769\\
0.333333333333333	3.55720271925279\\
0.343434343434343	3.55490909297833\\
0.353535353535354	3.55300318093995\\
0.363636363636364	3.55149145198325\\
0.373737373737374	3.55038037495387\\
0.383838383838384	3.54967641869743\\
0.393939393939394	3.54938605205956\\
0.404040404040404	3.54951574388586\\
0.414141414141414	3.55007196302198\\
0.424242424242424	3.55106117831353\\
0.434343434343434	3.55248985860614\\
0.444444444444444	3.55436447274543\\
0.454545454545455	3.55669148957703\\
0.464646464646465	3.55947737794655\\
0.474747474747475	3.56272860669962\\
0.484848484848485	3.56645164468186\\
0.494949494949495	3.57065296073891\\
0.505050505050505	3.57533902371637\\
0.515151515151515	3.58051630245988\\
0.525252525252525	3.58619126581506\\
0.535353535353535	3.59237038262754\\
0.545454545454545	3.59906012174292\\
0.555555555555556	3.60626695200685\\
0.565656565656566	3.61399734226494\\
0.575757575757576	3.62225776136282\\
0.585858585858586	3.63105467814611\\
0.595959595959596	3.64039456146043\\
0.606060606060606	3.65028388015141\\
0.616161616161616	3.66072910306466\\
0.626262626262626	3.67173669904583\\
0.636363636363636	3.68331313694052\\
0.646464646464647	3.69546488559436\\
0.656565656565657	3.70819841385298\\
0.666666666666667	3.721520190562\\
0.676767676767677	3.73543668456703\\
0.686868686868687	3.74995436471372\\
0.696969696969697	3.76507969984767\\
0.707070707070707	3.78081915881452\\
0.717171717171717	3.79717921045988\\
0.727272727272727	3.81416632362938\\
0.737373737373737	3.83178696716865\\
0.747474747474748	3.8500476099233\\
0.757575757575758	3.86895472073896\\
0.767676767676768	3.88851476846126\\
0.777777777777778	3.90873422193582\\
0.787878787878788	3.92961955000825\\
0.797979797979798	3.95117722152419\\
0.808080808080808	3.97341370532926\\
0.818181818181818	3.99633547026909\\
0.828282828282828	4.01994898518928\\
0.838383838383838	4.04426071893548\\
0.848484848484849	4.0692771403533\\
0.858585858585859	4.09500471828836\\
0.868686868686869	4.1214499215863\\
0.878787878787879	4.14861921909272\\
0.888888888888889	4.17651907965327\\
0.898989898989899	4.20515597211355\\
0.909090909090909	4.2345363653192\\
0.919191919191919	4.26466672811584\\
0.929292929292929	4.29555352934909\\
0.939393939393939	4.32720323786457\\
0.94949494949495	4.35962232250791\\
0.95959595959596	4.39281725212473\\
0.96969696969697	4.42679449556066\\
0.97979797979798	4.46156052166131\\
0.98989898989899	4.49712179927232\\
1	4.5334847972393\\
};

\addlegendentry{Fit}

\end{axis}
\end{tikzpicture}%

==> Figures/Results_Cut/EEK-60_V3_edit.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\columnwidth,
height=3.5/5*0.95\columnwidth,
%at={(2.259in,1.574in)},
% scale only axis,
xmin=0,
xmax=1,
xtick={0,0.2,0.6,1},
xticklabels={{0},{1},{3},{5}},
xlabel style={font=\color{white!15!black}},
xlabel={$K_5$},
ymode=log,
ymin=5E-7,
ymax=1E-5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$var\left(\hat\varepsilon\right)^\frac{1}{2}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$D_{PI} = 60px$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(axis cs:0.75,1.5E-5)}, anchor=north, legend cell align=left, align=left, draw=white},
]

\addlegendimage{only marks, color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}},
\addlegendimage{only marks, color=mycolor2, line width=1.0pt, draw=none, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}},
\addlegendimage{only marks, color=black!50!green, line width=1.0pt, draw=none, mark size=2pt, mark=diamond*, mark options={solid, fill=black!50!green, black!50!green}},
\addlegendimage{no markers, dashed, color=black, line width=1.0pt},

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	4.53747405607136e-06\\
0.2	2.96524330669553e-06\\
0.6	9.76132906100159e-07\\
1	7.36423760804585e-07\\
};
\addlegendentry{Gaussian}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	6.63430604033796e-07\\
0.2	5.43489770025257e-07\\
0.6	5.44668278808001e-07\\
1	5.2263455941996e-07\\
};
\addlegendentry{Ring-shaped}

\addplot [color=black!50!green, line width=1.0pt, draw=none, mark size=2pt, mark=diamond*, mark options={solid, fill=black!50!green, black!50!green}]
  table[row sep=crcr]{%
0	6.10093911311509e-06\\
0.2	3.4834625913898e-06\\
0.6	1.90129330101966e-06\\
1	1.12217207417917e-06\\
};
\addlegendentry{Plateau-shaped}

\addplot [color=mycolor1, line width=1pt, dashed]
  table[row sep=crcr]{%
0	4.2004321719101e-06\\
0.2	2.96524386571015e-06\\
0.6	1.47772389538651e-06\\
1	7.36421019615974e-07\\
};

\addplot [color=mycolor2, line width=1pt, dashed]
  table[row sep=crcr]{%
0	6.15991145485587e-07\\
0.2	5.93257544676468e-07\\
0.6	5.50276379320455e-07\\
1	5.10409174489576e-07\\
};

\addplot [color=black!50!green, line width=1pt, dashed]
  table[row sep=crcr]{%
0	5.42148396529287e-06\\
0.2	3.90751641985338e-06\\
0.6	2.0298599726917e-06\\
1	1.05446300565784e-06\\
};
\addlegendentry{Fit}

\end{axis}
\end{tikzpicture}%

==> Figures/Results_Cut/KlD.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\columnwidth,
height=3.5/5*1\columnwidth,
%at={(0.758in,0.481in)},
% scale only axis,
xmin=0,
xmax=550,
xlabel style={font=\color{white!15!black}},
xlabel={$l/D_{PI}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$K/N_I$},
axis background/.style={fill=white},
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
1	1\\
1.54954954954955	0.953539187653735\\
2.0990990990991	0.874222552731206\\
2.64864864864865	0.795829903978052\\
3.1981981981982	0.725837646668754\\
3.74774774774775	0.665051182987733\\
4.2972972972973	0.612557267805081\\
4.84684684684685	0.567121160681005\\
5.3963963963964	0.527585796468955\\
5.94594594594595	0.492967342427592\\
6.4954954954955	0.462457239275148\\
7.04504504504505	0.435398376573298\\
7.59459459459459	0.411257466081247\\
8.14414414414414	0.389600330024995\\
8.69369369369369	0.370071585522588\\
9.24324324324324	0.352378499175027\\
9.79279279279279	0.336278326983481\\
10.3423423423423	0.321568424578933\\
10.8918918918919	0.308078512396694\\
11.4414414414414	0.295664603040855\\
11.990990990991	0.284204208594551\\
12.5405405405405	0.273592535487906\\
13.0900900900901	0.263739444404471\\
13.6396396396396	0.25456700591716\\
14.1891891891892	0.24600752270108\\
14.7387387387387	0.238001919391457\\
15.2882882882883	0.2304984239173\\
15.8378378378378	0.22345148133739\\
16.3873873873874	0.216820854251121\\
16.9369369369369	0.210570873804042\\
17.4864864864865	0.204669812933894\\
18.036036036036	0.199089359382311\\
18.5855855855856	0.193804170556269\\
19.1351351351351	0.188791495878564\\
19.6846846846847	0.184030855054693\\
20.2342342342342	0.179503762882172\\
20.7837837837838	0.175193492971449\\
21.3333333333333	0.171084874136779\\
21.8828828828829	0.167164114328229\\
22.4324324324324	0.16341864787166\\
22.981981981982	0.159837002507958\\
23.5315315315315	0.156408683311285\\
24.0810810810811	0.153124071046373\\
24.6306306306306	0.149974332918418\\
25.1801801801802	0.146951343992944\\
25.7297297297297	0.144047617830514\\
26.2792792792793	0.141256245102949\\
26.8288288288288	0.138570839142349\\
27.3783783783784	0.135985487528345\\
27.9279279279279	0.133494708948268\\
28.4774774774775	0.131093414673513\\
29.027027027027	0.128776874087049\\
29.5765765765766	0.126540683774514\\
30.1261261261261	0.124380739757184\\
30.6756756756757	0.122293212501019\\
31.2252252252252	0.12027452438384\\
31.7747747747748	0.118321329343522\\
32.3243243243243	0.116430494465197\\
32.8738738738739	0.114599083295609\\
33.4234234234234	0.112824340698769\\
33.972972972973	0.111103679089556\\
34.5225225225225	0.109434665901344\\
35.0720720720721	0.107815012160667\\
35.6216216216216	0.106242562056617\\
36.1711711711712	0.104715283405495\\
36.7207207207207	0.103231258922425\\
37.2702702702703	0.101788678221456\\
37.8198198198198	0.100385830474258\\
38.3693693693694	0.0990210976650661\\
38.9189189189189	0.0976929483862007\\
39.4684684684685	0.0963999321243108\\
40.018018018018	0.095140673992703\\
40.5675675675676	0.0939138698696735\\
41.1171171171171	0.0927182819068318\\
41.6666666666667	0.091552734375\\
42.2162162162162	0.0904161098184802\\
42.7657657657658	0.0893073454913279\\
43.3153153153153	0.088225430051816\\
43.8648648648649	0.0871694004935404\\
44.4144144144144	0.08613833929365\\
44.963963963964	0.0851313717604998\\
45.5135135135135	0.0841476635646545\\
46.0630630630631	0.0831864184386352\\
46.6126126126126	0.082246876032111\\
47.1621621621622	0.0813283099104274\\
47.7117117117117	0.0804300256854226\\
48.2612612612613	0.0795513592684497\\
48.8108108108108	0.0786916752363874\\
49.3603603603604	0.0778503653022104\\
49.9099099099099	0.077026846882399\\
50.4594594594595	0.0762205617541134\\
51.009009009009	0.0754309747956412\\
51.5585585585586	0.0746575728041581\\
52.1081081081081	0.0738998633853246\\
52.6576576576577	0.0731573739096784\\
53.2072072072072	0.0724296505311843\\
53.7567567567568	0.0717162572636671\\
54.3063063063063	0.0710167751111839\\
54.8558558558559	0.0703308012486993\\
55.4054054054054	0.0696579482497006\\
55.954954954955	0.0689978433576486\\
56.5045045045045	0.0683501277983886\\
57.0540540540541	0.0677144561308601\\
57.6036036036036	0.0670904956336431\\
58.1531531531532	0.066477925725052\\
58.7027027027027	0.0658764374146589\\
59.2522522522523	0.0652857327842769\\
59.8018018018018	0.0647055244965746\\
60.3513513513514	0.0641355353296202\\
60.9009009009009	0.0635754977357753\\
61.4504504504505	0.0630251534234634\\
62	0.0624842529604434\\
62.5495495495495	0.0619525553973081\\
63.0990990990991	0.0614298279100156\\
63.6486486486486	0.0609158454603416\\
64.1981981981982	0.0604103904732121\\
64.7477477477478	0.0599132525299468\\
65.2972972972973	0.0594242280765052\\
65.8468468468468	0.0589431201458868\\
66.3963963963964	0.0584697380938899\\
66.945945945946	0.0580038973474873\\
67.4954954954955	0.0575454191651194\\
68.045045045045	0.0570941304082531\\
68.5945945945946	0.0566498633235932\\
69.1441441441442	0.0562124553353715\\
69.6936936936937	0.0557817488471737\\
70.2432432432432	0.0553575910527976\\
70.7927927927928	0.0549398337556652\\
71.3423423423423	0.0545283331963419\\
71.8918918918919	0.0541229498877411\\
72.4414414414414	0.0537235484576173\\
72.990990990991	0.0533299974979752\\
73.5405405405405	0.0529421694210421\\
74.0900900900901	0.0525599403214738\\
74.6396396396396	0.05218318984448\\
75.1891891891892	0.0518118010595763\\
75.7387387387387	0.0514456603396831\\
76.2882882882883	0.0510846572453105\\
76.8378378378378	0.0507286844135802\\
77.3873873873874	0.0503776374518523\\
77.9369369369369	0.0500314148357324\\
78.4864864864865	0.0496899178112536\\
79.036036036036	0.0493530503010334\\
79.5855855855856	0.0490207188142181\\
80.1351351351351	0.0486928323600389\\
80.6846846846847	0.0483693023648114\\
81.2342342342342	0.0480500425922185\\
81.7837837837838	0.0477349690667279\\
82.3333333333333	0.047424\\
82.8828828828829	0.0471170557201516\\
83.4324324324324	0.0468140586037468\\
83.981981981982	0.0465149330103928\\
84.5315315315315	0.0462196052198257\\
85.0810810810811	0.0459280033713763\\
85.6306306306306	0.0456400574057104\\
86.1801801801802	0.0453556990087462\\
86.7297297297297	0.0450748615576534\\
87.2792792792793	0.044797480068845\\
87.8288288288288	0.0445234911478755\\
88.3783783783784	0.0442528329411666\\
88.9279279279279	0.04398544508948\\
89.4774774774775	0.0437212686830677\\
90.027027027027	0.0434602462184258\\
90.5765765765766	0.0432023215565888\\
91.1261261261261	0.0429474398828984\\
91.6756756756757	0.0426955476681872\\
92.2252252252252	0.0424465926313199\\
92.7747747747748	0.042200523703036\\
93.3243243243243	0.0419572909910428\\
93.8738738738739	0.0417168457463074\\
94.4234234234234	0.0414791403305008\\
94.972972972973	0.0412441281845476\\
95.5225225225225	0.0410117637982387\\
96.0720720720721	0.0407820026808641\\
96.6216216216216	0.0405548013328281\\
97.1711711711712	0.0403301172182057\\
97.7207207207207	0.0401079087382074\\
98.2702702702703	0.0398881352055148\\
98.8198198198198	0.0396707568194555\\
99.3693693693694	0.0394557346419847\\
99.9189189189189	0.0392430305744431\\
100.468468468468	0.0390326073350626\\
101.018018018018	0.0388244284371908\\
101.567567567568	0.038618458168209\\
102.117117117117	0.0384146615691169\\
102.666666666667	0.03821300441476\\
103.216216216216	0.0380134531946764\\
103.765765765766	0.0378159750945403\\
104.315315315315	0.0376205379781803\\
104.864864864865	0.0374271103701526\\
105.414414414414	0.0372356614388485\\
105.963963963964	0.0370461609801177\\
106.513513513514	0.0368585794013884\\
107.063063063063	0.0366728877062678\\
107.612612612613	0.0364890574796052\\
108.162162162162	0.0363070608730022\\
108.711711711712	0.0361268705907535\\
109.261261261261	0.0359484598762049\\
109.810810810811	0.0357718024985128\\
110.36036036036	0.0355968727397925\\
110.90990990991	0.0354236453826409\\
111.459459459459	0.0352520956980224\\
112.009009009009	0.0350821994335043\\
112.558558558559	0.0349139328018307\\
113.108108108108	0.0347472724698243\\
113.657657657658	0.0345821955476031\\
114.207207207207	0.0344186795781038\\
114.756756756757	0.0342567025269012\\
115.306306306306	0.0340962427723122\\
115.855855855856	0.0339372790957781\\
116.405405405405	0.0337797906725137\\
116.954954954955	0.0336237570624157\\
117.504504504505	0.0334691582012214\\
118.054054054054	0.033315974391911\\
118.603603603604	0.0331641862963439\\
119.153153153153	0.0330137749271234\\
119.702702702703	0.0328647216396803\\
120.252252252252	0.032717008124572\\
120.801801801802	0.032570616399986\\
121.351351351351	0.0324255288044455\\
121.900900900901	0.032281727989708\\
122.45045045045	0.0321391969138521\\
123	0.0319979188345473\\
123.54954954955	0.0318578773024993\\
124.099099099099	0.0317190561550673\\
124.648648648649	0.0315814395100476\\
125.198198198198	0.0314450117596178\\
125.747747747748	0.0313097575644375\\
126.297297297297	0.0311756618479001\\
126.846846846847	0.0310427097905325\\
127.396396396396	0.0309108868245366\\
127.945945945946	0.0307801786284696\\
128.495495495496	0.0306505711220588\\
129.045045045045	0.0305220504611466\\
129.594594594595	0.0303946030327617\\
130.144144144144	0.0302682154503145\\
130.693693693694	0.0301428745489104\\
131.243243243243	0.0300185673807797\\
131.792792792793	0.0298952812108202\\
132.342342342342	0.0297730035122491\\
132.891891891892	0.0296517219623605\\
133.441441441441	0.0295314244383875\\
133.990990990991	0.0294120990134627\\
134.540540540541	0.0292937339526784\\
135.09009009009	0.0291763177092393\\
135.63963963964	0.0290598389207093\\
136.189189189189	0.0289442864053464\\
136.738738738739	0.0288296491585254\\
137.288288288288	0.0287159163492451\\
137.837837837838	0.0286030773167176\\
138.387387387387	0.028491121567038\\
138.936936936937	0.0283800387699319\\
139.486486486486	0.0282698187555784\\
140.036036036036	0.0281604515115074\\
140.585585585586	0.0280519271795676\\
141.135135135135	0.027944236052966\\
141.684684684685	0.0278373685733731\\
142.234234234234	0.0277313153280967\\
142.783783783784	0.0276260670473175\\
143.333333333333	0.0275216146013899\\
143.882882882883	0.0274179489982018\\
144.432432432432	0.0273150613805946\\
144.981981981982	0.0272129430238417\\
145.531531531532	0.027111585333182\\
146.081081081081	0.0270109798414093\\
146.630630630631	0.026911118206515\\
147.18018018018	0.0268119922093824\\
147.72972972973	0.0267135937515324\\
148.279279279279	0.0266159148529182\\
148.828828828829	0.0265189476497684\\
149.378378378378	0.0264226843924769\\
149.927927927928	0.0263271174435388\\
150.477477477477	0.0262322392755311\\
151.027027027027	0.0261380424691358\\
151.576576576577	0.0260445197112071\\
152.126126126126	0.0259516637928785\\
152.675675675676	0.0258594676077113\\
153.225225225225	0.0257679241498813\\
153.774774774775	0.0256770265124051\\
154.324324324324	0.025586767885403\\
154.873873873874	0.0254971415543983\\
155.423423423423	0.0254081408986531\\
155.972972972973	0.0253197593895378\\
156.522522522523	0.0252319905889349\\
157.072072072072	0.0251448281476763\\
157.621621621622	0.0250582658040124\\
158.171171171171	0.0249722973821122\\
158.720720720721	0.0248869167905958\\
159.27027027027	0.0248021180210949\\
159.81981981982	0.0247178951468442\\
160.369369369369	0.0246342423213004\\
160.918918918919	0.0245511537767899\\
161.468468468468	0.024468623823183\\
162.018018018018	0.0243866468465952\\
162.567567567568	0.0243052173081149\\
163.117117117117	0.0242243297425553\\
163.666666666667	0.0241439787572325\\
164.216216216216	0.0240641590307671\\
164.765765765766	0.0239848653119093\\
165.315315315315	0.0239060924183876\\
165.864864864865	0.0238278352357803\\
166.414414414414	0.0237500887164083\\
166.963963963964	0.02367284787825\\
167.513513513514	0.0235961078038777\\
168.063063063063	0.0235198636394134\\
168.612612612613	0.0234441105935063\\
169.162162162162	0.0233688439363287\\
169.711711711712	0.0232940589985923\\
170.261261261261	0.0232197511705819\\
170.810810810811	0.0231459159012091\\
171.36036036036	0.0230725486970829\\
171.90990990991	0.0229996451215985\\
172.459459459459	0.0229272007940429\\
173.009009009009	0.0228552113887175\\
173.558558558559	0.0227836726340775\\
174.108108108108	0.022712580311887\\
174.657657657658	0.0226419302563899\\
175.207207207207	0.0225717183534964\\
175.756756756757	0.0225019405399845\\
176.306306306306	0.0224325928027162\\
176.855855855856	0.0223636711778683\\
177.405405405405	0.0222951717501774\\
177.954954954955	0.0222270906521981\\
178.504504504505	0.0221594240635759\\
179.054054054054	0.022092168210332\\
179.603603603604	0.0220253193641623\\
180.153153153153	0.0219588738417479\\
180.702702702703	0.0218928280040795\\
181.252252252252	0.0218271782557924\\
181.801801801802	0.0217619210445147\\
182.351351351351	0.0216970528602261\\
182.900900900901	0.0216325702346289\\
183.45045045045	0.0215684697405303\\
184	0.0215047479912345\\
184.54954954955	0.0214414016399468\\
185.099099099099	0.0213784273791879\\
185.648648648649	0.0213158219402176\\
186.198198198198	0.0212535820924701\\
186.747747747748	0.0211917046429979\\
187.297297297297	0.0211301864359259\\
187.846846846847	0.0210690243519149\\
188.396396396396	0.0210082153076348\\
188.945945945946	0.0209477562552457\\
189.495495495496	0.0208876441818897\\
190.045045045045	0.0208278761091898\\
190.594594594595	0.0207684490927584\\
191.144144144144	0.0207093602217133\\
191.693693693694	0.0206506066182034\\
192.243243243243	0.0205921854369407\\
192.792792792793	0.0205340938647412\\
193.342342342342	0.0204763291200738\\
193.891891891892	0.0204188884526158\\
194.441441441441	0.020361769142817\\
194.990990990991	0.0203049685014701\\
195.540540540541	0.020248483869289\\
196.09009009009	0.0201923126164936\\
196.63963963964	0.0201364521424017\\
197.189189189189	0.0200808998750281\\
197.738738738739	0.0200256532706893\\
198.288288288288	0.0199707098136156\\
198.837837837838	0.0199160670155692\\
199.387387387387	0.0198617224154688\\
199.936936936937	0.0198076735790197\\
200.486486486486	0.0197539180983509\\
201.036036036036	0.019700453591657\\
201.585585585586	0.0196472777028469\\
202.135135135135	0.0195943881011975\\
202.684684684685	0.0195417824810133\\
203.234234234234	0.0194894585612913\\
203.783783783784	0.0194374140853913\\
204.333333333333	0.0193856468207118\\
204.882882882883	0.0193341545583702\\
205.432432432432	0.0192829351128894\\
205.981981981982	0.0192319863218879\\
206.531531531532	0.0191813060457761\\
207.081081081081	0.0191308921674563\\
207.630630630631	0.0190807425920285\\
208.18018018018	0.0190308552464996\\
208.72972972973	0.0189812280794984\\
209.279279279279	0.0189318590609939\\
209.828828828829	0.0188827461820191\\
210.378378378378	0.018833887454398\\
210.927927927928	0.0187852809104775\\
211.477477477477	0.0187369246028634\\
212.027027027027	0.0186888166041603\\
212.576576576577	0.0186409550067154\\
213.126126126126	0.0185933379223666\\
213.675675675676	0.0185459634821939\\
214.225225225225	0.0184988298362752\\
214.774774774775	0.0184519351534455\\
215.324324324324	0.0184052776210595\\
215.873873873874	0.0183588554447585\\
216.423423423423	0.0183126668482399\\
216.972972972973	0.0182667100730311\\
217.522522522523	0.018220983378266\\
218.072072072072	0.0181754850404654\\
218.621621621622	0.0181302133533204\\
219.171171171171	0.0180851666274794\\
219.720720720721	0.0180403431903374\\
220.27027027027	0.0179957413858293\\
220.81981981982	0.0179513595742264\\
221.369369369369	0.0179071961319345\\
221.918918918919	0.0178632494512969\\
222.468468468468	0.0178195179403987\\
223.018018018018	0.017776000022875\\
223.567567567568	0.017732694137721\\
224.117117117117	0.017689598739106\\
224.666666666667	0.017646712296189\\
225.216216216216	0.0176040332929376\\
225.765765765766	0.0175615602279495\\
226.315315315315	0.0175192916142761\\
226.864864864865	0.0174772259792494\\
227.414414414414	0.0174353618643109\\
227.963963963964	0.0173936978248426\\
228.513513513514	0.0173522324300014\\
229.063063063063	0.0173109642625551\\
229.612612612613	0.0172698919187209\\
230.162162162162	0.0172290140080061\\
230.711711711712	0.0171883291530515\\
231.261261261261	0.0171478359894767\\
231.810810810811	0.0171075331657273\\
232.36036036036	0.0170674193429247\\
232.90990990991	0.0170274931947179\\
233.459459459459	0.0169877534071373\\
234.009009009009	0.0169481986784505\\
234.558558558559	0.0169088277190202\\
235.108108108108	0.016869639251164\\
235.657657657658	0.0168306320090164\\
236.207207207207	0.0167918047383923\\
236.756756756757	0.0167531561966526\\
237.306306306306	0.0167146851525718\\
237.855855855856	0.0166763903862071\\
238.405405405405	0.0166382706887695\\
238.954954954955	0.0166003248624966\\
239.504504504505	0.0165625517205273\\
240.054054054054	0.0165249500867778\\
240.603603603604	0.0164875187958199\\
241.153153153153	0.0164502566927603\\
241.702702702703	0.0164131626331219\\
242.252252252252	0.0163762354827266\\
242.801801801802	0.01633947411758\\
243.351351351351	0.016302877423757\\
243.900900900901	0.0162664442972894\\
244.45045045045	0.0162301736440551\\
245	0.0161940643796682\\
245.54954954955	0.0161581154293713\\
246.099099099099	0.0161223257279286\\
246.648648648649	0.0160866942195211\\
247.198198198198	0.0160512198576421\\
247.747747747748	0.0160159016049955\\
248.297297297297	0.0159807384333941\\
248.846846846847	0.0159457293236602\\
249.396396396396	0.0159108732655271\\
249.945945945946	0.0158761692575416\\
250.495495495496	0.0158416163069685\\
251.045045045045	0.0158072134296958\\
251.594594594595	0.0157729596501413\\
252.144144144144	0.0157388540011601\\
252.693693693694	0.015704895523954\\
253.243243243243	0.0156710832679816\\
253.792792792793	0.0156374162908692\\
254.342342342342	0.0156038936583239\\
254.891891891892	0.0155705144440464\\
255.441441441441	0.0155372777296466\\
255.990990990991	0.0155041826045585\\
256.540540540541	0.0154712281659576\\
257.09009009009	0.0154384135186786\\
257.63963963964	0.0154057377751346\\
258.189189189189	0.0153732000552365\\
258.738738738739	0.0153407994863148\\
259.288288288288	0.0153085352030407\\
259.837837837838	0.0152764063473499\\
260.387387387387	0.0152444120683659\\
260.936936936937	0.0152125515223253\\
261.486486486487	0.0151808238725034\\
262.036036036036	0.015149228289141\\
262.585585585586	0.0151177639493723\\
263.135135135135	0.0150864300371529\\
263.684684684685	0.01505522574319\\
264.234234234234	0.0150241502648721\\
264.783783783784	0.0149932028062006\\
265.333333333333	0.0149623825777215\\
265.882882882883	0.0149316887964587\\
266.432432432432	0.0149011206858472\\
266.981981981982	0.014870677475668\\
267.531531531532	0.0148403584019832\\
268.081081081081	0.0148101627070722\\
268.630630630631	0.0147800896393687\\
269.18018018018	0.014750138453398\\
269.72972972973	0.0147203084097157\\
270.279279279279	0.0146905987748467\\
270.828828828829	0.0146610088212252\\
271.378378378378	0.0146315378271353\\
271.927927927928	0.0146021850766522\\
272.477477477477	0.0145729498595843\\
273.027027027027	0.014543831471416\\
273.576576576577	0.0145148292132511\\
274.126126126126	0.0144859423917567\\
274.675675675676	0.014457170319108\\
275.225225225225	0.0144285123129342\\
275.774774774775	0.0143999676962636\\
276.324324324324	0.0143715357974714\\
276.873873873874	0.014343215950226\\
277.423423423423	0.0143150074934378\\
277.972972972973	0.0142869097712071\\
278.522522522523	0.0142589221327737\\
279.072072072072	0.0142310439324664\\
279.621621621622	0.0142032745296537\\
280.171171171171	0.0141756132886942\\
280.720720720721	0.0141480595788886\\
281.27027027027	0.0141206127744315\\
281.81981981982	0.0140932722543639\\
282.369369369369	0.014066037402527\\
282.918918918919	0.0140389076075149\\
283.468468468468	0.01401188226263\\
284.018018018018	0.0139849607658367\\
284.567567567568	0.0139581425197175\\
285.117117117117	0.0139314269314285\\
285.666666666667	0.0139048134126555\\
286.216216216216	0.0138783013795713\\
286.765765765766	0.0138518902527925\\
287.315315315315	0.0138255794573379\\
287.864864864865	0.013799368422586\\
288.414414414414	0.0137732565822344\\
288.963963963964	0.0137472433742588\\
289.513513513513	0.0137213282408727\\
290.063063063063	0.0136955106284873\\
290.612612612613	0.0136697899876725\\
291.162162162162	0.0136441657731175\\
291.711711711712	0.0136186374435928\\
292.261261261261	0.0135932044619114\\
292.810810810811	0.0135678662948916\\
293.36036036036	0.0135426224133199\\
293.90990990991	0.0135174722919136\\
294.459459459459	0.0134924154092846\\
295.009009009009	0.0134674512479037\\
295.558558558559	0.0134425792940646\\
296.108108108108	0.0134177990378486\\
296.657657657658	0.0133931099730901\\
297.207207207207	0.0133685115973419\\
297.756756756757	0.0133440034118412\\
298.306306306306	0.0133195849214758\\
298.855855855856	0.0132952556347509\\
299.405405405405	0.013271015063756\\
299.954954954955	0.0132468627241324\\
300.504504504505	0.0132227981350407\\
301.054054054054	0.0131988208191292\\
301.603603603604	0.0131749303025023\\
302.153153153153	0.0131511261146891\\
302.702702702703	0.0131274077886124\\
303.252252252252	0.0131037748605586\\
303.801801801802	0.0130802268701472\\
304.351351351351	0.013056763360301\\
304.900900900901	0.0130333838772162\\
305.45045045045	0.0130100879703337\\
306	0.0129868751923097\\
306.54954954955	0.0129637450989874\\
307.099099099099	0.0129406972493683\\
307.648648648649	0.0129177312055846\\
308.198198198198	0.012894846532871\\
308.747747747748	0.0128720427995378\\
309.297297297297	0.0128493195769433\\
309.846846846847	0.0128266764394672\\
310.396396396396	0.0128041129644839\\
310.945945945946	0.0127816287323363\\
311.495495495496	0.0127592233263097\\
312.045045045045	0.0127368963326061\\
312.594594594595	0.0127146473403187\\
313.144144144144	0.0126924759414069\\
313.693693693694	0.0126703817306708\\
314.243243243243	0.0126483643057273\\
314.792792792793	0.0126264232669849\\
315.342342342342	0.0126045582176202\\
315.891891891892	0.0125827687635535\\
316.441441441441	0.0125610545134253\\
316.990990990991	0.0125394150785729\\
317.540540540541	0.0125178500730071\\
318.09009009009	0.0124963591133894\\
318.63963963964	0.0124749418190091\\
319.189189189189	0.0124535978117612\\
319.738738738739	0.0124323267161235\\
320.288288288288	0.0124111281591353\\
320.837837837838	0.012390001770375\\
321.387387387387	0.012368947181939\\
321.936936936937	0.0123479640284199\\
322.486486486487	0.0123270519468858\\
323.036036036036	0.0123062105768591\\
323.585585585586	0.0122854395602959\\
324.135135135135	0.0122647385415652\\
324.684684684685	0.0122441071674292\\
325.234234234234	0.0122235450870226\\
325.783783783784	0.0122030519518332\\
326.333333333333	0.0121826274156819\\
326.882882882883	0.0121622711347031\\
327.432432432432	0.012141982767326\\
327.981981981982	0.0121217619742546\\
328.531531531532	0.0121016084184498\\
329.081081081081	0.0120815217651097\\
329.630630630631	0.0120615016816518\\
330.18018018018	0.0120415478376942\\
330.72972972973	0.0120216599050378\\
331.279279279279	0.0120018375576478\\
331.828828828829	0.0119820804716363\\
332.378378378378	0.0119623883252447\\
332.927927927928	0.0119427607988258\\
333.477477477477	0.0119231975748269\\
334.027027027027	0.0119036983377727\\
334.576576576577	0.0118842627742479\\
335.126126126126	0.011864890572881\\
335.675675675676	0.011845581424327\\
336.225225225225	0.0118263350212517\\
336.774774774775	0.0118071510583148\\
337.324324324324	0.011788029232154\\
337.873873873874	0.0117689692413689\\
338.423423423423	0.0117499707865053\\
338.972972972973	0.0117310335700394\\
339.522522522523	0.0117121572963625\\
340.072072072072	0.0116933416717651\\
340.621621621622	0.0116745864044224\\
341.171171171171	0.0116558912043784\\
341.720720720721	0.0116372557835317\\
342.27027027027	0.0116186798556202\\
342.81981981982	0.0116001631362068\\
343.369369369369	0.0115817053426644\\
343.918918918919	0.0115633061941622\\
344.468468468468	0.0115449654116508\\
345.018018018018	0.0115266827178483\\
345.567567567568	0.0115084578372268\\
346.117117117117	0.0114902904959978\\
346.666666666667	0.011472180422099\\
347.216216216216	0.0114541273451805\\
347.765765765766	0.0114361309965915\\
348.315315315315	0.0114181911093667\\
348.864864864865	0.0114003074182136\\
349.414414414414	0.0113824796594989\\
349.963963963964	0.0113647075712358\\
350.513513513513	0.0113469908930711\\
351.063063063063	0.0113293293662725\\
351.612612612613	0.0113117227337161\\
352.162162162162	0.0112941707398739\\
352.711711711712	0.0112766731308012\\
353.261261261261	0.0112592296541245\\
353.810810810811	0.0112418400590297\\
354.36036036036	0.0112245040962495\\
354.90990990991	0.0112072215180519\\
355.459459459459	0.0111899920782282\\
356.009009009009	0.0111728155320813\\
356.558558558559	0.0111556916364145\\
357.108108108108	0.0111386201495194\\
357.657657657658	0.011121600831165\\
358.207207207207	0.0111046334425861\\
358.756756756757	0.0110877177464726\\
359.306306306306	0.0110708535069579\\
359.855855855856	0.0110540404896083\\
360.405405405405	0.011037278461412\\
360.954954954955	0.0110205671907683\\
361.504504504505	0.011003906447477\\
362.054054054054	0.010987296002728\\
362.603603603604	0.0109707356290904\\
363.153153153153	0.0109542251005025\\
363.702702702703	0.0109377641922614\\
364.252252252252	0.0109213526810126\\
364.801801801802	0.0109049903447403\\
365.351351351351	0.0108886769627572\\
365.900900900901	0.0108724123156942\\
366.45045045045	0.0108561961854914\\
367	0.0108400283553875\\
367.54954954955	0.0108239086099107\\
368.099099099099	0.010807836734869\\
368.648648648649	0.0107918125173403\\
369.198198198198	0.0107758357456639\\
369.747747747748	0.0107599062094301\\
370.297297297297	0.0107440236994719\\
370.846846846847	0.0107281880078553\\
371.396396396396	0.0107123989278703\\
371.945945945946	0.010696656254022\\
372.495495495496	0.0106809597820218\\
373.045045045045	0.0106653093087783\\
373.594594594595	0.0106497046323886\\
374.144144144144	0.0106341455521299\\
374.693693693694	0.0106186318684505\\
375.243243243243	0.0106031633829614\\
375.792792792793	0.0105877398984282\\
376.342342342342	0.010572361218762\\
376.891891891892	0.0105570271490118\\
377.441441441441	0.0105417374953558\\
377.990990990991	0.0105264920650935\\
378.540540540541	0.0105112906666374\\
379.09009009009	0.0104961331095051\\
379.63963963964	0.0104810192043115\\
380.189189189189	0.0104659487627603\\
380.738738738739	0.0104509215976371\\
381.288288288288	0.0104359375228009\\
381.837837837838	0.0104209963531766\\
382.387387387387	0.0104060979047476\\
382.936936936937	0.0103912419945481\\
383.486486486487	0.0103764284406556\\
384.036036036036	0.0103616570621834\\
384.585585585586	0.0103469276792733\\
385.135135135135	0.0103322401130885\\
385.684684684685	0.010317594185806\\
386.234234234234	0.0103029897206098\\
386.783783783784	0.0102884265416833\\
387.333333333333	0.0102739044742029\\
387.882882882883	0.0102594233443303\\
388.432432432432	0.0102449829792061\\
388.981981981982	0.0102305832069426\\
389.531531531532	0.0102162238566174\\
390.081081081081	0.0102019047582659\\
390.630630630631	0.0101876257428754\\
391.18018018018	0.010173386642378\\
391.72972972973	0.0101591872896439\\
392.279279279279	0.0101450275184753\\
392.828828828829	0.0101309071635995\\
393.378378378378	0.0101168260606629\\
393.927927927928	0.010102784046224\\
394.477477477477	0.0100887809577478\\
395.027027027027	0.0100748166335988\\
395.576576576577	0.0100608909130355\\
396.126126126126	0.0100470036362037\\
396.675675675676	0.0100331546441305\\
397.225225225225	0.0100193437787186\\
397.774774774775	0.0100055708827396\\
398.324324324324	0.00999183579982879\\
398.873873873874	0.00997813837447855\\
399.423423423423	0.00996447845203296\\
399.972972972973	0.00995085587868178\\
400.522522522523	0.00993727050145472\\
401.072072072072	0.00992372216821568\\
401.621621621622	0.00991021072765711\\
402.171171171171	0.00989673602929437\\
402.720720720721	0.00988329792346012\\
403.27027027027	0.00986989626129881\\
403.81981981982	0.00985653089476115\\
404.369369369369	0.00984320167659869\\
404.918918918919	0.00982990846035841\\
405.468468468468	0.00981665110037732\\
406.018018018018	0.00980342945177719\\
406.567567567568	0.00979024337045923\\
407.117117117117	0.00977709271309889\\
407.666666666667	0.00976397733714064\\
408.216216216216	0.00975089710079283\\
408.765765765766	0.00973785186302257\\
409.315315315315	0.00972484148355071\\
409.864864864865	0.00971186582284673\\
410.414414414414	0.00969892474212381\\
410.963963963964	0.00968601810333387\\
411.513513513513	0.00967314576916266\\
412.063063063063	0.00966030760302489\\
412.612612612613	0.00964750346905939\\
413.162162162162	0.00963473323212434\\
413.711711711712	0.00962199675779247\\
414.261261261261	0.00960929391234642\\
414.810810810811	0.00959662456277397\\
415.36036036036	0.00958398857676348\\
415.90990990991	0.00957138582269922\\
416.459459459459	0.00955881616965683\\
417.009009009009	0.00954627948739881\\
417.558558558559	0.00953377564636997\\
418.108108108108	0.00952130451769298\\
418.657657657658	0.00950886597316399\\
419.207207207207	0.00949645988524819\\
419.756756756757	0.00948408612707544\\
420.306306306306	0.00947174457243599\\
420.855855855856	0.00945943509577617\\
421.405405405405	0.00944715757219412\\
421.954954954955	0.00943491187743558\\
422.504504504505	0.00942269788788969\\
423.054054054054	0.00941051548058483\\
423.603603603604	0.00939836453318452\\
424.153153153153	0.00938624492398328\\
424.702702702703	0.0093741565319026\\
425.252252252252	0.00936209923648689\\
425.801801801802	0.00935007291789948\\
426.351351351351	0.00933807745691869\\
426.900900900901	0.00932611273493382\\
427.45045045045	0.0093141786339413\\
428	0.00930227503654077\\
428.54954954955	0.00929040182593126\\
429.099099099099	0.00927855888590737\\
429.648648648649	0.00926674610085543\\
430.198198198198	0.00925496335574983\\
430.747747747748	0.00924321053614917\\
431.297297297297	0.00923148752819267\\
431.846846846847	0.0092197942185964\\
432.396396396396	0.00920813049464971\\
432.945945945946	0.00919649624421153\\
433.495495495496	0.00918489135570684\\
434.045045045045	0.00917331571812307\\
434.594594594595	0.00916176922100658\\
435.144144144144	0.00915025175445913\\
435.693693693694	0.00913876320913438\\
436.243243243243	0.00912730347623448\\
436.792792792793	0.00911587244750659\\
437.342342342342	0.0091044700152395\\
437.891891891892	0.0090930960722602\\
438.441441441441	0.00908175051193058\\
438.990990990991	0.00907043322814409\\
439.540540540541	0.00905914411532237\\
440.09009009009	0.00904788306841205\\
440.63963963964	0.00903664998288143\\
441.189189189189	0.00902544475471729\\
441.738738738739	0.00901426728042164\\
442.288288288288	0.00900311745700857\\
442.837837837838	0.00899199518200104\\
443.387387387387	0.00898090035342781\\
443.936936936937	0.00896983286982024\\
444.486486486487	0.00895879263020928\\
445.036036036036	0.00894777953412234\\
445.585585585586	0.00893679348158026\\
446.135135135135	0.00892583437309429\\
446.684684684685	0.00891490210966309\\
447.234234234234	0.00890399659276973\\
447.783783783784	0.00889311772437876\\
448.333333333333	0.00888226540693323\\
448.882882882883	0.00887143954335183\\
449.432432432432	0.00886064003702594\\
449.981981981982	0.00884986679181679\\
450.531531531532	0.00883911971205261\\
451.081081081081	0.00882839870252576\\
451.630630630631	0.00881770366848996\\
452.18018018018	0.00880703451565749\\
452.72972972973	0.00879639115019641\\
453.279279279279	0.00878577347872779\\
453.828828828829	0.00877518140832303\\
454.378378378378	0.00876461484650111\\
454.927927927928	0.00875407370122591\\
455.477477477477	0.00874355788090353\\
456.027027027027	0.00873306729437964\\
456.576576576577	0.00872260185093688\\
457.126126126126	0.00871216146029217\\
457.675675675676	0.0087017460325942\\
458.225225225225	0.00869135547842079\\
458.774774774775	0.00868098970877635\\
459.324324324324	0.00867064863508934\\
459.873873873874	0.00866033216920978\\
460.423423423423	0.00865004022340667\\
460.972972972973	0.00863977271036558\\
461.522522522523	0.00862952954318612\\
462.072072072072	0.00861931063537956\\
462.621621621622	0.0086091159008663\\
463.171171171171	0.00859894525397353\\
463.720720720721	0.00858879860943282\\
464.27027027027	0.0085786758823777\\
464.81981981982	0.00856857698834133\\
465.369369369369	0.00855850184325413\\
465.918918918919	0.00854845036344145\\
466.468468468468	0.00853842246562128\\
467.018018018018	0.00852841806690189\\
467.567567567568	0.00851843708477963\\
468.117117117117	0.00850847943713658\\
468.666666666667	0.00849854504223835\\
469.216216216216	0.00848863381873183\\
469.765765765766	0.00847874568564295\\
470.315315315315	0.00846888056237451\\
470.864864864865	0.00845903836870398\\
471.414414414414	0.00844921902478128\\
471.963963963964	0.00843942245112669\\
472.513513513513	0.00842964856862868\\
473.063063063063	0.00841989729854174\\
473.612612612613	0.00841016856248434\\
474.162162162162	0.00840046228243676\\
474.711711711712	0.00839077838073904\\
475.261261261261	0.00838111678008891\\
475.810810810811	0.00837147740353973\\
476.36036036036	0.00836186017449843\\
476.90990990991	0.0083522650167235\\
477.459459459459	0.00834269185432297\\
478.009009009009	0.00833314061175242\\
478.558558558559	0.00832361121381296\\
479.108108108108	0.00831410358564929\\
479.657657657658	0.00830461765274774\\
480.207207207207	0.00829515334093429\\
480.756756756757	0.00828571057637267\\
481.306306306306	0.00827628928556244\\
481.855855855856	0.00826688939533705\\
482.405405405405	0.00825751083286198\\
482.954954954955	0.00824815352563284\\
483.504504504505	0.00823881740147352\\
484.054054054054	0.0082295023885343\\
484.603603603604	0.00822020841529006\\
485.153153153153	0.00821093541053839\\
485.702702702703	0.00820168330339781\\
486.252252252252	0.00819245202330596\\
486.801801801802	0.0081832415000178\\
487.351351351351	0.00817405166360382\\
487.900900900901	0.00816488244444829\\
488.45045045045	0.00815573377324747\\
489	0.00814660558100791\\
489.54954954955	0.00813749779904469\\
490.099099099099	0.00812841035897967\\
490.648648648649	0.00811934319273984\\
491.198198198198	0.00811029623255556\\
491.747747747748	0.00810126941095892\\
492.297297297297	0.00809226266078202\\
492.846846846847	0.00808327591515536\\
493.396396396396	0.00807430910750611\\
493.945945945946	0.00806536217155653\\
494.495495495496	0.00805643504132231\\
495.045045045045	0.00804752765111096\\
495.594594594595	0.00803863993552017\\
496.144144144144	0.00802977182943625\\
496.693693693694	0.0080209232680325\\
497.243243243243	0.00801209418676768\\
497.792792792793	0.00800328452138437\\
498.342342342342	0.00799449420790749\\
498.891891891892	0.00798572318264269\\
499.441441441441	0.00797697138217484\\
499.990990990991	0.00796823874336651\\
500.540540540541	0.00795952520335642\\
501.09009009009	0.00795083069955796\\
501.63963963964	0.00794215516965768\\
502.189189189189	0.0079334985516138\\
502.738738738739	0.00792486078365473\\
503.288288288288	0.00791624180427762\\
503.837837837838	0.00790764155224688\\
504.387387387387	0.00789905996659272\\
504.936936936937	0.00789049698660974\\
505.486486486487	0.00788195255185548\\
506.036036036036	0.00787342660214899\\
506.585585585586	0.00786491907756945\\
507.135135135135	0.00785642991845472\\
507.684684684685	0.00784795906539998\\
508.234234234234	0.00783950645925634\\
508.783783783784	0.00783107204112945\\
509.333333333333	0.00782265575237813\\
509.882882882883	0.00781425753461304\\
510.432432432432	0.00780587732969529\\
510.981981981982	0.00779751507973514\\
511.531531531532	0.00778917072709062\\
512.081081081081	0.00778084421436625\\
512.630630630631	0.0077725354844117\\
513.18018018018	0.00776424448032048\\
513.72972972973	0.00775597114542866\\
514.279279279279	0.00774771542331357\\
514.828828828829	0.00773947725779249\\
515.378378378378	0.00773125659292143\\
515.927927927928	0.00772305337299381\\
516.477477477477	0.00771486754253924\\
517.027027027027	0.00770669904632226\\
517.576576576577	0.00769854782934108\\
518.126126126126	0.00769041383682636\\
518.675675675676	0.00768229701423999\\
519.225225225225	0.00767419730727386\\
519.774774774775	0.00766611466184864\\
520.324324324324	0.00765804902411261\\
520.873873873874	0.00765000034044043\\
521.423423423423	0.00764196855743195\\
521.972972972973	0.00763395362191108\\
522.522522522523	0.00762595548092453\\
523.072072072072	0.00761797408174075\\
523.621621621622	0.00761000937184866\\
524.171171171171	0.00760206129895658\\
524.720720720721	0.00759412981099107\\
525.27027027027	0.00758621485609575\\
525.81981981982	0.00757831638263023\\
526.369369369369	0.00757043433916893\\
526.918918918919	0.00756256867450002\\
527.468468468468	0.00755471933762426\\
528.018018018018	0.00754688627775394\\
528.567567567568	0.00753906944431175\\
529.117117117117	0.00753126878692971\\
529.666666666667	0.0075234842554481\\
530.216216216216	0.00751571579991433\\
530.765765765766	0.00750796337058196\\
531.315315315315	0.00750022691790957\\
531.864864864865	0.0074925063925597\\
532.414414414414	0.00748480174539786\\
532.963963963964	0.00747711292749144\\
533.513513513514	0.00746943989010869\\
534.063063063063	0.00746178258471767\\
534.612612612613	0.00745414096298527\\
535.162162162162	0.00744651497677615\\
535.711711711712	0.00743890457815175\\
536.261261261261	0.0074313097193693\\
536.810810810811	0.00742373035288077\\
537.36036036036	0.00741616643133194\\
537.90990990991	0.00740861790756138\\
538.459459459459	0.00740108473459946\\
539.009009009009	0.00739356686566741\\
539.558558558559	0.00738606425417632\\
540.108108108108	0.00737857685372619\\
540.657657657658	0.007371104618105\\
541.207207207207	0.00736364750128769\\
541.756756756757	0.00735620545743529\\
542.306306306306	0.00734877844089394\\
542.855855855856	0.00734136640619397\\
543.405405405405	0.00733396930804895\\
543.954954954955	0.00732658710135481\\
544.504504504505	0.00731921974118887\\
545.054054054054	0.007311867182809\\
545.603603603604	0.00730452938165262\\
546.153153153153	0.00729720629333589\\
546.702702702703	0.00728989787365276\\
547.252252252252	0.0072826040785741\\
547.801801801802	0.00727532486424681\\
548.351351351351	0.00726806018699295\\
548.900900900901	0.00726081000330885\\
549.45045045045	0.00725357426986427\\
550	0.0072463529435015\\
};
\end{axis}

\pgfmathsetmacro{\X}{+5.2}
\pgfmathsetmacro{\Y}{-2.5}
\pgfmathsetmacro{\scale}{2}
%Balls - row 1
\draw[ball color = black](-3.5*\scale+\X*\scale,4*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.35*\scale+\X*\scale,4*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.2*\scale+\X*\scale,4*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.05*\scale+\X*\scale,4*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.9*\scale+\X*\scale,4*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.75*\scale+\X*\scale,4*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.6*\scale+\X*\scale,4*\scale+\Y*\scale) circle (.0675*\scale);
%Balls - row 2
\draw[ball color = black](-3.5*\scale+\X*\scale,3.85*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.35*\scale+\X*\scale,3.85*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.2*\scale+\X*\scale,3.85*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.05*\scale+\X*\scale,3.85*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.9*\scale+\X*\scale,3.85*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.75*\scale+\X*\scale,3.85*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.6*\scale+\X*\scale,3.85*\scale+\Y*\scale) circle (.0675*\scale);
%Balls - row 3
\draw[ball color = black](-3.5*\scale+\X*\scale,3.7*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.35*\scale+\X*\scale,3.7*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.2*\scale+\X*\scale,3.7*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.05*\scale+\X*\scale,3.7*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.9*\scale+\X*\scale,3.7*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.75*\scale+\X*\scale,3.7*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.6*\scale+\X*\scale,3.7*\scale+\Y*\scale) circle (.0675*\scale);
%Balls - row 4
\draw[ball color = black](-3.5*\scale+\X*\scale,3.55*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.35*\scale+\X*\scale,3.55*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.2*\scale+\X*\scale,3.55*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.05*\scale+\X*\scale,3.55*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.9*\scale+\X*\scale,3.55*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.75*\scale+\X*\scale,3.55*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.6*\scale+\X*\scale,3.55*\scale+\Y*\scale) circle (.0675*\scale);
%Balls - row 5
\draw[ball color = black](-3.5*\scale+\X*\scale,3.4*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.35*\scale+\X*\scale,3.4*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.2*\scale+\X*\scale,3.4*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.05*\scale+\X*\scale,3.4*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.9*\scale+\X*\scale,3.4*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.75*\scale+\X*\scale,3.4*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.6*\scale+\X*\scale,3.4*\scale+\Y*\scale) circle (.0675*\scale);
%Balls - row 6
\draw[ball color = black](-3.5*\scale+\X*\scale,3.25*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.35*\scale+\X*\scale,3.25*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.2*\scale+\X*\scale,3.25*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.05*\scale+\X*\scale,3.25*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.9*\scale+\X*\scale,3.25*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.75*\scale+\X*\scale,3.25*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.6*\scale+\X*\scale,3.25*\scale+\Y*\scale) circle (.0675*\scale);
%Balls - row 7
\draw[ball color = black](-3.5*\scale+\X*\scale,3.1*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.35*\scale+\X*\scale,3.1*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.2*\scale+\X*\scale,3.1*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-3.05*\scale+\X*\scale,3.1*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.9*\scale+\X*\scale,3.1*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.75*\scale+\X*\scale,3.1*\scale+\Y*\scale) circle (.0675*\scale);
\draw[ball color = black](-2.6*\scale+\X*\scale,3.1*\scale+\Y*\scale) circle (.0675*\scale);
% Rectangles
\draw[dashed, color = red, line width = 1.5pt] (-3.5*\scale+\X*\scale,4*\scale+\Y*\scale) rectangle (-2.6*\scale+\X*\scale,3.1*\scale+\Y*\scale);
\draw[dashed, color = blue!75!white, line width = 1.5pt] (-3.35*\scale+\X*\scale,3.85*\scale+\Y*\scale) rectangle (-2.75*\scale+\X*\scale,3.25*\scale+\Y*\scale);
\draw[dashed, color = black!25!green, line width = 1.5pt] (-3.2*\scale+\X*\scale,3.7*\scale+\Y*\scale) rectangle (-2.9*\scale+\X*\scale,3.4*\scale+\Y*\scale);
% Arrows
\draw[|{stealth}-{stealth}|, color = red] (-3.5*\scale+\X*\scale,4.2*\scale+\Y*\scale) -- (-2.6*\scale+\X*\scale,4.2*\scale+\Y*\scale);
\draw[|{stealth}-{stealth}|, color = blue!75!white] (-3.7*\scale+\X*\scale,3.85*\scale+\Y*\scale) -- (-3.7*\scale+\X*\scale,3.25*\scale+\Y*\scale);
\draw[|{stealth}-{stealth}|, color = black!25!green] (-3.2*\scale+\X*\scale,2.9*\scale+\Y*\scale) -- (-2.9*\scale+\X*\scale,2.9*\scale+\Y*\scale);
\draw[|{stealth}-, color = black] (-2.4*\scale+\X*\scale,3.4825*\scale+\Y*\scale) -- (-2.4*\scale+\X*\scale,3.3225*\scale+\Y*\scale);
\draw[-{stealth}|, color = black] (-2.4*\scale+\X*\scale,3.7775*\scale+\Y*\scale) -- (-2.4*\scale+\X*\scale,3.6175*\scale+\Y*\scale);
\draw[color = black] (-2.4*\scale+\X*\scale,3.6175*\scale+\Y*\scale) -- (-2.4*\scale+\X*\scale,3.4825*\scale+\Y*\scale);
% Labels
\node[color = red] at (-3.05*\scale+\X*\scale,4.3*\scale+\Y*\scale) {\(l_3\)};
\node[color = blue!75!white] at (-3.8*\scale+\X*\scale,3.55*\scale+\Y*\scale) {\(l_2\)};
\node[color = black!25!green] at (-3.05*\scale+\X*\scale,2.8*\scale+\Y*\scale) {\(l_1\)};
\node[color = black] at (-2.2*\scale+\X*\scale,3.55*\scale+\Y*\scale) {\(D_{PI}\)};

\end{tikzpicture}

==> Figures/Results_D/Final_DetectabilityMean_Comparison_SOC_V2_edit.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.07059,0.40784,0.70196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\columnwidth,
height=3.5/5*0.95\columnwidth,
%at={(2.6in,1.187in)},
% scale only axis,
unbounded coords=jump,
xmin=0,
xmax=61,
xlabel style={font=\color{white!15!black}},
xlabel={$D_{PI}$ / \si{\pixel}},
ymin=0,
ymax=5.1,
ytick={0,2.5,5},
ylabel style={font=\color{white!15!black}},
ylabel={$D$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white, legend columns=2,/tikz/column 2/.style={column sep=10pt}},
legend style={at={(axis cs:27.5,8)},anchor=north}
]

\addlegendimage{only marks, color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}},
\addlegendimage{only marks, color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=triangle, mark options={solid, rotate=180, fill=mycolor1, mycolor1}},
\addlegendimage{only marks, color=mycolor2, line width=1.0pt, draw=none, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}},
\addlegendimage{only marks, color=mycolor2, line width=1.0pt, draw=none, mark size=1.5pt, mark=square, mark options={solid, fill=mycolor2, mycolor2}},
\addlegendimage{only marks, color=black!50!green, line width=1.0pt, draw=none, mark size=2pt, mark=diamond*, mark options={solid, fill=black!50!green, black!50!green}},
\addlegendimage{only marks, color=black!50!green, line width=1.0pt, draw=none, mark size=2pt, mark=diamond, mark options={solid, fill=black!50!green, black!50!green}},
\addlegendimage{no markers, dashed, color=black, line width=1.0pt},

\addplot [color=mycolor1, draw=none, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}, mark size=2pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{3}, y error minus expr=-1*\thisrowno{2}]{%
0.5	4.99652369880676	-0.00980486110057122	0.00980486110057122\\
1	5.00152617263794	-2.6742087655407e-08	2.6742087655407e-08\\
1.5	5.00121559047699	-0.000611621770098658	0.000611621770098658\\
2	5.00121956157684	-0.00183567731624024	0.00183567731624024\\
2.5	4.99708552598953	-0.00988321155642247	0.00988321155642247\\
3	4.99367492008209	-0.0139005457442929	0.0139005457442929\\
5	5.00389034557343	-0.00784249286100902	0.00784249286100902\\
7.5	4.94930151796341	-0.0325351531062239	0.0325351531062239\\
10	4.91630770587921	-0.0407447637546108	0.0407447637546108\\
12.5	4.91879956865311	-0.0420999632245307	0.0420999632245307\\
15	4.92227040100098	-0.044261453798474	0.044261453798474\\
17.5	4.87687646102905	-0.0550973829288637	0.0550973829288637\\
20	4.75665640449524	-0.0684950930335964	0.0684950930335964\\
22.5	4.80573742580414	-0.0671686183892284	0.0671686183892284\\
25	4.72378704595566	-0.0760758252646303	0.0760758252646303\\
27.5	4.58506404542923	-0.0850204171712488	0.0850204171712488\\
30	4.5748381023407	-0.0911851553920071	0.0911851553920071\\
32.5	4.42981745314598	-0.0932868736324446	0.0932868736324446\\
35	4.4917948679924	-0.0930808913082251	0.0930808913082251\\
37.5	4.40065161800385	-0.0995742574088041	0.0995742574088041\\
40	4.31431904125214	-0.103310693248374	0.103310693248374\\
42.5	4.18186236310005	-0.103592168747588	0.103592168747588\\
45	4.20078294897079	-0.105263712379212	0.105263712379212\\
47.5	4.10641306853294	-0.10480842166499	0.10480842166499\\
50	4.03371958899498	-0.103442603845583	0.103442603845583\\
52.5	4.02290670490265	-0.10651206539741	0.10651206539741\\
55	3.92715946769714	-0.107440214156365	0.107440214156364\\
57.5	3.73486518478394	-0.0981015763566084	0.0981015763566084\\
60	3.84331432914734	-0.106915043541156	0.106915043541156\\
};
\addlegendentry{Gaussian}

\addplot [color=mycolor1, draw=none, mark=triangle, mark options={solid, rotate=180, mycolor1}, mark size=2pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{3}, y error minus expr=-1*\thisrowno{2}]{%
0.5	1.04946011447907	-0.0043008447039159	0.0043008447039159\\
1	1.0578139975071	-0.00502069162263474	0.00502069162263474\\
1.5	1.05432911992073	-0.00478195695390271	0.00478195695390271\\
2	1.05015837597847	-0.00409479446032512	0.00409479446032512\\
2.5	1.05749941444397	-0.00470072947965061	0.00470072947965061\\
3	1.06330097723007	-0.00590778012034554	0.00590778012034554\\
5	2.04611277961731	-0.0233349977898878	0.0233349977898878\\
7.5	3.73059579896927	-0.0237179102137843	0.0237179102137843\\
10	3.97886844015121	-0.0309619799963601	0.0309619799963601\\
12.5	4.19776719903946	-0.0322840829550763	0.0322840829550763\\
15	4.29021533679962	-0.0388894077014132	0.0388894077014132\\
17.5	4.40391858148575	-0.0531136482383445	0.0531136482383445\\
20	4.39290741920471	-0.0597756170621446	0.0597756170621446\\
22.5	4.44978050947189	-0.0600155208496211	0.0600155208496211\\
25	4.37356410241127	-0.071791116951303	0.071791116951303\\
27.5	4.41611723709106	-0.0786254800555559	0.0786254800555559\\
30	4.32993226051331	-0.0829853985300826	0.0829853985300826\\
32.5	4.36975844359398	-0.0862914271196749	0.0862914271196749\\
35	4.30125969433784	-0.086127405926991	0.086127405926991\\
37.5	4.24376506567001	-0.0943425406773128	0.0943425406773128\\
40	4.20097119069099	-0.0954336717659636	0.0954336717659636\\
42.5	4.11981532287598	-0.0974695853623313	0.0974695853623313\\
45	4.13577390575409	-0.100525017483283	0.100525017483283\\
47.5	4.04827316665649	-0.103400476644148	0.103400476644149\\
50	3.89737643456459	-0.0990795742248198	0.0990795742248198\\
52.5	3.86270891356468	-0.0960355524045871	0.0960355524045871\\
55	3.85061878991127	-0.103723698709271	0.103723698709271\\
57.5	3.78869621515274	-0.102043683451821	0.102043683451821\\
60	3.99079328083992	-0.112018983694707	0.112018983694707\\
};
\addlegendentry{Gaussian + Noise}

\addplot [color=mycolor2, draw=none, mark=square*, mark options={solid, fill=mycolor2, mycolor2}, mark size=2pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{3}, y error minus expr=-1*\thisrowno{2}]{%
0.5	4.99652403879166	-0.00980486149950455	0.00980486149950455\\
1	5.0015263261795	-1.00895816146362e-08	1.00895816146362e-08\\
1.5	5.00049964046478	-0.00196323587034453	0.00196323587034453\\
2	5.00119332122803	-0.0067470746270466	0.0067470746270466\\
2.5	4.9940078701973	-0.0136015126661437	0.0136015126661437\\
3	4.99419223546982	-0.0153729217878356	0.0153729217878356\\
5	5.00132953977585	-0.0132168019270349	0.0132168019270349\\
7.5	4.9429121966362	-0.034893241427489	0.034893241427489\\
10	4.91349126815796	-0.0410974643904982	0.0410974643904982\\
12.5	4.89305848407745	-0.042656372428568	0.042656372428568\\
15	4.91416864919662	-0.0441720733184443	0.0441720733184443\\
17.5	4.84093870687485	-0.0544084828821134	0.0544084828821134\\
20	4.72368759918213	-0.0633887335910597	0.0633887335910597\\
22.5	4.79825653600693	-0.0628333080281624	0.0628333080281624\\
25	4.71385148239136	-0.0702907281490743	0.0702907281490743\\
27.5	4.57892682027817	-0.0712836257044795	0.0712836257044795\\
30	4.58362271118164	-0.0774402132059713	0.0774402132059713\\
32.5	4.46937172031403	-0.0782703330144239	0.0782703330144239\\
35	4.49494677710533	-0.0774494097690202	0.0774494097690202\\
37.5	4.47805286169052	-0.0784608360753811	0.0784608360753811\\
40	4.40616377878189	-0.0774012948649228	0.0774012948649228\\
42.5	4.32167998027801	-0.0742447635132164	0.0742447635132164\\
45	4.34034547233582	-0.0780609810864679	0.0780609810864679\\
47.5	4.35353753089905	-0.0761400480406662	0.0761400480406662\\
50	4.29359400129318	-0.0730452806624813	0.0730452806624813\\
52.5	4.35686445760727	-0.0790985182349466	0.0790985182349466\\
55	4.21605055856705	-0.0791366316933706	0.0791366316933706\\
57.5	4.22525478315353	-0.0750705724908132	0.0750705724908132\\
60	4.27056998491287	-0.0775967171604259	0.0775967171604259\\
};
\addlegendentry{Ring-shaped}

\addplot [color=mycolor2, draw=none, mark=square, mark options={solid, mycolor2}, mark size=2pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{3}, y error minus expr=-1*\thisrowno{2}]{%
0.5	1.05114601707459	-0.00452584299100911	0.00452584299100911\\
1	1.0560488448143	-0.00492912184326277	0.00492912184326277\\
1.5	1.05258153820038	-0.00464054016733639	0.00464054016733639\\
2	1.05357459998131	-0.00466901626827054	0.00466901626827054\\
2.5	1.05490732336044	-0.00453850016352764	0.00453850016352764\\
3	1.11459754371643	-0.0101540640936451	0.0101540640936451\\
5	2.9525176846981	-0.0302702705575006	0.0302702705575006\\
7.5	4.24586842679977	-0.0245291839876849	0.0245291839876849\\
10	4.35415648269653	-0.0341627972397047	0.0341627972397047\\
12.5	4.51570967674255	-0.0342218229081794	0.0342218229081794\\
15	4.54593006563187	-0.0424019802670728	0.0424019802670728\\
17.5	4.5955865483284	-0.051766494697719	0.051766494697719\\
20	4.54794963359833	-0.057201392433937	0.057201392433937\\
22.5	4.56420847463608	-0.0583194574902262	0.0583194574902262\\
25	4.49390535020828	-0.0646216268325022	0.0646216268325022\\
27.5	4.51291810131073	-0.0716544628293239	0.0716544628293239\\
30	4.45257853841782	-0.0731817111462636	0.0731817111462636\\
32.5	4.45363675403595	-0.0726539292793102	0.0726539292793102\\
35	4.40624938702583	-0.0713331100866892	0.0713331100866892\\
37.5	4.37400434923172	-0.0743782861758007	0.0743782861758007\\
40	4.36813203620911	-0.0760416295391098	0.0760416295391098\\
42.5	4.29378809309006	-0.0764845685786497	0.0764845685786497\\
45	4.33806396341324	-0.0777488713898977	0.0777488713898977\\
47.5	4.2819552628994	-0.0790368263492454	0.0790368263492454\\
50	4.20836869001389	-0.0741800642721087	0.0741800642721087\\
52.5	4.21419096374512	-0.0692479866223588	0.0692479866223588\\
55	4.1712816016674	-0.0778334931321023	0.0778334931321023\\
57.5	4.22844101858139	-0.080092719124143	0.080092719124143\\
60	4.34756193208694	-0.0805227457613142	0.0805227457613142\\
};
\addlegendentry{Ring-shaped + Noise}

\addplot [color=mycolor3, draw=none, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}, mark size=2pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{3}, y error minus expr=-1*\thisrowno{2}]{%
0.5	4.99652371072769	-0.00980486021096194	0.00980486021096194\\
1	5.0015262336731	-1.93755074207047e-08	1.93755074207047e-08\\
1.5	5.00091805648804	-0.00118392693765568	0.00118392693765568\\
2	5.00104973125458	-0.00400084871969941	0.00400084871969941\\
2.5	4.99642353487015	-0.010837909198302	0.010837909198302\\
3	4.99352385568619	-0.01489978735985	0.01489978735985\\
5	5.00051253414154	-0.0128862687977565	0.0128862687977565\\
7.5	4.92481222200394	-0.0409807562637114	0.0409807562637114\\
10	4.88978775119782	-0.0492274438543063	0.0492274438543063\\
12.5	4.86843734073639	-0.0524066257714528	0.0524066257714528\\
15	4.8856145067215	-0.0552588994347829	0.0552588994347829\\
17.5	4.7999866809845	-0.0685286148206741	0.0685286148206741\\
20	4.65316168212891	-0.0806010994100799	0.0806010994100799\\
22.5	4.73426386260986	-0.0800328737466627	0.0800328737466627\\
25	4.62445223426819	-0.0892622357044122	0.0892622357044122\\
27.5	4.43652973985672	-0.0954317387187524	0.0954317387187524\\
30	4.44542659759521	-0.102065274528301	0.102065274528301\\
32.5	4.2611442117691	-0.10361862907227	0.10361862907227\\
35	4.31222281718254	-0.102472494438192	0.102472494438192\\
37.5	4.22348202896118	-0.106791571524092	0.106791571524092\\
40	4.13592396450043	-0.106606168760834	0.106606168760834\\
42.5	3.99285557770729	-0.102620406143632	0.102620406143632\\
45	4.01282798194885	-0.105752823285588	0.105752823285588\\
47.5	3.95127343392372	-0.10200677641686	0.10200677641686\\
50	3.87422610759735	-0.0956885297342041	0.0956885297342041\\
52.5	3.91859907078743	-0.102215833095441	0.102215833095441\\
55	3.78332880067825	-0.103241676864683	0.103241676864683\\
57.5	3.70087217378616	-0.0934288397195422	0.0934288397195422\\
60	3.80806147813797	-0.100927460670892	0.100927460670892\\
};
\addlegendentry{Plateau-shaped}

\addplot [color=mycolor3, draw=none, mark=diamond, mark options={solid, mycolor3}, mark size=2pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus expr=\thisrowno{3}, y error minus expr=-1*\thisrowno{2}]{%
0.5	1.05597002959251	-0.00470739754260618	0.00470739754260618\\
1	1.052704403162	-0.00433840137395847	0.00433840137395847\\
1.5	1.07160689973831	-0.00663626095440817	0.00663626095440817\\
2	1.28319704771042	-0.0184432760170166	0.0184432760170166\\
2.5	1.72500484013557	-0.0225503743421103	0.0225503743421103\\
3	2.42569161224365	-0.0242147969907713	0.0242147969907713\\
5	3.94638841676712	-0.0254243273297452	0.0254243273297452\\
7.5	4.53707375144958	-0.0256907299854987	0.0256907299854987\\
10	4.55805633115768	-0.0444117576908054	0.0444117576908054\\
12.5	4.63440736293793	-0.0466123102267657	0.0466123102267657\\
15	4.62064898777008	-0.05576308436651	0.05576308436651\\
17.5	4.60697521734238	-0.0694849013325243	0.0694849013325243\\
20	4.50791281962395	-0.0776708004131983	0.0776708004131983\\
22.5	4.54542911481857	-0.0770731226851105	0.0770731226851105\\
25	4.41733424067497	-0.0869339654948647	0.0869339654948647\\
27.5	4.41699000000954	-0.0954720898502153	0.0954720898502153\\
30	4.29709028220177	-0.0988828682830682	0.0988828682830682\\
32.5	4.31030201768875	-0.0993275801151645	0.0993275801151645\\
35	4.20774789047241	-0.0984691972793872	0.0984691972793872\\
37.5	4.1231136701107	-0.102892220187784	0.102892220187784\\
40	4.08797251868248	-0.105435548915346	0.105435548915346\\
42.5	3.98717876029015	-0.104749913921897	0.104749913921897\\
45	4.03602867364883	-0.107285864871564	0.107285864871564\\
47.5	3.9178248488903	-0.103581807031153	0.103581807031153\\
50	3.76975012993813	-0.0952911660402203	0.0952911660402203\\
52.5	3.74911974549294	-0.0891553480518121	0.0891553480518121\\
55	3.76324384570122	-0.103369995278702	0.103369995278702\\
57.5	3.77586799192429	-0.100910144417114	0.100910144417114\\
60	3.95705210042	-0.110174944273836	0.110174944273835\\
};
\addlegendentry{Plateau-shaped + Noise}
\addlegendentry{Fit}

\addplot [color=mycolor4, dashed, line width=1pt]
  table[row sep=crcr]{%
-2.475	nan\\
-2.25085616438356	nan\\
-2.02671232876712	nan\\
-1.80256849315068	nan\\
-1.57842465753425	nan\\
-1.35428082191781	nan\\
-1.13013698630137	nan\\
-0.905993150684931	nan\\
-0.681849315068493	nan\\
-0.457705479452055	nan\\
-0.233561643835617	nan\\
-0.00941780821917781	nan\\
0.214726027397261	5.01749853448012\\
0.438869863013699	5.01701089975255\\
0.5	5.01684983246177\\
0.663013698630137	5.01637051412253\\
0.887157534246575	5.01560627119334\\
1	5.01518015532381\\
1.11130136986301	5.01473481192818\\
1.33544520547945	5.01376735978826\\
1.5	5.01300086214145\\
1.55958904109589	5.01271215817886\\
1.78373287671233	5.01157559926593\\
2	5.01040669141319\\
2.00787671232877	5.01036283053525\\
2.23202054794521	5.00907811439641\\
2.45616438356164	5.00772505695818\\
2.5	5.00745272390024\\
2.68030821917808	5.00630676154423\\
2.90445205479452	5.00482593610894\\
3	5.00417627888602\\
3.12859589041096	5.0032849709776\\
3.3527397260274	5.0016859966982\\
3.57688356164384	5.00003092811123\\
3.80102739726027	4.99832149859591\\
4.02517123287671	4.99655928714368\\
4.24931506849315	4.99474574008393\\
4.47345890410959	4.99288218874931\\
4.69760273972603	4.99096986400808\\
4.92174657534247	4.98900990834426\\
5	4.98831462691543\\
5.1458904109589	4.98700338599376\\
5.37003424657534	4.98495129152155\\
5.59417808219178	4.98285455713535\\
5.81832191780822	4.98071405896602\\
6.04246575342466	4.97853062249494\\
6.2666095890411	4.97630502727223\\
6.49075342465753	4.97403801104055\\
6.71489726027397	4.97173027335773\\
6.93904109589041	4.96938247879377\\
7.16318493150685	4.9669952597647\\
7.38732876712329	4.96456921905456\\
7.5	4.96333523219638\\
7.61147260273973	4.96210493206844\\
7.83561643835617	4.95960294885228\\
8.0597602739726	4.95706379590977\\
8.28390410958904	4.95448797784173\\
8.50804794520548	4.95187597882968\\
8.73219178082192	4.94922826398228\\
8.95633561643836	4.9465452805604\\
9.1804794520548	4.9438274590946\\
9.40462328767124	4.9410752144069\\
9.62876712328767	4.93828894654712\\
9.85291095890411	4.93546904165276\\
10	4.93360044703114\\
10.0770547945205	4.93261587274025\\
10.301198630137	4.92972980043457\\
10.5253424657534	4.92681117364314\\
10.7494863013699	4.92386033017941\\
10.9736301369863	4.92087759734095\\
11.1977739726027	4.91786329244605\\
11.4219178082192	4.91481772333275\\
11.6460616438356	4.91174118882359\\
11.8702054794521	4.90863397915893\\
12.0943493150685	4.9054963764017\\
12.3184931506849	4.90232865481582\\
12.5	4.89974161560339\\
12.5426369863014	4.89913108122055\\
12.7667808219178	4.89590391532261\\
12.9909246575342	4.89264741002793\\
13.2150684931507	4.88936181173457\\
13.4392123287671	4.88604736060821\\
13.6633561643836	4.88270429084157\\
13.8875	4.87933283089896\\
14.1116438356164	4.87593320374698\\
14.3357876712329	4.87250562707243\\
14.5599315068493	4.86905031348826\\
14.7840753424658	4.86556747072843\\
15	4.86218649729814\\
15.0082191780822	4.8620573018325\\
15.2323630136986	4.85852000532046\\
15.4565068493151	4.85495577535866\\
15.6806506849315	4.85136480191728\\
15.9047945205479	4.84774727091992\\
16.1289383561644	4.8441033643858\\
16.3530821917808	4.84043326056515\\
16.5772260273973	4.83673713406793\\
16.8013698630137	4.83301515598666\\
17.0255136986301	4.82926749401336\\
17.2496575342466	4.8254943125512\\
17.473801369863	4.82169577282106\\
17.5	4.82125013977736\\
17.6979452054794	4.81787203296325\\
17.9220890410959	4.81402324813485\\
18.1462328767123	4.81014957060263\\
18.3703767123288	4.80625114983212\\
18.5945205479452	4.80232813257277\\
18.8186643835616	4.79838066293955\\
19.0428082191781	4.79440888249119\\
19.2669520547945	4.79041293030514\\
19.491095890411	4.78639294304954\\
19.7152397260274	4.78234905505223\\
19.9393835616438	4.77828139836709\\
20	4.77717729363262\\
20.1635273972603	4.77419010283775\\
20.3876712328767	4.77007529615878\\
20.6118150684932	4.76593710393458\\
20.8359589041096	4.76177564973602\\
21.060102739726	4.75759105515494\\
21.2842465753425	4.75338343985665\\
21.5083904109589	4.74915292163045\\
21.7325342465753	4.74489961643834\\
21.9566780821918	4.740623638462\\
22.1808219178082	4.73632510014805\\
22.4049657534247	4.73200411225172\\
22.5	4.73016531586299\\
22.6291095890411	4.72766078387902\\
22.8532534246575	4.72329522252741\\
23.077397260274	4.71890753412514\\
23.3015410958904	4.71449782306918\\
23.5256849315069	4.7100661922619\\
23.7498287671233	4.7056127431466\\
23.9739726027397	4.70113757574173\\
24.1981164383562	4.69664078867413\\
24.4222602739726	4.6921224792111\\
24.646404109589	4.68758274329151\\
24.8705479452055	4.68302167555584\\
25	4.68037779497401\\
25.0946917808219	4.67843936937538\\
25.3188356164384	4.67383591688041\\
25.5429794520548	4.6692114089876\\
25.7671232876712	4.6645659354265\\
25.9912671232877	4.65989958476527\\
26.2154109589041	4.65521244443563\\
26.4395547945206	4.65050460075705\\
26.663698630137	4.64577613896022\\
26.8878424657534	4.64102714320984\\
27.1119863013699	4.63625769662676\\
27.3361301369863	4.63146788130947\\
27.5	4.6279532410937\\
27.5602739726027	4.62665777835495\\
27.7844178082192	4.62182746787897\\
28.0085616438356	4.61697702903582\\
28.2327054794521	4.61210654003739\\
28.4568493150685	4.6072160781719\\
28.6809931506849	4.60230571982193\\
28.9051369863014	4.59737554048208\\
29.1292808219178	4.59242561477612\\
29.3534246575342	4.58745601647364\\
29.5775684931507	4.58246681850634\\
29.8017123287671	4.57745809298375\\
30	4.57301092876155\\
30.0258561643836	4.57242991120874\\
30.25	4.56738234369241\\
30.4741438356164	4.56231546016874\\
30.6982876712329	4.55722932960882\\
30.9224315068493	4.55212402023471\\
31.1465753424658	4.54699959953295\\
31.3707191780822	4.54185613426774\\
31.5948630136986	4.5366936904938\\
31.8190068493151	4.53151233356887\\
32.0431506849315	4.52631212816594\\
32.2672945205479	4.52109313828521\\
32.4914383561644	4.51585542726566\\
32.5	4.51565499155244\\
32.7155821917808	4.51059905779647\\
32.9397260273973	4.50532409192803\\
33.1638698630137	4.50003059108282\\
33.3880136986301	4.49471861606595\\
33.6121575342466	4.48938822707546\\
33.836301369863	4.48403948371242\\
34.0604452054795	4.47867244499076\\
34.2845890410959	4.47328716934689\\
34.5087328767123	4.4678837146491\\
34.7328767123288	4.46246213820673\\
34.9570205479452	4.45702249677916\\
35	4.45597738927343\\
35.1811643835616	4.45156484658459\\
35.4053082191781	4.4460892433086\\
35.6294520547945	4.44059574211257\\
35.853595890411	4.43508439764187\\
36.0777397260274	4.42955526403387\\
36.3018835616438	4.42400839492584\\
36.5260273972603	4.41844384346261\\
36.7501712328767	4.41286166230406\\
36.9743150684932	4.40726190363253\\
37.1984589041096	4.40164461916001\\
37.422602739726	4.39600986013517\\
37.5	4.39406011840839\\
37.6467465753425	4.39035767735029\\
37.8708904109589	4.384688121148\\
38.0950342465753	4.37900124142794\\
38.3191780821918	4.37329708765321\\
38.5433219178082	4.36757570885672\\
38.7674657534247	4.36183715364745\\
38.9916095890411	4.35608147021652\\
39.2157534246575	4.35030870634319\\
39.439897260274	4.34451890940068\\
39.6640410958904	4.33871212636196\\
39.8881849315068	4.33288840380534\\
40	4.32997689748525\\
40.1123287671233	4.32704778792001\\
40.3364726027397	4.32119032451143\\
40.5606164383562	4.31531605900665\\
40.7847602739726	4.30942503645953\\
41.008904109589	4.30351730155581\\
41.2330479452055	4.29759289861811\\
41.4571917808219	4.29165187161091\\
41.6813356164384	4.28569426414526\\
41.9054794520548	4.27972011948361\\
42.1296232876712	4.2737294805444\\
42.3537671232877	4.26772238990661\\
42.5	4.26379447777308\\
42.5779109589041	4.26169888981424\\
42.8020547945206	4.2556590221807\\
43.026198630137	4.24960282859313\\
43.2503424657534	4.24353035031658\\
43.4744863013699	4.23744162829823\\
43.6986301369863	4.23133670317142\\
43.9227739726027	4.22521561525965\\
44.1469178082192	4.21907840458057\\
44.3710616438356	4.21292511084978\\
44.5952054794521	4.20675577348465\\
44.8193493150685	4.20057043160806\\
45	4.19557368015149\\
45.0434931506849	4.19436912405204\\
45.2676369863014	4.18815188936142\\
45.4917808219178	4.18191876579728\\
45.7159246575342	4.17566979134053\\
45.9400684931507	4.16940500369525\\
46.1642123287671	4.16312444029209\\
46.3883561643836	4.15682813829155\\
46.6125	4.15051613458724\\
46.8366438356164	4.14418846580908\\
47.0607876712329	4.13784516832643\\
47.2849315068493	4.13148627825117\\
47.5	4.12537022765946\\
47.5090753424658	4.12511183144073\\
47.7332191780822	4.11872186350113\\
47.9573630136986	4.11231640978983\\
48.1815068493151	4.10589550541869\\
48.4056506849315	4.09945918525678\\
48.6297945205479	4.09300748393321\\
48.8539383561644	4.08654043583982\\
49.0780821917808	4.08005807513394\\
49.3022260273973	4.07356043574105\\
49.5263698630137	4.06704755135736\\
49.7505136986301	4.06051945545246\\
49.9746575342466	4.05397618127179\\
50	4.05323542279632\\
50.198801369863	4.04741776183917\\
50.4229452054795	4.0408442299593\\
50.6470890410959	4.03425561822011\\
50.8712328767123	4.02765195899519\\
51.0953767123288	4.02103328444615\\
51.3195205479452	4.01439962652488\\
51.5436643835616	4.0077510169759\\
51.7678082191781	4.00108748733853\\
51.9919520547945	3.99440906894917\\
52.216095890411	3.98771579294342\\
52.4402397260274	3.98100769025826\\
52.5	3.9792167049593\\
52.6643835616438	3.97428479163412\\
52.8885273972603	3.96754712761702\\
53.1126712328767	3.96079472856058\\
53.3368150684932	3.95402762462803\\
53.5609589041096	3.94724584579423\\
53.785102739726	3.94044942184762\\
54.0092465753425	3.93363838239214\\
54.2333904109589	3.92681275684915\\
54.4575342465753	3.91997257445931\\
54.6816780821918	3.91311786428441\\
54.9058219178082	3.90624865520919\\
55	3.90335811401071\\
55.1299657534247	3.8993649759432\\
55.3541095890411	3.89246685502246\\
55.5782534246575	3.88555432081133\\
55.802397260274	3.87862740150414\\
56.0265410958904	3.87168612512693\\
56.2506849315069	3.86473051953911\\
56.4748287671233	3.85776061243513\\
56.6989726027397	3.8507764313461\\
56.9231164383562	3.84377800364137\\
57.1472602739726	3.83676535653015\\
57.371404109589	3.82973851706307\\
57.5	3.82570067938955\\
57.5955479452055	3.82269751213368\\
57.8196917808219	3.81564236848004\\
58.0438356164384	3.80857311268614\\
58.2679794520548	3.80148977118343\\
58.4921232876712	3.79439237025229\\
58.7162671232877	3.78728093602341\\
58.9404109589041	3.78015549447929\\
59.1645547945205	3.77301607145557\\
59.388698630137	3.76586269264245\\
59.6128424657534	3.75869538358606\\
59.8369863013699	3.75151416968978\\
60	3.74628274948591\\
60.0611301369863	3.74431907621561\\
60.2852739726027	3.73711012828543\\
60.5094178082192	3.72988735088234\\
60.7335616438356	3.72265076885193\\
60.9577054794521	3.71540040690351\\
61.1818493150685	3.70813628961141\\
61.4059931506849	3.70085844141616\\
61.6301369863014	3.69356688662574\\
61.8542808219178	3.68626164941674\\
62.0784246575342	3.6789427538356\\
62.3025684931507	3.67161022379972\\
62.5267123287671	3.66426408309865\\
62.7508561643836	3.65690435539524\\
62.975	3.64953106422671\\
};

\addplot [color=mycolor4, dashed, line width=1pt]
  table[row sep=crcr]{%
-2.475	1.5266095835094\\
-2.25085616438356	1.41835360397477\\
-2.02671232876712	1.32708116718464\\
-1.80256849315068	1.25140842891539\\
-1.57842465753425	1.18995154494339\\
-1.35428082191781	1.14132667104502\\
-1.13013698630137	1.10414996299665\\
-0.905993150684931	1.07703757657464\\
-0.681849315068493	1.05860566755539\\
-0.457705479452055	1.04747039171525\\
-0.233561643835617	1.0422479048306\\
-0.00941780821917781	1.04155436267783\\
0.214726027397261	1.04400592103329\\
0.438869863013699	1.04821873567337\\
0.5	1.0494914097357\\
0.663013698630137	1.05280896237444\\
0.887157534246575	1.05639275691288\\
1	1.05737907380326\\
1.11130136986301	1.05763533214101\\
1.33544520547945	1.05634863823312\\
1.5	1.05435327274377\\
1.55958904109589	1.05350156905468\\
1.78373287671233	1.05010126471952\\
2	1.04721712349147\\
2.00787671232877	1.04713093343257\\
2.23202054794521	1.04594678787888\\
2.45616438356164	1.04925735835367\\
2.5	1.0506880447419\\
2.68030821917808	1.06028445332282\\
2.90445205479452	1.08377309100005\\
3	1.09890630402503\\
3.12859589041096	1.12491314757691\\
3.3527397260274	1.18508036109597\\
3.57688356164384	1.26250209523746\\
3.80102739726027	1.35531161093063\\
4.02517123287671	1.46164216910474\\
4.24931506849315	1.57962703068903\\
4.47345890410959	1.70739945661274\\
4.69760273972603	1.84309270780513\\
4.92174657534247	1.98484004519544\\
5	2.03540859956709\\
5.1458904109589	2.13079648228857\\
5.37003424657534	2.27938496331587\\
5.59417808219178	2.42920872017843\\
5.81832191780822	2.57887434169355\\
6.04246575342466	2.72698841667855\\
6.2666095890411	2.87215753395075\\
6.49075342465753	3.01298828232746\\
6.71489726027397	3.14808725062599\\
6.93904109589041	3.27606102766366\\
7.16318493150685	3.39551620225778\\
7.38732876712329	3.50505936322566\\
7.5	3.55594127767916\\
7.61147260273973	3.60334401177031\\
7.83561643835617	3.69011630256488\\
8.0597602739726	3.76622269180184\\
8.28390410958904	3.83255807769251\\
8.50804794520548	3.8900173584482\\
8.73219178082192	3.93949543228023\\
8.95633561643836	3.9818871973999\\
9.1804794520548	4.01808755201854\\
9.40462328767124	4.04899139434745\\
9.62876712328767	4.07549362259796\\
9.85291095890411	4.09848913498138\\
10	4.11210432507992\\
10.0770547945205	4.11886784307766\\
10.301198630137	4.13724177581612\\
10.5253424657534	4.15380407269704\\
10.7494863013699	4.16871318762061\\
10.9736301369863	4.18212757448698\\
11.1977739726027	4.19420568719632\\
11.4219178082192	4.20510597964879\\
11.6460616438356	4.21498690574457\\
11.8702054794521	4.22400691938381\\
12.0943493150685	4.23232447446669\\
12.3184931506849	4.24009802489337\\
12.5	4.24610300034388\\
12.5426369863014	4.24748586764143\\
12.7667808219178	4.25460848681447\\
12.9909246575342	4.26149965141416\\
13.2150684931507	4.26818102432172\\
13.4392123287671	4.27467426841839\\
13.6633561643836	4.28100104658538\\
13.8875	4.28718302170394\\
14.1116438356164	4.29324185665528\\
14.3357876712329	4.29919921432064\\
14.5599315068493	4.30507675758125\\
14.7840753424658	4.31089614931833\\
15	4.31646739197931\\
15.0082191780822	4.31667905205979\\
15.2323630136986	4.32243914653623\\
15.4565068493151	4.32816150753767\\
15.6806506849315	4.33382480390772\\
15.9047945205479	4.33940770448997\\
16.1289383561644	4.34488887812803\\
16.3530821917808	4.3502469936655\\
16.5772260273973	4.35546071994598\\
16.8013698630137	4.36050872581308\\
17.0255136986301	4.36536968011039\\
17.2496575342466	4.37002225168151\\
17.473801369863	4.37444510937006\\
17.5	4.37494609031756\\
17.6979452054794	4.37862035201636\\
17.9220890410959	4.38254961454759\\
18.1462328767123	4.38624143852933\\
18.3703767123288	4.38970437347951\\
18.5945205479452	4.39294696891605\\
18.8186643835616	4.39597777435687\\
19.0428082191781	4.39880533931989\\
19.2669520547945	4.40143821332304\\
19.491095890411	4.40388494588423\\
19.7152397260274	4.40615408652139\\
19.9393835616438	4.40825418475244\\
20	4.40879419825671\\
20.1635273972603	4.41019307969277\\
20.3876712328767	4.41197198700188\\
20.6118150684932	4.41358851586326\\
20.8359589041096	4.41504023927745\\
21.060102739726	4.41632473024499\\
21.2842465753425	4.41743956176642\\
21.5083904109589	4.41838230684227\\
21.7325342465753	4.4191505384731\\
21.9566780821918	4.41974182965943\\
22.1808219178082	4.42015375340181\\
22.4049657534247	4.42038388270077\\
22.5	4.42042598322097\\
22.6291095890411	4.4204302442791\\
22.8532534246575	4.42029834335105\\
23.077397260274	4.41999981643628\\
23.3015410958904	4.41954648100295\\
23.5256849315069	4.41895015451922\\
23.7498287671233	4.41822265445325\\
23.9739726027397	4.4173757982732\\
24.1981164383562	4.41642140344722\\
24.4222602739726	4.41537128744348\\
24.646404109589	4.41423726773014\\
24.8705479452055	4.41303116177535\\
25	4.41230637390326\\
25.0946917808219	4.41176461482514\\
25.3188356164384	4.41044338666748\\
25.5429794520548	4.40906602964836\\
25.7671232876712	4.40763065608714\\
25.9912671232877	4.40613537830318\\
26.2154109589041	4.40457830861583\\
26.4395547945206	4.40295755934446\\
26.663698630137	4.40127124280843\\
26.8878424657534	4.3995174713271\\
27.1119863013699	4.39769435721984\\
27.3361301369863	4.39580001280599\\
27.5	4.39436891035813\\
27.5602739726027	4.39383256913779\\
27.7844178082192	4.39179205060828\\
28.0085616438356	4.3896819733306\\
28.2327054794521	4.38750622987209\\
28.4568493150685	4.38526871280003\\
28.6809931506849	4.38297331468176\\
28.9051369863014	4.38062392808456\\
29.1292808219178	4.37822444557577\\
29.3534246575342	4.37577875972268\\
29.5775684931507	4.37329076309261\\
29.8017123287671	4.37076434825287\\
30	4.36850046252713\\
30.0258561643836	4.3682034057508\\
30.25	4.36561000833162\\
30.4741438356164	4.36298106402232\\
30.6982876712329	4.3603125698049\\
30.9224315068493	4.35760052266137\\
31.1465753424658	4.35484091957373\\
31.3707191780822	4.352029757524\\
31.5948630136986	4.34916303349419\\
31.8190068493151	4.34623674446629\\
32.0431506849315	4.34324688742231\\
32.2672945205479	4.34018945934427\\
32.4914383561644	4.33706045721416\\
32.5	4.33693946531649\\
32.7155821917808	4.33385666162528\\
32.9397260273973	4.33057836852518\\
33.1638698630137	4.32722685922232\\
33.3880136986301	4.32380341507429\\
33.6121575342466	4.32030931743861\\
33.836301369863	4.31674584767286\\
34.0604452054795	4.31311428713459\\
34.2845890410959	4.30941591718136\\
34.5087328767123	4.30565201917072\\
34.7328767123288	4.30182387446023\\
34.9570205479452	4.29793276440745\\
35	4.29717955891208\\
35.1811643835616	4.29398001665873\\
35.4053082191781	4.28996729204403\\
35.6294520547945	4.28589639730697\\
35.853595890411	4.2817691398092\\
36.0777397260274	4.27758732691242\\
36.3018835616438	4.2733527659783\\
36.5260273972603	4.26906726436851\\
36.7501712328767	4.26473262944473\\
36.9743150684932	4.26035066856864\\
37.1984589041096	4.25592318910191\\
37.422602739726	4.25145199840623\\
37.5	4.24989826388283\\
37.6467465753425	4.24693887377667\\
37.8708904109589	4.24238522735536\\
38.0950342465753	4.23779222806185\\
38.3191780821918	4.23316104040448\\
38.5433219178082	4.22849282889159\\
38.7674657534247	4.22378875803155\\
38.9916095890411	4.21904999233268\\
39.2157534246575	4.21427769630334\\
39.439897260274	4.20947303445187\\
39.6640410958904	4.20463717128663\\
39.8881849315068	4.19977127131595\\
40	4.19733303045719\\
40.1123287671233	4.19487650563934\\
40.3364726027397	4.1899541961404\\
40.5606164383562	4.18500581503671\\
40.7847602739726	4.18003284104702\\
41.008904109589	4.17503675289007\\
41.2330479452055	4.17001902928461\\
41.4571917808219	4.16498114894937\\
41.6813356164384	4.15992459060309\\
41.9054794520548	4.15485083296453\\
42.1296232876712	4.14976135475241\\
42.3537671232877	4.14465763468549\\
42.5	4.14132096302267\\
42.5779109589041	4.13954114064403\\
42.8020547945206	4.13441275228006\\
43.026198630137	4.12927247150212\\
43.2503424657534	4.12412022855363\\
43.4744863013699	4.11895595367804\\
43.6986301369863	4.11377957711876\\
43.9227739726027	4.10859102911924\\
44.1469178082192	4.1033902399229\\
44.3710616438356	4.09817713977317\\
44.5952054794521	4.09295165891349\\
44.8193493150685	4.08771372758728\\
45	4.08348306253242\\
45.0434931506849	4.08246327990021\\
45.2676369863014	4.07720113444901\\
45.4917808219178	4.07193011653043\\
45.7159246575342	4.06665332819529\\
45.9400684931507	4.06137387149438\\
46.1642123287671	4.05609484847851\\
46.3883561643836	4.0508193611985\\
46.6125	4.04555051170515\\
46.8366438356164	4.04029140204927\\
47.0607876712329	4.03504513428166\\
47.2849315068493	4.02981481045313\\
47.5	4.02481412231868\\
47.5090753424658	4.02460353262788\\
47.7332191780822	4.01941462996476\\
47.9573630136986	4.01425223627696\\
48.1815068493151	4.0091206635117\\
48.4056506849315	4.00402422361618\\
48.6297945205479	3.99896722853764\\
48.8539383561644	3.99395399022328\\
49.0780821917808	3.98898882062033\\
49.3022260273973	3.984076031676\\
49.5263698630137	3.97921993533751\\
49.7505136986301	3.97442484355207\\
49.9746575342466	3.96969506826691\\
50	3.96916460479936\\
50.198801369863	3.96503455229184\\
50.4229452054795	3.9604451604558\\
50.6470890410959	3.95592803107125\\
50.8712328767123	3.95148430168598\\
51.0953767123288	3.94711510984779\\
51.3195205479452	3.94282159310445\\
51.5436643835616	3.93860488900378\\
51.7678082191781	3.93446613509355\\
51.9919520547945	3.93040646892156\\
52.216095890411	3.9264270280356\\
52.4402397260274	3.92252894998346\\
52.5	3.92150354425163\\
52.6643835616438	3.91871322466685\\
52.8885273972603	3.91497948312338\\
53.1126712328767	3.91132662415658\\
53.3368150684932	3.90775353947608\\
53.5609589041096	3.9042591207915\\
53.785102739726	3.90084225981248\\
54.0092465753425	3.89750184824865\\
54.2333904109589	3.89423677780962\\
54.4575342465753	3.89104594020504\\
54.6816780821918	3.88792822714452\\
54.9058219178082	3.8848825303377\\
55	3.88362404542637\\
55.1299657534247	3.88190770586806\\
55.3541095890411	3.8790020317222\\
55.5782534246575	3.87616331665288\\
55.802397260274	3.87338935585687\\
56.0265410958904	3.87067794453093\\
56.2506849315069	3.86802687787182\\
56.4748287671233	3.86543395107631\\
56.6989726027397	3.86289695934116\\
56.9231164383562	3.86041369786313\\
57.1472602739726	3.85798196183898\\
57.371404109589	3.85559954646548\\
57.5	3.85425411747275\\
57.5955479452055	3.8532642223316\\
57.8196917808219	3.85097293672905\\
58.0438356164384	3.84872163877011\\
58.2679794520548	3.84650621757551\\
58.4921232876712	3.84432256226602\\
58.7162671232877	3.84216656196238\\
58.9404109589041	3.84003410578535\\
59.1645547945205	3.83792108285567\\
59.388698630137	3.83582338229411\\
59.6128424657534	3.8337368932214\\
59.8369863013699	3.83165750475831\\
60	3.83014733481776\\
60.0611301369863	3.82958110602557\\
60.2852739726027	3.82750358614395\\
60.5094178082192	3.8254208342342\\
60.7335616438356	3.82332873941706\\
60.9577054794521	3.82122319081329\\
61.1818493150685	3.81910007754365\\
61.4059931506849	3.81695528872887\\
61.6301369863014	3.81478471348971\\
61.8542808219178	3.81258424094693\\
62.0784246575342	3.81034976022127\\
62.3025684931507	3.80807716043349\\
62.5267123287671	3.80576233070434\\
62.7508561643836	3.80340116015457\\
62.975	3.80098953790493\\
};

\addplot [color=mycolor2, dashed, line width=1pt]
  table[row sep=crcr]{%
-2.475	5.01561059285719\\
-2.25085616438356	5.0106061089508\\
-2.02671232876712	5.00645288227836\\
-1.80256849315068	5.00308155113934\\
-1.57842465753425	5.00042275383319\\
-1.35428082191781	4.99840712865936\\
-1.13013698630137	4.99696531391732\\
-0.905993150684931	4.9960279479065\\
-0.681849315068493	4.99552566892638\\
-0.457705479452055	4.9953891152764\\
-0.233561643835617	4.99554892525602\\
-0.00941780821917781	4.9959357371647\\
0.214726027397261	4.99648018930189\\
0.438869863013699	4.99711291996704\\
0.5	4.99729168425992\\
0.663013698630137	4.99776456745962\\
0.887157534246575	4.99836577007907\\
1	4.99862744296575\\
1.11130136986301	4.99884850241157\\
1.33544520547945	4.99917597551253\\
1.5	4.99931442076776\\
1.55958904109589	4.99934295556001\\
1.78373287671233	4.99934947489885\\
2	4.99921043344389\\
2.00787671232877	4.99920276950464\\
2.23202054794521	4.99891292981948\\
2.45616438356164	4.99849749797717\\
2.5	4.99840321391382\\
2.68030821917808	4.99797431426305\\
2.90445205479452	4.99735117654067\\
3	4.99705598530872\\
3.12859589041096	4.99663121101872\\
3.3527397260274	4.99581376001127\\
3.57688356164384	4.99489506121509\\
3.80102739726027	4.99387125953207\\
4.02517123287671	4.99273849986411\\
4.24931506849315	4.99149292711309\\
4.47345890410959	4.99013068618089\\
4.69760273972603	4.98864792196943\\
4.92174657534247	4.98704077938057\\
5	4.98644968892862\\
5.1458904109589	4.98530602119917\\
5.37003424657534	4.98344802079519\\
5.59417808219178	4.98147627261849\\
5.81832191780822	4.97940036647232\\
6.04246575342466	4.97722989215989\\
6.2666095890411	4.97497443948445\\
6.49075342465753	4.97264359824921\\
6.71489726027397	4.97024695825743\\
6.93904109589041	4.96779410931231\\
7.16318493150685	4.96529464121711\\
7.38732876712329	4.96275814377504\\
7.5	4.96147214926666\\
7.61147260273973	4.96019405398835\\
7.83561643835617	4.9576082499158\\
8.0597602739726	4.95500302576172\\
8.28390410958904	4.95238051794724\\
8.50804794520548	4.94974286289348\\
8.73219178082192	4.94709219702153\\
8.95633561643836	4.94443065675252\\
9.1804794520548	4.94176037850755\\
9.40462328767124	4.93908349870775\\
9.62876712328767	4.93640215377422\\
9.85291095890411	4.93371848012808\\
10	4.93195714582896\\
10.0770547945205	4.93103458594577\\
10.301198630137	4.92835100545523\\
10.5253424657534	4.9256659002627\\
10.7494863013699	4.92297723551255\\
10.9736301369863	4.92028297634913\\
11.1977739726027	4.91758108791682\\
11.4219178082192	4.91486953535997\\
11.6460616438356	4.91214628382295\\
11.8702054794521	4.90940929845012\\
12.0943493150685	4.90665654438586\\
12.3184931506849	4.90388598677451\\
12.5	4.90162800666729\\
12.5426369863014	4.90109558933922\\
12.7667808219178	4.8982829733369\\
12.9909246575342	4.89544497465715\\
13.2150684931507	4.89257831954607\\
13.4392123287671	4.88967973424972\\
13.6633561643836	4.88674594501418\\
13.8875	4.88377367808553\\
14.1116438356164	4.88075965970985\\
14.3357876712329	4.87770061613321\\
14.5599315068493	4.87459327360169\\
14.7840753424658	4.87143435836136\\
15	4.8683394493266\\
15.0082191780822	4.86822059669612\\
15.2323630136986	4.86494956907354\\
15.4565068493151	4.86162191726763\\
15.6806506849315	4.85823896859413\\
15.9047945205479	4.85480205036876\\
16.1289383561644	4.85131248990723\\
16.3530821917808	4.84777161452529\\
16.5772260273973	4.84418075153864\\
16.8013698630137	4.84054122826302\\
17.0255136986301	4.83685437201414\\
17.2496575342466	4.83312151010774\\
17.473801369863	4.82934396985954\\
17.5	4.82889958405255\\
17.6979452054794	4.82552318051974\\
17.9220890410959	4.82166115192243\\
18.1462328767123	4.8177600991569\\
18.3703767123288	4.81382223754874\\
18.5945205479452	4.80984978242356\\
18.8186643835616	4.80584494910697\\
19.0428082191781	4.80180995292457\\
19.2669520547945	4.79774700920196\\
19.491095890411	4.79365833326475\\
19.7152397260274	4.78954614043855\\
19.9393835616438	4.78541264604897\\
20	4.78429143136182\\
20.1635273972603	4.78125984391887\\
20.3876712328767	4.77708766268489\\
20.6118150684932	4.77289490648841\\
20.8359589041096	4.76868036818901\\
21.060102739726	4.76444284064626\\
21.2842465753425	4.76018111671974\\
21.5083904109589	4.75589398926902\\
21.7325342465753	4.75158025115369\\
21.9566780821918	4.74723869523332\\
22.1808219178082	4.74286811436748\\
22.4049657534247	4.73846730141576\\
22.5	4.73659198971334\\
22.6291095890411	4.73403513687995\\
22.8532534246575	4.72957194582768\\
23.077397260274	4.72507923766626\\
23.3015410958904	4.7205585567555\\
23.5256849315069	4.71601144745522\\
23.7498287671233	4.71143945412524\\
23.9739726027397	4.70684412112535\\
24.1981164383562	4.70222699281539\\
24.4222602739726	4.69758961355517\\
24.646404109589	4.69293352770449\\
24.8705479452055	4.68826027962318\\
25	4.68555407769186\\
25.0946917808219	4.68357142652305\\
25.3188356164384	4.67886896481573\\
25.5429794520548	4.67415542876519\\
25.7671232876712	4.66943338547217\\
25.9912671232877	4.66470540203741\\
26.2154109589041	4.65997404556168\\
26.4395547945206	4.65524188314571\\
26.663698630137	4.65051148189026\\
26.8878424657534	4.64578540889608\\
27.1119863013699	4.64106623126392\\
27.3361301369863	4.63635651609453\\
27.5	4.63292074558437\\
27.5602739726027	4.63165882526185\\
27.7844178082192	4.62697519236382\\
28.0085616438356	4.62230667674588\\
28.2327054794521	4.61765423271602\\
28.4568493150685	4.61301881458224\\
28.6809931506849	4.60840137665254\\
28.9051369863014	4.6038028732349\\
29.1292808219178	4.59922425863733\\
29.3534246575342	4.5946664871678\\
29.5775684931507	4.59013051313433\\
29.8017123287671	4.58561729084489\\
30	4.5816444236272\\
30.0258561643836	4.5811277746202\\
30.25	4.57666293021257\\
30.4741438356164	4.57222375585375\\
30.6982876712329	4.5678112555048\\
30.9224315068493	4.56342643312675\\
31.1465753424658	4.55907029268066\\
31.3707191780822	4.55474383812757\\
31.5948630136986	4.55044807342853\\
31.8190068493151	4.54618400254459\\
32.0431506849315	4.54195262943679\\
32.2672945205479	4.53775495806618\\
32.4914383561644	4.53359199239381\\
32.5	4.53343368086123\\
32.7155821917808	4.52946453322008\\
32.9397260273973	4.52537246994762\\
33.1638698630137	4.52131543651238\\
33.3880136986301	4.51729306683758\\
33.6121575342466	4.51330499484646\\
33.836301369863	4.50935085446227\\
34.0604452054795	4.50543027960822\\
34.2845890410959	4.50154290420755\\
34.5087328767123	4.49768836218349\\
34.7328767123288	4.49386628745929\\
34.9570205479452	4.49007631395816\\
35	4.48935322599432\\
35.1811643835616	4.48631808468025\\
35.4053082191781	4.48259130796054\\
35.6294520547945	4.47889572074665\\
35.853595890411	4.47523106010737\\
36.0777397260274	4.4715970631115\\
36.3018835616438	4.46799346682785\\
36.5260273972603	4.46442000832521\\
36.7501712328767	4.46087642467239\\
36.9743150684932	4.4573624529382\\
37.1984589041096	4.45387783019142\\
37.422602739726	4.45042229350086\\
37.5	4.44923579861362\\
37.6467465753425	4.44699560158535\\
37.8708904109589	4.44359777609919\\
38.0950342465753	4.4402290138338\\
38.3191780821918	4.43688951475697\\
38.5433219178082	4.43357947883649\\
38.7674657534247	4.43029910604014\\
38.9916095890411	4.42704859633573\\
39.2157534246575	4.42382814969102\\
39.439897260274	4.42063796607383\\
39.6640410958904	4.41747824545194\\
39.8881849315068	4.41434918779313\\
40	4.41279977035603\\
40.1123287671233	4.41125099109991\\
40.3364726027397	4.40818380841545\\
40.5606164383562	4.40514774795779\\
40.7847602739726	4.40214291600652\\
41.008904109589	4.39916941884124\\
41.2330479452055	4.39622736274152\\
41.4571917808219	4.39331685398696\\
41.6813356164384	4.39043799885715\\
41.9054794520548	4.38759090363169\\
42.1296232876712	4.38477567459015\\
42.3537671232877	4.38199241801214\\
42.5	4.38019388801559\\
42.5779109589041	4.37924123505518\\
42.8020547945206	4.37652194889149\\
43.026198630137	4.37383396788861\\
43.2503424657534	4.37117666654655\\
43.4744863013699	4.36854941936529\\
43.6986301369863	4.36595160084484\\
43.9227739726027	4.36338258548521\\
44.1469178082192	4.36084174778638\\
44.3710616438356	4.35832846224836\\
44.5952054794521	4.35584210337115\\
44.8193493150685	4.35338204565474\\
45	4.35141805588815\\
45.0434931506849	4.35094766344874\\
45.2676369863014	4.34853829665906\\
45.4917808219178	4.34615320704706\\
45.7159246575342	4.34379164559681\\
45.9400684931507	4.34145286329237\\
46.1642123287671	4.33913611111781\\
46.3883561643836	4.33684064005719\\
46.6125	4.33456570109458\\
46.8366438356164	4.33231054521405\\
47.0607876712329	4.33007442339965\\
47.2849315068493	4.32785658663545\\
47.5	4.3257450425816\\
47.5090753424658	4.3256562859086\\
47.7332191780822	4.32347282443359\\
47.9573630136986	4.32130569047975\\
48.1815068493151	4.31915441328376\\
48.4056506849315	4.31701852208231\\
48.6297945205479	4.31489754611208\\
48.8539383561644	4.31279101460976\\
49.0780821917808	4.31069845681203\\
49.3022260273973	4.30861940195557\\
49.5263698630137	4.30655337927708\\
49.7505136986301	4.30449991801324\\
49.9746575342466	4.30245854740073\\
50	4.30222848300409\\
50.198801369863	4.30042878760385\\
50.4229452054795	4.29841010771577\\
50.6470890410959	4.2964019589739\\
50.8712328767123	4.29440379259683\\
51.0953767123288	4.29241505980314\\
51.3195205479452	4.29043521181143\\
51.5436643835616	4.28846369984031\\
51.7678082191781	4.28649997510836\\
51.9919520547945	4.28454348883418\\
52.216095890411	4.28259369223636\\
52.4402397260274	4.2806500365335\\
52.5	4.28013279421512\\
52.6643835616438	4.27871201428687\\
52.8885273972603	4.27677949855595\\
53.1126712328767	4.27485256743451\\
53.3368150684932	4.27293130100274\\
53.5609589041096	4.2710157793408\\
53.785102739726	4.26910608252885\\
54.0092465753425	4.26720229064706\\
54.2333904109589	4.2653044837756\\
54.4575342465753	4.26341274199463\\
54.6816780821918	4.26152714538432\\
54.9058219178082	4.25964777402483\\
55	4.25885999880001\\
55.1299657534247	4.25777469760986\\
55.3541095890411	4.25590781729421\\
55.5782534246575	4.25404689743181\\
55.802397260274	4.2521916984245\\
56.0265410958904	4.2503419806741\\
56.2506849315069	4.24849750458242\\
56.4748287671233	4.24665803055128\\
56.6989726027397	4.2448233189825\\
56.9231164383562	4.2429931302779\\
57.1472602739726	4.24116722483931\\
57.371404109589	4.23934536306853\\
57.5	4.23830185647961\\
57.5955479452055	4.23752730421657\\
57.8196917808219	4.23571276903157\\
58.0438356164384	4.23390143158017\\
58.2679794520548	4.23209296312339\\
58.4921232876712	4.23028703492226\\
58.7162671232877	4.22848331823783\\
58.9404109589041	4.22668148433112\\
59.1645547945205	4.22488120446316\\
59.388698630137	4.22308214989499\\
59.6128424657534	4.22128399188765\\
59.8369863013699	4.21948640170215\\
60	4.21817923232416\\
60.0611301369863	4.21768905059954\\
60.2852739726027	4.21589160984085\\
60.5094178082192	4.21409375068711\\
60.7335616438356	4.21229514439936\\
60.9577054794521	4.21049546223861\\
61.1818493150685	4.20869437546592\\
61.4059931506849	4.20689155534231\\
61.6301369863014	4.20508667312881\\
61.8542808219178	4.20327940008645\\
62.0784246575342	4.20146940747628\\
62.3025684931507	4.19965636655931\\
62.5267123287671	4.19783994859659\\
62.7508561643836	4.19601982484914\\
62.975	4.194195666578\\
};

\addplot [color=mycolor2, dashed, line width=1pt]
  table[row sep=crcr]{%
-2.475	1.52922700729594\\
-2.25085616438356	1.42620453085573\\
-2.02671232876712	1.33892692497447\\
-1.80256849315068	1.26611127427327\\
-1.57842465753425	1.20647466337328\\
-1.35428082191781	1.1587341768956\\
-1.13013698630137	1.12160689946136\\
-0.905993150684931	1.09380991569168\\
-0.681849315068493	1.07406031020769\\
-0.457705479452055	1.06107516763051\\
-0.233561643835617	1.05357157258125\\
-0.00941780821917781	1.05026660968105\\
0.214726027397261	1.04987736355103\\
0.438869863013699	1.0511209188123\\
0.5	1.05157477117138\\
0.663013698630137	1.052714360086\\
0.887157534246575	1.05337477199324\\
1	1.05294900023357\\
1.11130136986301	1.05186655858866\\
1.33544520547945	1.04806024285863\\
1.5	1.04437255942145\\
1.55958904109589	1.04295097786572\\
1.78373287671233	1.03847168478766\\
2	1.03810352119894\\
2.00787671232877	1.03820752436992\\
2.23202054794521	1.04645841609494\\
2.45616438356164	1.06944962206978\\
2.5	1.07623894934356\\
2.68030821917808	1.11361803872354\\
2.90445205479452	1.18378657463041\\
3	1.22261223859533\\
3.12859589041096	1.28378111642843\\
3.3527397260274	1.41272284579858\\
3.57688356164384	1.56585513443199\\
3.80102739726027	1.73830544893805\\
4.02517123287671	1.92520125592615\\
4.24931506849315	2.12167002200568\\
4.47345890410959	2.32283921378604\\
4.69760273972603	2.52383629787661\\
4.92174657534247	2.71978874088677\\
5	2.78611337548375\\
5.1458904109589	2.90605283412048\\
5.37003424657534	3.08080334737463\\
5.59417808219178	3.24411157394842\\
5.81832191780822	3.396084119986\\
6.04246575342466	3.53682759163151\\
6.2666095890411	3.66644859502907\\
6.49075342465753	3.78505373632283\\
6.71489726027397	3.89274962165693\\
6.93904109589041	3.98964285717551\\
7.16318493150685	4.07584004902269\\
7.38732876712329	4.15144780334263\\
7.5	4.18548803750212\\
7.61147260273973	4.2165891880254\\
7.83561643835617	4.27177068748452\\
8.0597602739726	4.31788488638837\\
8.28390410958904	4.35584136790574\\
8.50804794520548	4.38654971520539\\
8.73219178082192	4.4109195114561\\
8.95633561643836	4.42986033982665\\
9.1804794520548	4.44428178348583\\
9.40462328767124	4.4550934256024\\
9.62876712328767	4.46320484934515\\
9.85291095890411	4.46952563788284\\
10	4.47313807304153\\
10.0770547945205	4.47495934772196\\
10.301198630137	4.48007369644646\\
10.5253424657534	4.48493014702483\\
10.7494863013699	4.48954824266355\\
10.9736301369863	4.49394752656911\\
11.1977739726027	4.49814754194799\\
11.4219178082192	4.50216783200666\\
11.6460616438356	4.50602793995163\\
11.8702054794521	4.50974740898938\\
12.0943493150685	4.51334578232638\\
12.3184931506849	4.51684260316912\\
12.5	4.51961325222442\\
12.5426369863014	4.52025739328531\\
12.7667808219178	4.52360450844272\\
12.9909246575342	4.52688645738025\\
13.2150684931507	4.53010409489699\\
13.4392123287671	4.53325827579206\\
13.6633561643836	4.53634985486454\\
13.8875	4.53937968691353\\
14.1116438356164	4.54234862673814\\
14.3357876712329	4.54525752913746\\
14.5599315068493	4.54810724891059\\
14.7840753424658	4.55089864085663\\
15	4.55353331434392\\
15.0082191780822	4.55363255956695\\
15.2323630136986	4.55630516675908\\
15.4565068493151	4.55889580537339\\
15.6806506849315	4.56138005199325\\
15.9047945205479	4.56373348320201\\
16.1289383561644	4.56593167558303\\
16.3530821917808	4.56795020571968\\
16.5772260273973	4.56976465019532\\
16.8013698630137	4.57135058559329\\
17.0255136986301	4.57268358849697\\
17.2496575342466	4.57373923548971\\
17.473801369863	4.57449310315487\\
17.5	4.57456039480545\\
17.6979452054794	4.5749266635234\\
17.9220890410959	4.57505496707694\\
18.1462328767123	4.57490493536525\\
18.3703767123288	4.57450350360648\\
18.5945205479452	4.57387760701877\\
18.8186643835616	4.57305418082028\\
19.0428082191781	4.57206016022915\\
19.2669520547945	4.57092248046353\\
19.491095890411	4.56966807674158\\
19.7152397260274	4.56832388428145\\
19.9393835616438	4.56691683830127\\
20	4.56652902770291\\
20.1635273972603	4.565471625269\\
20.3876712328767	4.56399196537293\\
20.6118150684932	4.56247016264873\\
20.8359589041096	4.56089840659636\\
21.060102739726	4.55926888671581\\
21.2842465753425	4.55757379250702\\
21.5083904109589	4.55580531346997\\
21.7325342465753	4.55395563910463\\
21.9566780821918	4.55201695891096\\
22.1808219178082	4.54998146238894\\
22.4049657534247	4.54784133903851\\
22.5	4.54690046339523\\
22.6291095890411	4.54558959298088\\
22.8532534246575	4.54323265535766\\
23.077397260274	4.54078796556839\\
23.3015410958904	4.53827328789087\\
23.5256849315069	4.53570638660287\\
23.7498287671233	4.53310502598218\\
23.9739726027397	4.53048697030659\\
24.1981164383562	4.52786998385389\\
24.4222602739726	4.52527183090186\\
24.646404109589	4.52271027572829\\
24.8705479452055	4.52020308261097\\
25	4.51878679533863\\
25.0946917808219	4.51776764160463\\
25.3188356164384	4.51540855419847\\
25.5429794520548	4.51311476076512\\
25.7671232876712	4.51087424553937\\
25.9912671232877	4.50867499275598\\
26.2154109589041	4.50650498664974\\
26.4395547945206	4.50435221145542\\
26.663698630137	4.50220465140781\\
26.8878424657534	4.50005029074168\\
27.1119863013699	4.49787711369181\\
27.3361301369863	4.49567310449298\\
27.5	4.49403533766798\\
27.5602739726027	4.49342630791233\\
27.7844178082192	4.49113088675592\\
28.0085616438356	4.488792286785\\
28.2327054794521	4.48641717021435\\
28.4568493150685	4.48401219925879\\
28.6809931506849	4.4815840361331\\
28.9051369863014	4.4791393430521\\
29.1292808219178	4.47668478223057\\
29.3534246575342	4.47422701588333\\
29.5775684931507	4.47177270622516\\
29.8017123287671	4.46932851547086\\
30	4.46718005044444\\
30.0258561643836	4.46690110273036\\
30.25	4.46449433297889\\
30.4741438356164	4.4621041325288\\
30.6982876712329	4.45972502732966\\
30.9224315068493	4.45735154333109\\
31.1465753424658	4.45497820648267\\
31.3707191780822	4.452599542734\\
31.5948630136986	4.45021007803468\\
31.8190068493151	4.4478043383343\\
32.0431506849315	4.44537684958245\\
32.2672945205479	4.44292213772873\\
32.4914383561644	4.44043472872274\\
32.5	4.44033899485676\\
32.7155821917808	4.43791054503831\\
32.9397260273973	4.43535177408911\\
33.1638698630137	4.43276235936413\\
33.3880136986301	4.43014624443981\\
33.6121575342466	4.42750737289261\\
33.836301369863	4.42484968829896\\
34.0604452054795	4.42217713423533\\
34.2845890410959	4.41949365427816\\
34.5087328767123	4.4168031920039\\
34.7328767123288	4.414109690989\\
34.9570205479452	4.41141709480991\\
35	4.41090122361237\\
35.1811643835616	4.40872909706328\\
35.4053082191781	4.40604759200855\\
35.6294520547945	4.40337368590758\\
35.853595890411	4.40070848168442\\
36.0777397260274	4.39805308226307\\
36.3018835616438	4.39540859056756\\
36.5260273972603	4.3927761095219\\
36.7501712328767	4.39015674205012\\
36.9743150684932	4.38755159107624\\
37.1984589041096	4.38496175952428\\
37.422602739726	4.38238835031825\\
37.5	4.3815037622435\\
37.6467465753425	4.37983227980147\\
37.8708904109589	4.37729219833025\\
38.0950342465753	4.37476524692313\\
38.3191780821918	4.37224853922454\\
38.5433219178082	4.36973918887893\\
38.7674657534247	4.36723430953074\\
38.9916095890411	4.36473101482441\\
39.2157534246575	4.3622264184044\\
39.439897260274	4.35971763391513\\
39.6640410958904	4.35720177500106\\
39.8881849315068	4.35467595530663\\
40	4.35341131712457\\
40.1123287671233	4.35213743284733\\
40.3364726027397	4.3495867683736\\
40.5606164383562	4.34702781551258\\
40.7847602739726	4.3444645702908\\
41.008904109589	4.34190102873479\\
41.2330479452055	4.33934118687109\\
41.4571917808219	4.33678904072622\\
41.6813356164384	4.33424858632672\\
41.9054794520548	4.33172381969912\\
42.1296232876712	4.32921873686994\\
42.3537671232877	4.32673733386573\\
42.5	4.32513311890226\\
42.5779109589041	4.32428351585054\\
42.8020547945206	4.32185625668097\\
43.026198630137	4.31944717180583\\
43.2503424657534	4.31704727588225\\
43.4744863013699	4.31464758356735\\
43.6986301369863	4.31223910951824\\
43.9227739726027	4.30981286839206\\
44.1469178082192	4.30735987484591\\
44.3710616438356	4.30487114353692\\
44.5952054794521	4.30233768912221\\
44.8193493150685	4.29975052625889\\
45	4.29762017638551\\
45.0434931506849	4.29710068779639\\
45.2676369863014	4.29438337281349\\
45.4917808219178	4.29160323257312\\
45.7159246575342	4.28876622193628\\
45.9400684931507	4.28587829576399\\
46.1642123287671	4.28294540891725\\
46.3883561643836	4.27997351625708\\
46.6125	4.27696857264449\\
46.8366438356164	4.27393653294047\\
47.0607876712329	4.27088335200605\\
47.2849315068493	4.26781498470223\\
47.5	4.26486209831748\\
47.5090753424658	4.26473738595271\\
47.7332191780822	4.26165757439245\\
47.9573630136986	4.25858633765647\\
48.1815068493151	4.2555352977595\\
48.4056506849315	4.25251607671625\\
48.6297945205479	4.24954029654145\\
48.8539383561644	4.24661957924981\\
49.0780821917808	4.24376554685605\\
49.3022260273973	4.2409898213749\\
49.5263698630137	4.23830402482106\\
49.7505136986301	4.23571977920926\\
49.9746575342466	4.23324870655422\\
50	4.2329769549762\\
50.198801369863	4.23090157262735\\
50.4229452054795	4.22868432315939\\
50.6470890410959	4.22660121866883\\
50.8712328767123	4.22465651790044\\
51.0953767123288	4.22285447959899\\
51.3195205479452	4.22119936250926\\
51.5436643835616	4.219695425376\\
51.7678082191781	4.21834692694399\\
51.9919520547945	4.217158125958\\
52.216095890411	4.21613328116279\\
52.4402397260274	4.21527665130315\\
52.5	4.2150772066663\\
52.6643835616438	4.21459247931107\\
52.8885273972603	4.21408486258559\\
53.1126712328767	4.21375782010419\\
53.3368150684932	4.21361537008459\\
53.5609589041096	4.21366153074452\\
53.785102739726	4.21390032030171\\
54.0092465753425	4.21433575697387\\
54.2333904109589	4.21497185897876\\
54.4575342465753	4.21581264453408\\
54.6816780821918	4.21686213185756\\
54.9058219178082	4.21812433916694\\
55	4.21871911150915\\
55.1299657534247	4.21960290354271\\
55.3541095890411	4.22129527744373\\
55.5782534246575	4.22319389335066\\
55.802397260274	4.22529103871876\\
56.0265410958904	4.22757900100326\\
56.2506849315069	4.23005006765942\\
56.4748287671233	4.23269652614248\\
56.6989726027397	4.23551066390768\\
56.9231164383562	4.23848476841029\\
57.1472602739726	4.24161112710553\\
57.371404109589	4.24488202744867\\
57.5	4.24682087424547\\
57.5955479452055	4.24828970320801\\
57.8196917808219	4.25182459196055\\
58.0438356164384	4.25547495355065\\
58.2679794520548	4.25922891693895\\
58.4921232876712	4.26307461108606\\
58.7162671232877	4.26700016495262\\
58.9404109589041	4.27099370749924\\
59.1645547945205	4.27504336768655\\
59.388698630137	4.27913727447517\\
59.6128424657534	4.28326355682573\\
59.8369863013699	4.28741034369885\\
60	4.29043228921659\\
60.0611301369863	4.29156576405515\\
60.2852739726027	4.29571794685526\\
60.5094178082192	4.2998550210598\\
60.7335616438356	4.30396511562939\\
60.9577054794521	4.30803635952466\\
61.1818493150685	4.31205688170622\\
61.4059931506849	4.31601481113472\\
61.6301369863014	4.31989827677076\\
61.8542808219178	4.32369540757497\\
62.0784246575342	4.32739433250798\\
62.3025684931507	4.3309831805304\\
62.5267123287671	4.33445008060287\\
62.7508561643836	4.337783161686\\
62.975	4.34097055274042\\
};

\addplot [color=mycolor3, dashed, line width=1pt]
  table[row sep=crcr]{%
-2.475	5.01184297390859\\
-2.25085616438356	5.00794600509677\\
-2.02671232876712	5.00471065476002\\
-1.80256849315068	5.00208301324484\\
-1.57842465753425	5.00000917089768\\
-1.35428082191781	4.99843521806502\\
-1.13013698630137	4.99730724509334\\
-0.905993150684931	4.99657134232912\\
-0.681849315068493	4.99617360011883\\
-0.457705479452055	4.99606010880894\\
-0.233561643835617	4.99617695874593\\
-0.00941780821917781	4.99647024027628\\
0.214726027397261	4.99688604374645\\
0.438869863013699	4.99737045950293\\
0.5	4.99750739276242\\
0.663013698630137	4.99786957789219\\
0.887157534246575	4.99832948926071\\
1	4.99852916350189\\
1.11130136986301	4.99869712190591\\
1.33544520547945	4.99893899171001\\
1.5	4.99902849531272\\
1.55958904109589	4.99904141462518\\
1.78373287671233	4.99899532551756\\
2	4.99880810545533\\
2.00787671232877	4.99879862495506\\
2.23202054794521	4.99845139148143\\
2.45616438356164	4.99795881307235\\
2.5	4.99784603015291\\
2.68030821917808	4.99732695662215\\
2.90445205479452	4.99655991774116\\
3	4.99619264229732\\
3.12859589041096	4.99566079154984\\
3.3527397260274	4.99463054167342\\
3.57688356164384	4.99346837688873\\
3.80102739726027	4.99217345352139\\
4.02517123287671	4.990744927897\\
4.24931506849315	4.98918195634119\\
4.47345890410959	4.98748369517957\\
4.69760273972603	4.98564930073775\\
4.92174657534247	4.98367792934134\\
5	4.98295726711644\\
5.1458904109589	4.98156917946414\\
5.37003424657534	4.97932809560541\\
5.59417808219178	4.97696338683568\\
5.81832191780822	4.97448383045899\\
6.04246575342466	4.97189820377938\\
6.2666095890411	4.96921528410087\\
6.49075342465753	4.9664438487275\\
6.71489726027397	4.96359267496331\\
6.93904109589041	4.96067054011233\\
7.16318493150685	4.9576862214786\\
7.38732876712329	4.95464849636615\\
7.5	4.95310410657724\\
7.61147260273973	4.95156600080447\\
7.83561643835617	4.94844408034599\\
8.0597602739726	4.94528476703433\\
8.28390410958904	4.94208994703214\\
8.50804794520548	4.93886150650208\\
8.73219178082192	4.9356013316068\\
8.95633561643836	4.93231130850895\\
9.1804794520548	4.92899332337118\\
9.40462328767124	4.92564926235614\\
9.62876712328767	4.92228101162648\\
9.85291095890411	4.91889045734487\\
10	4.91665427417504\\
10.0770547945205	4.9154794607492\\
10.301198630137	4.9120484941332\\
10.5253424657534	4.90859593605054\\
10.7494863013699	4.90511999168542\\
10.9736301369863	4.90161886622206\\
11.1977739726027	4.89809076484466\\
11.4219178082192	4.89453389273744\\
11.6460616438356	4.89094645508461\\
11.8702054794521	4.88732665707037\\
12.0943493150685	4.88367270387894\\
12.3184931506849	4.87998280069452\\
12.5	4.87696722210048\\
12.5426369863014	4.87625515184331\\
12.7667808219178	4.87248775489606\\
12.9909246575342	4.86867813327774\\
13.2150684931507	4.86482374421874\\
13.4392123287671	4.86092204494948\\
13.6633561643836	4.85697049270036\\
13.8875	4.85296654470179\\
14.1116438356164	4.84890765818419\\
14.3357876712329	4.84479129037795\\
14.5599315068493	4.84061489851348\\
14.7840753424658	4.8363759398212\\
15	4.83223087770546\\
15.0082191780822	4.83207187155823\\
15.2323630136986	4.82770075447136\\
15.4565068493151	4.82326281215235\\
15.6806506849315	4.81875875253528\\
15.9047945205479	4.81418928355428\\
16.1289383561644	4.80955511314345\\
16.3530821917808	4.80485694923689\\
16.5772260273973	4.8000954997687\\
16.8013698630137	4.79527147267299\\
17.0255136986301	4.79038557588387\\
17.2496575342466	4.78543851733543\\
17.473801369863	4.78043100496179\\
17.5	4.77984179794811\\
17.6979452054794	4.77536385015022\\
17.9220890410959	4.77023845352176\\
18.1462328767123	4.76505642401069\\
18.3703767123288	4.75981937079111\\
18.5945205479452	4.75452890303714\\
18.8186643835616	4.74918662992288\\
19.0428082191781	4.74379416062246\\
19.2669520547945	4.73835310430998\\
19.491095890411	4.73286507015955\\
19.7152397260274	4.72733166734528\\
19.9393835616438	4.7217545050413\\
20	4.72023893462765\\
20.1635273972603	4.71613504372305\\
20.3876712328767	4.71047335747045\\
20.6118150684932	4.70476876547009\\
20.8359589041096	4.69902057933491\\
21.060102739726	4.69322811067785\\
21.2842465753425	4.68739067111186\\
21.5083904109589	4.68150757224986\\
21.7325342465753	4.67557812570479\\
21.9566780821918	4.6696016430896\\
22.1808219178082	4.66357743601722\\
22.4049657534247	4.65750481610058\\
22.5	4.65491531686401\\
22.6291095890411	4.65138316335475\\
22.8532534246575	4.64521298523501\\
23.077397260274	4.6389957135382\\
23.3015410958904	4.63273280734053\\
23.5256849315069	4.6264257257182\\
23.7498287671233	4.62007592774742\\
23.9739726027397	4.61368487250441\\
24.1981164383562	4.60725401906538\\
24.4222602739726	4.60078482650652\\
24.646404109589	4.59427875390406\\
24.8705479452055	4.58773726033421\\
25	4.58394372062322\\
25.0946917808219	4.58116181603212\\
25.3188356164384	4.57455427257493\\
25.5429794520548	4.56791694853829\\
25.7671232876712	4.56125219100892\\
25.9912671232877	4.55456234707351\\
26.2154109589041	4.54784976381878\\
26.4395547945206	4.54111678833144\\
26.663698630137	4.5343657676982\\
26.8878424657534	4.52759904900576\\
27.1119863013699	4.52081897934083\\
27.3361301369863	4.51402790579013\\
27.5	4.50905739217597\\
27.5602739726027	4.50722817118194\\
27.7844178082192	4.50042168794446\\
28.0085616438356	4.49360957475723\\
28.2327054794521	4.48679286472306\\
28.4568493150685	4.47997259094477\\
28.6809931506849	4.47314978652517\\
28.9051369863014	4.46632548456709\\
29.1292808219178	4.45950071817332\\
29.3534246575342	4.4526765204467\\
29.5775684931507	4.44585392449004\\
29.8017123287671	4.43903396340615\\
30	4.43300374510679\\
30.0258561643836	4.43221767034622\\
30.25	4.42540612200192\\
30.4741438356164	4.41860051877149\\
30.6982876712329	4.41180208287479\\
30.9224315068493	4.40501203653165\\
31.1465753424658	4.39823160196192\\
31.3707191780822	4.39146200138543\\
31.5948630136986	4.38470445702203\\
31.8190068493151	4.37796019109156\\
32.0431506849315	4.37123042581385\\
32.2672945205479	4.36451638340876\\
32.4914383561644	4.35781928609611\\
32.5	4.35756382887329\\
32.7155821917808	4.35114017063267\\
32.9397260273973	4.34447924177021\\
33.1638698630137	4.33783647104787\\
33.3880136986301	4.33121182999314\\
33.6121575342466	4.32460529013351\\
33.836301369863	4.3180168229965\\
34.0604452054795	4.3114464001096\\
34.2845890410959	4.30489399300031\\
34.5087328767123	4.29835957319614\\
34.7328767123288	4.29184311222458\\
34.9570205479452	4.28534458161313\\
35	4.28410053841348\\
35.1811643835616	4.27886398056847\\
35.4053082191781	4.27240150752999\\
35.6294520547945	4.26595744818863\\
35.853595890411	4.25953208860489\\
36.0777397260274	4.25312571483927\\
36.3018835616438	4.2467386129523\\
36.5260273972603	4.24037106900448\\
36.7501712328767	4.23402336905631\\
36.9743150684932	4.22769579916832\\
37.1984589041096	4.221388645401\\
37.422602739726	4.21510219381487\\
37.5	4.21293633142359\\
37.6467465753425	4.20883673527592\\
37.8708904109589	4.20259261901179\\
38.0950342465753	4.19637023312387\\
38.3191780821918	4.19016996641858\\
38.5433219178082	4.18399220770237\\
38.7674657534247	4.17783734578166\\
38.9916095890411	4.17170576946288\\
39.2157534246575	4.16559786755246\\
39.439897260274	4.15951402885683\\
39.6640410958904	4.15345464218242\\
39.8881849315068	4.14742009633566\\
40	4.14441914641294\\
40.1123287671233	4.141410778597\\
40.3364726027397	4.13542704133776\\
40.5606164383562	4.12946920212425\\
40.7847602739726	4.12353757701767\\
41.008904109589	4.11763248207924\\
41.2330479452055	4.11175423337015\\
41.4571917808219	4.1059031469516\\
41.6813356164384	4.1000795388848\\
41.9054794520548	4.09428372523094\\
42.1296232876712	4.08851602205123\\
42.3537671232877	4.08277674540687\\
42.5	4.07904787759774\\
42.5779109589041	4.07706620678285\\
42.8020547945206	4.07138446930281\\
43.026198630137	4.06573122549011\\
43.2503424657534	4.06010613760971\\
43.4744863013699	4.05450886792657\\
43.6986301369863	4.04893907870565\\
43.9227739726027	4.04339643221191\\
44.1469178082192	4.03788059071032\\
44.3710616438356	4.03239121646584\\
44.5952054794521	4.02692797174342\\
44.8193493150685	4.02149051880803\\
45	4.01712669649638\\
45.0434931506849	4.01607851988922\\
45.2676369863014	4.01069162910595\\
45.4917808219178	4.0053294821762\\
45.7159246575342	3.99999171228017\\
45.9400684931507	3.99467795259808\\
46.1642123287671	3.98938783631013\\
46.3883561643836	3.98412099659653\\
46.6125	3.97887706663749\\
46.8366438356164	3.97365567961322\\
47.0607876712329	3.96845646870392\\
47.2849315068493	3.96327906708981\\
47.5	3.95833145532145\\
47.5090753424658	3.95812310795061\\
47.7332191780822	3.95298821642143\\
47.9573630136986	3.94787398913317\\
48.1815068493151	3.9427800164065\\
48.4056506849315	3.93770588856208\\
48.6297945205479	3.93265119592057\\
48.8539383561644	3.92761552880264\\
49.0780821917808	3.92259847752894\\
49.3022260273973	3.91759963242014\\
49.5263698630137	3.91261858379691\\
49.7505136986301	3.90765492197989\\
49.9746575342466	3.90270823728977\\
50	3.90214999836537\\
50.198801369863	3.89777810225153\\
50.4229452054795	3.89286398921325\\
50.6470890410959	3.88796533549851\\
50.8712328767123	3.88308157839407\\
51.0953767123288	3.87821215518664\\
51.3195205479452	3.87335650316296\\
51.5436643835616	3.86851405960976\\
51.7678082191781	3.86368426181377\\
51.9919520547945	3.85886654706174\\
52.216095890411	3.85406035264038\\
52.4402397260274	3.84926511583644\\
52.5	3.8479884086461\\
52.6643835616438	3.84448029701192\\
52.8885273972603	3.83970556890269\\
53.1126712328767	3.83494071868386\\
53.3368150684932	3.83018553463924\\
53.5609589041096	3.82543980505261\\
53.785102739726	3.82070331820778\\
54.0092465753425	3.81597586238854\\
54.2333904109589	3.81125722587871\\
54.4575342465753	3.80654719696206\\
54.6816780821918	3.80184556392242\\
54.9058219178082	3.79715211504356\\
55	3.79518246852396\\
55.1299657534247	3.79246663686494\\
55.3541095890411	3.78778888762082\\
55.5782534246575	3.78311860257049\\
55.802397260274	3.7784555163095\\
56.0265410958904	3.77379936343342\\
56.2506849315069	3.7691498785378\\
56.4748287671233	3.7645067962182\\
56.6989726027397	3.75986985107017\\
56.9231164383562	3.75523877768928\\
57.1472602739726	3.75061331067107\\
57.371404109589	3.74599318461111\\
57.5	3.74334483237391\\
57.5955479452055	3.74137813183269\\
57.8196917808219	3.73676780863663\\
58.0438356164384	3.73216177915282\\
58.2679794520548	3.7275596019716\\
58.4921232876712	3.72296083568328\\
58.7162671232877	3.71836503887819\\
58.9404109589041	3.71377177014668\\
59.1645547945205	3.70918058807907\\
59.388698630137	3.70459105126568\\
59.6128424657534	3.70000271829684\\
59.8369863013699	3.69541514776289\\
60	3.69207895966925\\
60.0611301369863	3.69082789825416\\
60.2852739726027	3.68624052836097\\
60.5094178082192	3.68165259667366\\
60.7335616438356	3.67706366178255\\
60.9577054794521	3.67247328227797\\
61.1818493150685	3.66788101675025\\
61.4059931506849	3.66328642378973\\
61.6301369863014	3.65868906198672\\
61.8542808219178	3.65408848993157\\
62.0784246575342	3.6494842662146\\
62.3025684931507	3.64487594942613\\
62.5267123287671	3.64026309815651\\
62.7508561643836	3.63564527099605\\
62.975	3.63102202653509\\
};


\addplot [color=mycolor3, dashed, line width=1pt]
  table[row sep=crcr]{%
-2.475	0.969756512910994\\
-2.25085616438356	0.993653619200828\\
-2.02671232876712	1.01346339133479\\
-1.80256849315068	1.0295188713552\\
-1.57842465753425	1.04215310130439\\
-1.35428082191781	1.0516991232247\\
-1.13013698630137	1.05848997915845\\
-0.905993150684931	1.06285871114799\\
-0.681849315068493	1.06513836123562\\
-0.457705479452055	1.0656619714637\\
-0.233561643835617	1.06476258387455\\
-0.00941780821917781	1.06277324051049\\
0.214726027397261	1.06002698341387\\
0.438869863013699	1.056856854627\\
0.5	1.05596249793829\\
0.663013698630137	1.05359589619223\\
0.887157534246575	1.05057715015188\\
1	1.04925423901289\\
1.11130136986301	1.04852281867747\\
1.33544520547945	1.05725194543634\\
1.5	1.0815234731842\\
1.55958904109589	1.09571150364363\\
1.78373287671233	1.17796705674687\\
2	1.302824493834\\
2.00787671232877	1.30825216400445\\
2.23202054794521	1.48722281650818\\
2.45616438356164	1.70651077463431\\
2.5	1.7532204672885\\
2.68030821917808	1.9548516580133\\
2.90445205479452	2.21467129541135\\
3	2.32390982275423\\
3.12859589041096	2.46625819634714\\
3.3527397260274	2.70080015230714\\
3.57688356164384	2.91848493330427\\
3.80102739726027	3.1197693125387\\
4.02517123287671	3.30511006321061\\
4.24931506849315	3.47496395852017\\
4.47345890410959	3.62978777166756\\
4.69760273972603	3.77003827585296\\
4.92174657534247	3.89617224427654\\
5	3.93696805792349\\
5.1458904109589	4.00866559378774\\
5.37003424657534	4.10823003730597\\
5.59417808219178	4.19573595235982\\
5.81832191780822	4.27205667077753\\
6.04246575342466	4.33806552438734\\
6.2666095890411	4.3946358450175\\
6.49075342465753	4.44264096449623\\
6.71489726027397	4.4829542146518\\
6.93904109589041	4.51644892731243\\
7.16318493150685	4.54399843430637\\
7.38732876712329	4.56647606746186\\
7.5	4.57613461138104\\
7.61147260273973	4.58474466681962\\
7.83561643835617	4.59942270437405\\
8.0597602739726	4.61088257361431\\
8.28390410958904	4.61948583414507\\
8.50804794520548	4.62559404557098\\
8.73219178082192	4.62956876749672\\
8.95633561643836	4.63177155952694\\
9.1804794520548	4.6325639812663\\
9.40462328767124	4.63230759231947\\
9.62876712328767	4.63136395229111\\
9.85291095890411	4.63009462078587\\
10	4.62925862894387\\
10.0770547945205	4.62885849251368\\
10.301198630137	4.62786595952502\\
10.5253424657534	4.62710355608703\\
10.7494863013699	4.62653928021116\\
10.9736301369863	4.62614112990887\\
11.1977739726027	4.6258771031916\\
11.4219178082192	4.62571519807081\\
11.6460616438356	4.62562341255794\\
11.8702054794521	4.62556974466446\\
12.0943493150685	4.6255221924018\\
12.3184931506849	4.62544875378143\\
12.5	4.62534835339942\\
12.5426369863014	4.62531745622495\\
12.7667808219178	4.62510341397525\\
12.9909246575342	4.62479799326473\\
13.2150684931507	4.62439482923328\\
13.4392123287671	4.62388755702076\\
13.6633561643836	4.62326981176704\\
13.8875	4.622535228612\\
14.1116438356164	4.62167744269551\\
14.3357876712329	4.62069008915744\\
14.5599315068493	4.61956680313766\\
14.7840753424658	4.61830121977604\\
15	4.61694153277078\\
15.0082191780822	4.61688697426236\\
15.2323630136986	4.61531882901829\\
15.4565068493151	4.61359558634874\\
15.6806506849315	4.61171695324048\\
15.9047945205479	4.60968263668028\\
16.1289383561644	4.6074923436549\\
16.3530821917808	4.60514578115112\\
16.5772260273973	4.60264265615569\\
16.8013698630137	4.59998267565539\\
17.0255136986301	4.59716554663698\\
17.2496575342466	4.59419097608723\\
17.473801369863	4.59105867099291\\
17.5	4.59068224820415\\
17.6979452054794	4.58777026723362\\
17.9220890410959	4.58433838700211\\
18.1462328767123	4.58077953650806\\
18.3703767123288	4.5771102264332\\
18.5945205479452	4.5733469674593\\
18.8186643835616	4.56950627026811\\
19.0428082191781	4.56560464554137\\
19.2669520547945	4.56165860396084\\
19.491095890411	4.55768465620827\\
19.7152397260274	4.55369931296541\\
19.9393835616438	4.54971908491401\\
20	4.54864571541802\\
20.1635273972603	4.54575866129978\\
20.3876712328767	4.54181574916338\\
20.6118150684932	4.53787880872393\\
20.8359589041096	4.53393620742929\\
21.060102739726	4.52997631272732\\
21.2842465753425	4.52598749206587\\
21.5083904109589	4.52195811289279\\
21.7325342465753	4.51787654265595\\
21.9566780821918	4.51373114880318\\
22.1808219178082	4.50951029878236\\
22.4049657534247	4.50520236004133\\
22.5	4.50334671925971\\
22.6291095890411	4.50079635048023\\
22.8532534246575	4.49629200910008\\
23.077397260274	4.49169786468838\\
23.3015410958904	4.48702270543888\\
23.5256849315069	4.4822753195453\\
23.7498287671233	4.47746449520138\\
23.9739726027397	4.47259902060084\\
24.1981164383562	4.46768768393742\\
24.4222602739726	4.46273927340485\\
24.646404109589	4.45776257719687\\
24.8705479452055	4.45276638350719\\
25	4.44987543892956\\
25.0946917808219	4.44775933587323\\
25.3188356164384	4.44274513439853\\
25.5429794520548	4.43772142536504\\
25.7671232876712	4.43268548545861\\
25.9912671232877	4.42763459136506\\
26.2154109589041	4.42256601977024\\
26.4395547945206	4.41747704735998\\
26.663698630137	4.41236495082012\\
26.8878424657534	4.40722700683649\\
27.1119863013699	4.40206049209493\\
27.3361301369863	4.39686268328127\\
27.5	4.39304123303009\\
27.5602739726027	4.39163087770956\\
27.7844178082192	4.38636445759806\\
28.0085616438356	4.38106665016847\\
28.2327054794521	4.37574109718534\\
28.4568493150685	4.37039144041318\\
28.6809931506849	4.36502132161655\\
28.9051369863014	4.35963438255998\\
29.1292808219178	4.35423426500801\\
29.3534246575342	4.34882461072516\\
29.5775684931507	4.34340906147598\\
29.8017123287671	4.337991259025\\
30	4.33319946923885\\
30.0258561643836	4.33257484324558\\
30.25	4.3271617521076\\
30.4741438356164	4.32174908815261\\
30.6982876712329	4.31633310096322\\
30.9224315068493	4.310910040122\\
31.1465753424658	4.30547615521157\\
31.3707191780822	4.30002769581449\\
31.5948630136986	4.29456091151338\\
31.8190068493151	4.28907205189083\\
32.0431506849315	4.28355736652942\\
32.2672945205479	4.27801310501175\\
32.4914383561644	4.27243551692041\\
32.5	4.27222175792323\\
32.7155821917808	4.26682176107169\\
32.9397260273973	4.26117307519021\\
33.1638698630137	4.25549184032686\\
33.3880136986301	4.24978043758946\\
33.6121575342466	4.24404124808585\\
33.836301369863	4.23827665292386\\
34.0604452054795	4.23248903321132\\
34.2845890410959	4.22668077005607\\
34.5087328767123	4.22085424456593\\
34.7328767123288	4.21501183784873\\
34.9570205479452	4.20915593101232\\
35	4.20803172049042\\
35.1811643835616	4.20328890194448\\
35.4053082191781	4.19741310535549\\
35.6294520547945	4.19153088580528\\
35.853595890411	4.18564458781081\\
36.0777397260274	4.17975655588903\\
36.3018835616438	4.17386913455688\\
36.5260273972603	4.16798466833131\\
36.7501712328767	4.16210550172927\\
36.9743150684932	4.15623397926771\\
37.1984589041096	4.15037244546357\\
37.422602739726	4.14452324483382\\
37.5	4.14250679589027\\
37.6467465753425	4.13868862682505\\
37.8708904109589	4.13286968627302\\
38.0950342465753	4.12706674894554\\
38.3191780821918	4.12128012666226\\
38.5433219178082	4.11551013124282\\
38.7674657534247	4.10975707450686\\
38.9916095890411	4.10402126827402\\
39.2157534246575	4.09830302436395\\
39.439897260274	4.09260265459627\\
39.6640410958904	4.08692047079064\\
39.8881849315068	4.08125678476669\\
40	4.07843844443059\\
40.1123287671233	4.0756119256167\\
40.3364726027397	4.06998661757404\\
40.5606164383562	4.06438197883373\\
40.7847602739726	4.05879914462753\\
41.008904109589	4.05323925018721\\
41.2330479452055	4.04770343074453\\
41.4571917808219	4.04219282153126\\
41.6813356164384	4.03670855777916\\
41.9054794520548	4.03125177471998\\
42.1296232876712	4.02582360758551\\
42.3537671232877	4.0204251916075\\
42.5	4.01691980787167\\
42.5779109589041	4.01505764702873\\
42.8020547945206	4.00972128060661\\
43.026198630137	4.00441518523041\\
43.2503424657534	3.99913835468074\\
43.4744863013699	3.99388978273821\\
43.6986301369863	3.98866846318344\\
43.9227739726027	3.98347338979703\\
44.1469178082192	3.97830355635959\\
44.3710616438356	3.97315795665173\\
44.5952054794521	3.96803558445407\\
44.8193493150685	3.96293543354721\\
45	3.95884040924485\\
45.0434931506849	3.95785650341294\\
45.2676369863014	3.9527990991599\\
45.4917808219178	3.94776648805386\\
45.7159246575342	3.94276234588648\\
45.9400684931507	3.93779034844943\\
46.1642123287671	3.9328541715344\\
46.3883561643836	3.92795749093304\\
46.6125	3.92310398243703\\
46.8366438356164	3.91829732183805\\
47.0607876712329	3.91354118492776\\
47.2849315068493	3.90883924749784\\
47.5	3.90438204756231\\
47.5090753424658	3.90419518534763\\
47.7332191780822	3.89961280440917\\
47.9573630136986	3.89509637170778\\
48.1815068493151	3.89065025634543\\
48.4056506849315	3.8862788274241\\
48.6297945205479	3.88198645404576\\
48.8539383561644	3.87777750531238\\
49.0780821917808	3.87365635032594\\
49.3022260273973	3.8696273581884\\
49.5263698630137	3.86569489800174\\
49.7505136986301	3.86186333886794\\
49.9746575342466	3.85813704988895\\
50	3.85772256055397\\
50.198801369863	3.85451994780931\\
50.4229452054795	3.85101340292292\\
50.6470890410959	3.84761789521795\\
50.8712328767123	3.84433390374553\\
51.0953767123288	3.84116190755676\\
51.3195205479452	3.83810238570276\\
51.5436643835616	3.83515581723465\\
51.7678082191781	3.83232268120353\\
51.9919520547945	3.82960345666053\\
52.216095890411	3.82699862265675\\
52.4402397260274	3.82450865824331\\
52.5	3.82386425137183\\
52.6643835616438	3.82213385477162\\
52.8885273972603	3.81987277609484\\
53.1126712328767	3.81772305519066\\
53.3368150684932	3.81568231601847\\
53.5609589041096	3.81374818253767\\
53.785102739726	3.81191827870763\\
54.0092465753425	3.81019022848775\\
54.2333904109589	3.80856165583739\\
54.4575342465753	3.80703018471596\\
54.6816780821918	3.80559343908284\\
54.9058219178082	3.8042490428974\\
55	3.80371115154851\\
55.1299657534247	3.80299457643829\\
55.3541095890411	3.80182691118724\\
55.5782534246575	3.80074234330458\\
55.802397260274	3.79973715232983\\
56.0265410958904	3.79880761780249\\
56.2506849315069	3.79795001926208\\
56.4748287671233	3.79716063624811\\
56.6989726027397	3.79643574830008\\
56.9231164383562	3.79577163495751\\
57.1472602739726	3.7951645757599\\
57.371404109589	3.79461085024677\\
57.5	3.79431580256094\\
57.5955479452055	3.79410673103306\\
57.8196917808219	3.79364825906017\\
58.0438356164384	3.79323119438459\\
58.2679794520548	3.79285128018136\\
58.4921232876712	3.79250425962552\\
58.7162671232877	3.79218587589212\\
58.9404109589041	3.7918918721562\\
59.1645547945205	3.7916179915928\\
59.388698630137	3.79135997737697\\
59.6128424657534	3.79111357268375\\
59.8369863013699	3.79087452068818\\
60	3.79070285227087\\
60.0611301369863	3.7906385645653\\
60.2852739726027	3.79040144749017\\
60.5094178082192	3.79015891263782\\
60.7335616438356	3.78990670318329\\
60.9577054794521	3.78964056230163\\
61.1818493150685	3.78935623316788\\
61.4059931506849	3.78904945895709\\
61.6301369863014	3.7887159828443\\
61.8542808219178	3.78835154800454\\
62.0784246575342	3.78795189761288\\
62.3025684931507	3.78751277484434\\
62.5267123287671	3.78702992287397\\
62.7508561643836	3.78649908487681\\
62.975	3.78591600402792\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/Results_EE/CM_Gauss5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=1\linewidth,
%at={(3.716in,2.494in)},
%scale only axis,
%point meta min=0,
%point meta max=1,
xmin=0,
xmax=256,
xtick={1,129,256},
xticklabels={{-128},{0},{128}},
xtick style={draw=none},
xlabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
xlabel={x / \si{\pixel}},
ymin=0,
ymax=256,
ytick={1,129,256},
yticklabels={{-128},{0},{128}},
ytick style={draw=none},
ylabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
ylabel={y / \si{\pixel}},
zmin=-1,
zmax=1,
ztick={-1,0,1},
ztick style={draw=none},
zlabel style={font=\color{white!15!black},yshift=-2mm},
zlabel={R(s)},
view={45}{45},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
enlargelimits=false,
tick align = outside,
%axis on top,
]

\addplot3 graphics [xmin=0, xmax=256, ymin=0, ymax=256, zmin=-1.425, zmax=1.405] {Figures/Results_EE/CM_Gauss5_blank.png};
%\addplot3 graphics [xmin=0, xmax=256, ymin=0, ymax=256, zmin=-1.425, zmax=1.405] {CM_Gauss5_blank.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Results_EE/CM_Gauss60.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=1\linewidth,
%at={(3.716in,2.494in)},
%scale only axis,
%point meta min=0,
%point meta max=1,
xmin=0,
xmax=256,
xtick={1,129,256},
xticklabels={{-128},{0},{128}},
xtick style={draw=none},
xlabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
xlabel={x / \si{\pixel}},
ymin=0,
ymax=256,
ytick={1,129,256},
yticklabels={{-128},{0},{128}},
ytick style={draw=none},
ylabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
ylabel={y / \si{\pixel}},
zmin=-1,
zmax=1,
ztick={-1,0,1},
ztick style={draw=none},
zlabel style={font=\color{white!15!black},yshift=-2mm},
zlabel={R(s)},
%view={-37.5}{30},
view={45}{45},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
enlargelimits=false,
tick align = outside,
%axis on top,
]

\addplot3 graphics [xmin=0, xmax=256, ymin=0, ymax=256, zmin=-1.425, zmax=1.405] {Figures/Results_EE/CM_Gauss60_blank.png};
%\addplot3 graphics [xmin=0, xmax=256, ymin=0, ymax=256, zmin=-1.425, zmax=1.405] {CM_Gauss60_blank.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Results_EE/CM_Gauss60Zoom_V2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=1\linewidth,
%at={(2.578in,1.103in)},
%scale only axis,
%point meta min=0,
%point meta max=1,
xmin=-10,
xmax=10,
xlabel={x / \si{\pixel}},
tick align=outside,
ymin=-10,
ymax=10,
ylabel={y / \si{\pixel}},
zmin=0.6,
zmax=1,
ztick={0.6,1},
zlabel={R(s)},
view={45}{45},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
xlabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
ylabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
xtick style={draw=none},
ytick style={draw=none},
ztick style={draw=none},
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-15	-15	0.203708182017719	0.203708182017719\\
-15	-14	0.229539793003409	0.229539793003409\\
-15	-13	0.255673856311582	0.255673856311582\\
-15	-12	0.281805696081471	0.281805696081471\\
-15	-11	0.307608988901426	0.307608988901426\\
-15	-10	0.332741769918073	0.332741769918073\\
-15	-9	0.356853307914457	0.356853307914457\\
-15	-8	0.379592130494197	0.379592130494197\\
-15	-7	0.40061376812861	0.40061376812861\\
-15	-6	0.419589111593713	0.419589111593713\\
-15	-5	0.436212820523044	0.436212820523044\\
-15	-4	0.450210888549412	0.450210888549412\\
-15	-3	0.461348106214999	0.461348106214999\\
-15	-2	0.469434271543811	0.469434271543811\\
-15	-1	0.474329531645141	0.474329531645141\\
-15	0	0.475947960821153	0.475947960821153\\
-15	1	0.474259963010546	0.474259963010546\\
-15	2	0.469293498568297	0.469293498568297\\
-15	3	0.461132601906804	0.461132601906804\\
-15	4	0.449915541326274	0.449915541326274\\
-15	5	0.435830729748908	0.435830729748908\\
-15	6	0.41911153646291	0.41911153646291\\
-15	7	0.400029974318388	0.400029974318388\\
-15	8	0.378889696859659	0.378889696859659\\
-15	9	0.356018024256911	0.356018024256911\\
-15	10	0.331758045911619	0.331758045911619\\
-15	11	0.306460237461621	0.306460237461621\\
-15	12	0.280474767849824	0.280474767849824\\
-15	13	0.25414395974036	0.25414395974036\\
-15	14	0.227795618903735	0.227795618903735\\
-15	15	0.201737309244695	0.201737309244695\\
-14	-15	0.229408859823751	0.229408859823751\\
-14	-14	0.25759829035975	0.25759829035975\\
-14	-13	0.286102517689397	0.286102517689397\\
-14	-12	0.314591589177635	0.314591589177635\\
-14	-11	0.342711808889798	0.342711808889798\\
-14	-10	0.370092663785574	0.370092663785574\\
-14	-9	0.396354184397468	0.396354184397468\\
-14	-8	0.421115455615262	0.421115455615262\\
-14	-7	0.444003229702137	0.444003229702137\\
-14	-6	0.464660820447801	0.464660820447801\\
-14	-5	0.482757252900746	0.482757252900746\\
-14	-4	0.497995493015687	0.497995493015687\\
-14	-3	0.510120779532652	0.510120779532652\\
-14	-2	0.518927115686454	0.518927115686454\\
-14	-1	0.524262636368069	0.524262636368069\\
-14	0	0.526034464127785	0.526034464127785\\
-14	1	0.524210907155571	0.524210907155571\\
-14	2	0.518822226018424	0.518822226018424\\
-14	3	0.509960020270491	0.509960020270491\\
-14	4	0.497774365967004	0.497774365967004\\
-14	5	0.482470033093406	0.482470033093406\\
-14	6	0.464300300550814	0.464300300550814\\
-14	7	0.443560617794011	0.443560617794011\\
-14	8	0.420580630763117	0.420580630763117\\
-14	9	0.395715645541213	0.395715645541213\\
-14	10	0.369337989780311	0.369337989780311\\
-14	11	0.341828092990313	0.341828092990313\\
-14	12	0.313565796849159	0.313565796849159\\
-14	13	0.284922457808233	0.284922457808233\\
-14	14	0.256253535298082	0.256253535298082\\
-14	15	0.227892432271791	0.227892432271791\\
-13	-15	0.255450965767018	0.255450965767018\\
-13	-14	0.28600897573399	0.28600897573399\\
-13	-13	0.316895047050581	0.316895047050581\\
-13	-12	0.347753515822954	0.347753515822954\\
-13	-11	0.378203160245957	0.378203160245957\\
-13	-10	0.407844586839495	0.407844586839495\\
-13	-9	0.436268383422239	0.436268383422239\\
-13	-8	0.46306380880147	0.46306380880147\\
-13	-7	0.487828453663558	0.487828453663558\\
-13	-6	0.510177978138172	0.510177978138172\\
-13	-5	0.52975549155173	0.52975549155173\\
-13	-4	0.546240753275476	0.546240753275476\\
-13	-3	0.559359271341904	0.559359271341904\\
-13	-2	0.568888691922586	0.568888691922586\\
-13	-1	0.574665699964229	0.574665699964229\\
-13	0	0.576590057338663	0.576590057338663\\
-13	1	0.574627823139663	0.574627823139663\\
-13	2	0.568811762609532	0.568811762609532\\
-13	3	0.559240835980877	0.559240835980877\\
-13	4	0.546077387106361	0.546077387106361\\
-13	5	0.529542338571376	0.529542338571376\\
-13	6	0.509909160026977	0.509909160026977\\
-13	7	0.487496916438	0.487496916438\\
-13	8	0.462661373929929	0.462661373929929\\
-13	9	0.435786105635755	0.435786105635755\\
-13	10	0.407272830805503	0.407272830805503\\
-13	11	0.3775320861686	0.3775320861686\\
-13	12	0.346973692832958	0.346973692832958\\
-13	13	0.315998219942593	0.315998219942593\\
-13	14	0.284988959493471	0.284988959493471\\
-13	15	0.254305102371191	0.254305102371191\\
-12	-15	0.281521926592158	0.281521926592158\\
-12	-14	0.314434024654388	0.314434024654388\\
-12	-13	0.347688164243726	0.347688164243726\\
-12	-12	0.380902842417995	0.380902842417995\\
-12	-11	0.413669362617384	0.413669362617384\\
-12	-10	0.445559655385302	0.445559655385302\\
-12	-9	0.476134584689564	0.476134584689564\\
-12	-8	0.504953941065706	0.504953941065706\\
-12	-7	0.531586204739111	0.531586204739111\\
-12	-6	0.555619279947764	0.555619279947764\\
-12	-5	0.576670309180187	0.576670309180187\\
-12	-4	0.594396254150733	0.594396254150733\\
-12	-3	0.608502381026134	0.608502381026134\\
-12	-2	0.61875069453624	0.61875069453624\\
-12	-1	0.624965765177796	0.624965765177796\\
-12	0	0.62704055641822	0.62704055641822\\
-12	1	0.624938469328513	0.624938469328513\\
-12	2	0.618694876057931	0.618694876057931\\
-12	3	0.608416404212475	0.608416404212475\\
-12	4	0.594277103168189	0.594277103168189\\
-12	5	0.576514201457885	0.576514201457885\\
-12	6	0.555421461714198	0.555421461714198\\
-12	7	0.531341104369616	0.531341104369616\\
-12	8	0.504655117966629	0.504655117966629\\
-12	9	0.475775189340674	0.475775189340674\\
-12	10	0.445132429339787	0.445132429339787\\
-12	11	0.413167200775897	0.413167200775897\\
-12	12	0.380319253071064	0.380319253071064\\
-12	13	0.347018189156555	0.347018189156555\\
-12	14	0.313675005804202	0.313675005804202\\
-12	15	0.280674681832118	0.280674681832118\\
-11	-15	0.307288646041023	0.307288646041023\\
-11	-14	0.342513377266361	0.342513377266361\\
-11	-13	0.378094334659584	0.378094334659584\\
-11	-12	0.41362473850423	0.41362473850423\\
-11	-11	0.448668826412404	0.448668826412404\\
-11	-10	0.482770031856403	0.482770031856403\\
-11	-9	0.515460133900964	0.515460133900964\\
-11	-8	0.546269735946906	0.546269735946906\\
-11	-7	0.574738540011472	0.574738540011472\\
-11	-6	0.600427052251718	0.600427052251718\\
-11	-5	0.622927163939791	0.622927163939791\\
-11	-4	0.641872936901504	0.641872936901504\\
-11	-3	0.656950111059348	0.656950111059348\\
-11	-2	0.667904691890689	0.667904691890689\\
-11	-1	0.67454990217965	0.67454990217965\\
-11	0	0.676771446946837	0.676771446946837\\
-11	1	0.674530427051229	0.674530427051229\\
-11	2	0.667864974896508	0.667864974896508\\
-11	3	0.656888618724728	0.656888618724728\\
-11	4	0.641787471246072	0.641787471246072\\
-11	5	0.622814606898367	0.622814606898367\\
-11	6	0.600283570137605	0.600283570137605\\
-11	7	0.574559941327214	0.574559941327214\\
-11	8	0.546051062457708	0.546051062457708\\
-11	9	0.515196325140387	0.515196325140387\\
-11	10	0.482455771778893	0.482455771778893\\
-11	11	0.448299361246457	0.448299361246457\\
-11	12	0.413196004541948	0.413196004541948\\
-11	13	0.377603980573125	0.377603980573125\\
-11	14	0.341961479729458	0.341961479729458\\
-11	15	0.306678885392907	0.306678885392907\\
-10	-15	0.332403996562154	0.332403996562154\\
-10	-14	0.369871383389423	0.369871383389423\\
-10	-13	0.407709334372825	0.407709334372825\\
-10	-12	0.445486355295655	0.445486355295655\\
-10	-11	0.482740486910925	0.482740486910925\\
-10	-10	0.518987227893864	0.518987227893864\\
-10	-9	0.553730243606765	0.553730243606765\\
-10	-8	0.586471563705599	0.586471563705599\\
-10	-7	0.616723032084277	0.616723032084277\\
-10	-6	0.644018574672089	0.644018574672089\\
-10	-5	0.667925291567208	0.667925291567208\\
-10	-4	0.688055009212605	0.688055009212605\\
-10	-3	0.704074503560575	0.704074503560575\\
-10	-2	0.715714240878407	0.715714240878407\\
-10	-1	0.722776402932535	0.722776402932535\\
-10	0	0.725139691875866	0.725139691875866\\
-10	1	0.722762806123716	0.722762806123716\\
-10	2	0.715686587218366	0.715686587218366\\
-10	3	0.704031361806278	0.704031361806278\\
-10	4	0.687994743657728	0.687994743657728\\
-10	5	0.667845448652265	0.667845448652265\\
-10	6	0.643916343026836	0.643916343026836\\
-10	7	0.61659503806442	0.61659503806442\\
-10	8	0.586314229203553	0.586314229203553\\
-10	9	0.553539939399125	0.553539939399125\\
-10	10	0.518760324757223	0.518760324757223\\
-10	11	0.482473866780103	0.482473866780103\\
-10	12	0.445178178001038	0.445178178001038\\
-10	13	0.407359139872008	0.407359139872008\\
-10	14	0.36948136966278	0.36948136966278\\
-10	15	0.331979939697642	0.331979939697642\\
-9	-15	0.356512978767407	0.356512978767407\\
-9	-14	0.396123856500711	0.396123856500711\\
-9	-13	0.436119483030927	0.436119483030927\\
-9	-12	0.476044723073386	0.476044723073386\\
-9	-11	0.515412238375163	0.515412238375163\\
-9	-10	0.553711177404925	0.553711177404925\\
-9	-9	0.590417807444038	0.590417807444038\\
-9	-8	0.625007066762478	0.625007066762478\\
-9	-7	0.65696396344728	0.65696396344728\\
-9	-6	0.685796865516418	0.685796865516418\\
-9	-5	0.711049206442189	0.711049206442189\\
-9	-4	0.732311548485351	0.732311548485351\\
-9	-3	0.749232419249524	0.749232419249524\\
-9	-2	0.761527461413432	0.761527461413432\\
-9	-1	0.768987969073292	0.768987969073292\\
-9	0	0.771486203788357	0.771486203788357\\
-9	1	0.768978768225219	0.768978768225219\\
-9	2	0.76150854855906	0.76150854855906\\
-9	3	0.7492027720724	0.7492027720724\\
-9	4	0.73226988908991	0.73226988908991\\
-9	5	0.710993694658816	0.710993694658816\\
-9	6	0.685725354480563	0.685725354480563\\
-9	7	0.656873999599456	0.656873999599456\\
-9	8	0.624896043195733	0.624896043195733\\
-9	9	0.590283321714707	0.590283321714707\\
-9	10	0.553550775953522	0.553550775953522\\
-9	11	0.515224387727009	0.515224387727009\\
-9	12	0.475828912070255	0.475828912070255\\
-9	13	0.43587688733674	0.43587688733674\\
-9	14	0.395858156454697	0.395858156454697\\
-9	15	0.356231279468911	0.356231279468911\\
-8	-15	0.379260542152816	0.379260542152816\\
-8	-14	0.420886482287805	0.420886482287805\\
-8	-13	0.462910972491816	0.462910972491816\\
-8	-12	0.504856463191956	0.504856463191956\\
-8	-11	0.54621182171987	0.54621182171987\\
-8	-10	0.586441149791136	0.586441149791136\\
-8	-9	0.624995105659984	0.624995105659984\\
-8	-8	0.661322814105963	0.661322814105963\\
-8	-7	0.69488438981049	0.69488438981049\\
-8	-6	0.725163767428323	0.725163767428323\\
-8	-5	0.751682196164739	0.751682196164739\\
-8	-4	0.774010200878027	0.774010200878027\\
-8	-3	0.791778980907934	0.791778980907934\\
-8	-2	0.804690479892722	0.804690479892722\\
-8	-1	0.812525615416614	0.812525615416614\\
-8	0	0.815150361792681	0.815150361792681\\
-8	1	0.812519532633721	0.812519532633721\\
-8	2	0.804677854284533	0.804677854284533\\
-8	3	0.791759147968754	0.791759147968754\\
-8	4	0.773982087175582	0.773982087175582\\
-8	5	0.751644523803463	0.751644523803463\\
-8	6	0.725114849586069	0.725114849586069\\
-8	7	0.694822488549289	0.694822488549289\\
-8	8	0.661246344835314	0.661246344835314\\
-8	9	0.624902279326093	0.624902279326093\\
-8	10	0.586330688498439	0.586330688498439\\
-8	11	0.54608321431014	0.54608321431014\\
-8	12	0.504710271939243	0.504710271939243\\
-8	13	0.462749395376492	0.462749395376492\\
-8	14	0.42071417084973	0.42071417084973\\
-8	15	0.379085265997029	0.379085265997029\\
-7	-15	0.400299559166923	0.400299559166923\\
-7	-14	0.443783431664841	0.443783431664841\\
-7	-13	0.487678888766552	0.487678888766552\\
-7	-12	0.531487806780555	0.531487806780555\\
-7	-11	0.574676792097739	0.574676792097739\\
-7	-10	0.616687046545148	0.616687046545148\\
-7	-9	0.656945357287844	0.656945357287844\\
-7	-8	0.694877233595322	0.694877233595322\\
-7	-7	0.729919327986414	0.729919327986414\\
-7	-6	0.761533493080502	0.761533493080502\\
-7	-5	0.789220327290523	0.789220327290523\\
-7	-4	0.812531595967861	0.812531595967861\\
-7	-3	0.831082805894718	0.831082805894718\\
-7	-2	0.844563019522053	0.844563019522053\\
-7	-1	0.852743595775257	0.852743595775257\\
-7	0	0.855484886226913	0.855484886226913\\
-7	1	0.852739710972737	0.852739710972737\\
-7	2	0.844554840990432	0.844554840990432\\
-7	3	0.831069924707416	0.831069924707416\\
-7	4	0.812513194271716	0.812513194271716\\
-7	5	0.789195331653259	0.789195331653259\\
-7	6	0.761500881185666	0.761500881185666\\
-7	7	0.729877821938441	0.729877821938441\\
-7	8	0.69482581107776	0.69482581107776\\
-7	9	0.656883047100061	0.656883047100061\\
-7	10	0.616613184181452	0.616613184181452\\
-7	11	0.574591735368888	0.574591735368888\\
-7	12	0.531392731350469	0.531392731350469\\
-7	13	0.487576657121298	0.487576657121298\\
-7	14	0.44367910427086	0.44367910427086\\
-7	15	0.400201135650454	0.400201135650454\\
-6	-15	0.419298799279103	0.419298799279103\\
-6	-14	0.464456050462358	0.464456050462358\\
-6	-13	0.510036949583544	0.510036949583544\\
-6	-12	0.555524715675904	0.555524715675904\\
-6	-11	0.600365968843679	0.600365968843679\\
-6	-10	0.643980953426636	0.643980953426636\\
-6	-9	0.685775345755092	0.685775345755092\\
-6	-8	0.725152879758104	0.725152879758104\\
-6	-7	0.761529454930515	0.761529454930515\\
-6	-6	0.794346784257594	0.794346784257594\\
-6	-5	0.823086604413729	0.823086604413729\\
-6	-4	0.847284323687062	0.847284323687062\\
-6	-3	0.866540778618701	0.866540778618701\\
-6	-2	0.880533428367871	0.880533428367871\\
-6	-1	0.889025402212518	0.889025402212518\\
-6	0	0.891871531216382	0.891871531216382\\
-6	1	0.889022948653032	0.889022948653032\\
-6	2	0.880528316785608	0.880528316785608\\
-6	3	0.866532600087081	0.866532600087081\\
-6	4	0.847272567047858	0.847272567047858\\
-6	5	0.823070656277069	0.823070656277069\\
-6	6	0.794325673422849	0.794325673422849\\
-6	7	0.76150251689199	0.76150251689199\\
-6	8	0.725119398894283	0.725119398894283\\
-6	9	0.685734810907748	0.685734810907748\\
-6	10	0.643933415711593	0.643933415711593\\
-6	11	0.600311990534985	0.600311990534985\\
-6	12	0.555466034711528	0.555466034711528\\
-6	13	0.509976684028667	0.509976684028667\\
-6	14	0.464399311899242	0.464399311899242\\
-6	15	0.41925320396532	0.41925320396532\\
-5	-15	0.435951209742839	0.435951209742839\\
-5	-14	0.482571753580433	0.482571753580433\\
-5	-13	0.529626781910356	0.529626781910356\\
-5	-12	0.57658300335514	0.57658300335514\\
-5	-11	0.622869709755158	0.622869709755158\\
-5	-10	0.667888845985675	0.667888845985675\\
-5	-9	0.711027226638459	0.711027226638459\\
-5	-8	0.751669928367309	0.751669928367309\\
-5	-7	0.78921424450763	0.78921424450763\\
-5	-6	0.823084457549178	0.823084457549178\\
-5	-5	0.85274599821892	0.85274599821892\\
-5	-4	0.877719195637326	0.877719195637326\\
-5	-3	0.897592823011362	0.897592823011362\\
-5	-2	0.912034065219905	0.912034065219905\\
-5	-1	0.920798384167508	0.920798384167508\\
-5	0	0.923736112725519	0.923736112725519\\
-5	1	0.920796952924474	0.920796952924474\\
-5	2	0.912031100502192	0.912031100502192\\
-5	3	0.897588018124035	0.897588018124035\\
-5	4	0.877712039422158	0.877712039422158\\
-5	5	0.852736030633508	0.852736030633508\\
-5	6	0.823071269666941	0.823071269666941\\
-5	7	0.789197325170341	0.789197325170341\\
-5	8	0.751648919764209	0.751648919764209\\
-5	9	0.711001975422081	0.711001975422081\\
-5	10	0.667859607735133	0.667859607735133\\
-5	11	0.622837353439435	0.622837353439435\\
-5	12	0.576549266912207	0.576549266912207\\
-5	13	0.529594783405391	0.529594783405391\\
-5	14	0.482546349016588	0.482546349016588\\
-5	15	0.43593935087199	0.43593935087199\\
-4	-15	0.44998163408493	0.44998163408493\\
-4	-14	0.49783248465733	0.49783248465733\\
-4	-13	0.546127122801777	0.546127122801777\\
-4	-12	0.59431855810034	0.59431855810034\\
-4	-11	0.641821309920651	0.641821309920651\\
-4	-10	0.688021783927897	0.688021783927897\\
-4	-9	0.732290948808833	0.732290948808833\\
-4	-8	0.773998137543887	0.773998137543887\\
-4	-7	0.81252515537421	0.81252515537421\\
-4	-6	0.847281256737704	0.847281256737704\\
-4	-5	0.877718173320873	0.877718173320873\\
-4	-4	0.903344375373337	0.903344375373337\\
-4	-3	0.923737339505262	0.923737339505262\\
-4	-2	0.938556020948082	0.938556020948082\\
-4	-1	0.947549441012698	0.947549441012698\\
-4	0	0.950564149999586	0.950564149999586\\
-4	1	0.947548725391182	0.947548725391182\\
-4	2	0.938554283010113	0.938554283010113\\
-4	3	0.923734681482486	0.923734681482486\\
-4	4	0.903340286107527	0.903340286107527\\
-4	5	0.877712346117094	0.877712346117094\\
-4	6	0.847273333785197	0.847273333785197\\
-4	7	0.812514932209685	0.812514932209685\\
-4	8	0.773985460819875	0.773985460819875\\
-4	9	0.732275971872803	0.732275971872803\\
-4	10	0.68800471124314	0.68800471124314\\
-4	11	0.641803163803618	0.641803163803618\\
-4	12	0.594301076489001	0.594301076489001\\
-4	13	0.546112963718909	0.546112963718909\\
-4	14	0.497825890716211	0.497825890716211\\
-4	15	0.449988534720985	0.449988534720985\\
-3	-15	0.461153712741549	0.461153712741549\\
-3	-14	0.509982357884979	0.509982357884979\\
-3	-13	0.559262509089671	0.559262509089671\\
-3	-12	0.608436032688364	0.608436032688364\\
-3	-11	0.656905691409485	0.656905691409485\\
-3	-10	0.704045623120791	0.704045623120791\\
-3	-9	0.749214222016668	0.749214222016668\\
-3	-8	0.791768042121891	0.791768042121891\\
-3	-7	0.83107662088018	0.83107662088018\\
-3	-6	0.866537507206053	0.866537507206053\\
-3	-5	0.897591596231619	0.897591596231619\\
-3	-4	0.923736930578681	0.923736930578681\\
-3	-3	0.944543012789077	0.944543012789077\\
-3	-2	0.959661948574007	0.959661948574007\\
-3	-1	0.968837647662111	0.968837647662111\\
-3	0	0.971913797867795	0.971913797867795\\
-3	1	0.96883723873553	0.96883723873553\\
-3	2	0.959661130720845	0.959661130720845\\
-3	3	0.944541683777688	0.944541683777688\\
-3	4	0.92373457925084	0.92373457925084\\
-3	5	0.897588222587326	0.897588222587326\\
-3	6	0.866533009013662	0.866533009013662\\
-3	7	0.8310707936764	0.8310707936764\\
-3	8	0.791760834790901	0.791760834790901\\
-3	9	0.749205787905935	0.749205787905935\\
-3	10	0.704036320041073	0.704036320041073\\
-3	11	0.65689643944559	0.65689643944559\\
-3	12	0.608428263083325	0.608428263083325\\
-3	13	0.559258215360571	0.559258215360571\\
-3	14	0.5099851181394	0.5099851181394\\
-3	15	0.461168229635175	0.461168229635175\\
-2	-15	0.469276783694298	0.469276783694298\\
-2	-14	0.518814660876675	0.518814660876675\\
-2	-13	0.568810024671563	0.568810024671563\\
-2	-12	0.618696562880078	0.618696562880078\\
-2	-11	0.667868348540802	0.667868348540802\\
-2	-10	0.715690574252531	0.715690574252531\\
-2	-9	0.76151243336158	0.76151243336158\\
-2	-8	0.804681330160472	0.804681330160472\\
-2	-7	0.8445577034765	0.8445577034765\\
-2	-6	0.880530565881804	0.880530565881804\\
-2	-5	0.912032736208517	0.912032736208517\\
-2	-4	0.93855540755821	0.93855540755821\\
-2	-3	0.959661744110716	0.959661744110716\\
-2	-2	0.974998944458263	0.974998944458263\\
-2	-1	0.98430703352697	0.98430703352697\\
-2	0	0.987427552266695	0.987427552266695\\
-2	1	0.984306931295325	0.984306931295325\\
-2	2	0.974998433300036	0.974998433300036\\
-2	3	0.959661130720845	0.959661130720845\\
-2	4	0.938554180778467	0.938554180778467\\
-2	5	0.912031100502192	0.912031100502192\\
-2	6	0.880528214553963	0.880528214553963\\
-2	7	0.844554636527142	0.844554636527142\\
-2	8	0.804677547589598	0.804677547589598\\
-2	9	0.761508088516657	0.761508088516657\\
-2	10	0.715686024944317	0.715686024944317\\
-2	11	0.667864105927524	0.667864105927524\\
-2	12	0.618693751509834	0.618693751509834\\
-2	13	0.568810178019031	0.568810178019031\\
-2	14	0.518820079153874	0.518820079153874\\
-2	15	0.46929063608223	0.46929063608223\\
-1	-15	0.474210073967662	0.474210073967662\\
-1	-14	0.524177324060105	0.524177324060105\\
-1	-13	0.574605945567578	0.574605945567578\\
-1	-12	0.624924668056404	0.624924668056404\\
-1	-11	0.674522248519609	0.674522248519609\\
-1	-10	0.722758359047148	0.722758359047148\\
-1	-9	0.768976519129023	0.768976519129023\\
-1	-8	0.812518612548914	0.812518612548914\\
-1	-7	0.852739506509447	0.852739506509447\\
-1	-6	0.889023153116322	0.889023153116322\\
-1	-5	0.92079725961941	0.92079725961941\\
-1	-4	0.947548929854472	0.947548929854472\\
-1	-3	0.96883744319882	0.96883744319882\\
-1	-2	0.984307135758616	0.984307135758616\\
-1	-1	0.993695681132138	0.993695681132138\\
-1	0	0.99684318902621	0.99684318902621\\
-1	1	0.993695681132138	0.993695681132138\\
-1	2	0.984306931295325	0.984306931295325\\
-1	3	0.96883723873553	0.96883723873553\\
-1	4	0.947548418696246	0.947548418696246\\
-1	5	0.920796543997893	0.920796543997893\\
-1	6	0.88902213079987	0.88902213079987\\
-1	7	0.852738177498058	0.852738177498058\\
-1	8	0.81251697684259	0.81251697684259\\
-1	9	0.768974678959409	0.768974678959409\\
-1	10	0.722756467761711	0.722756467761711\\
-1	11	0.67452071504493	0.67452071504493\\
-1	12	0.624923901319064	0.624923901319064\\
-1	13	0.574606814536563	0.574606814536563\\
-1	14	0.524181004399334	0.524181004399334\\
-1	15	0.474218252499283	0.474218252499283\\
0	-15	0.47586714670558	0.47586714670558\\
0	-14	0.525976805479862	0.525976805479862\\
0	-13	0.576549675838788	0.576549675838788\\
0	-12	0.627012647179066	0.627012647179066\\
0	-11	0.67675263632411	0.67675263632411\\
0	-10	0.725127372962613	0.725127372962613\\
0	-9	0.771478434183318	0.771478434183318\\
0	-8	0.815145556905354	0.815145556905354\\
0	-7	0.855482074856669	0.855482074856669\\
0	-6	0.891869997741703	0.891869997741703\\
0	-5	0.923735397104002	0.923735397104002\\
0	-4	0.950563741073005	0.950563741073005\\
0	-3	0.971913593404505	0.971913593404505\\
0	-2	0.98742745003505	0.98742745003505\\
0	-1	0.99684318902621	0.99684318902621\\
0	0	1	1\\
0	1	0.99684318902621	0.99684318902621\\
0	2	0.987427552266695	0.987427552266695\\
0	3	0.971913593404505	0.971913593404505\\
0	4	0.95056384330465	0.95056384330465\\
0	5	0.923735397104002	0.923735397104002\\
0	6	0.891869895510058	0.891869895510058\\
0	7	0.855482074856669	0.855482074856669\\
0	8	0.815145505789531	0.815145505789531\\
0	9	0.771478383067495	0.771478383067495\\
0	10	0.725127424078435	0.725127424078435\\
0	11	0.676752687439933	0.676752687439933\\
0	12	0.627012698294889	0.627012698294889\\
0	13	0.576549675838788	0.576549675838788\\
0	14	0.525976805479862	0.525976805479862\\
0	15	0.47586714670558	0.47586714670558\\
1	-15	0.474218252499283	0.474218252499283\\
1	-14	0.524181055515157	0.524181055515157\\
1	-13	0.574606865652386	0.574606865652386\\
1	-12	0.624923952434887	0.624923952434887\\
1	-11	0.67452071504493	0.67452071504493\\
1	-10	0.722756518877533	0.722756518877533\\
1	-9	0.768974678959409	0.768974678959409\\
1	-8	0.81251697684259	0.81251697684259\\
1	-7	0.852738279729704	0.852738279729704\\
1	-6	0.88902213079987	0.88902213079987\\
1	-5	0.920796543997893	0.920796543997893\\
1	-4	0.947548316464601	0.947548316464601\\
1	-3	0.968837136503884	0.968837136503884\\
1	-2	0.984306931295325	0.984306931295325\\
1	-1	0.993695681132138	0.993695681132138\\
1	0	0.99684318902621	0.99684318902621\\
1	1	0.993695681132138	0.993695681132138\\
1	2	0.98430703352697	0.98430703352697\\
1	3	0.96883744319882	0.96883744319882\\
1	4	0.947548929854472	0.947548929854472\\
1	5	0.92079725961941	0.92079725961941\\
1	6	0.889023050884677	0.889023050884677\\
1	7	0.852739506509447	0.852739506509447\\
1	8	0.812518510317269	0.812518510317269\\
1	9	0.768976468013201	0.768976468013201\\
1	10	0.722758307931325	0.722758307931325\\
1	11	0.674522197403786	0.674522197403786\\
1	12	0.624924565824758	0.624924565824758\\
1	13	0.574605843335933	0.574605843335933\\
1	14	0.524177272944283	0.524177272944283\\
1	15	0.474209971736017	0.474209971736017\\
2	-15	0.469290687198052	0.469290687198052\\
2	-14	0.518820181385519	0.518820181385519\\
2	-13	0.568810178019031	0.568810178019031\\
2	-12	0.618693751509834	0.618693751509834\\
2	-11	0.667864208159169	0.667864208159169\\
2	-10	0.715686024944317	0.715686024944317\\
2	-9	0.761508088516657	0.761508088516657\\
2	-8	0.80467759870542	0.80467759870542\\
2	-7	0.844554636527142	0.844554636527142\\
2	-6	0.880528316785608	0.880528316785608\\
2	-5	0.912030998270547	0.912030998270547\\
2	-4	0.938554283010113	0.938554283010113\\
2	-3	0.959661028489199	0.959661028489199\\
2	-2	0.974998535531682	0.974998535531682\\
2	-1	0.984306931295325	0.984306931295325\\
2	0	0.987427552266695	0.987427552266695\\
2	1	0.984307135758616	0.984307135758616\\
2	2	0.974998944458263	0.974998944458263\\
2	3	0.959661744110716	0.959661744110716\\
2	4	0.93855540755821	0.93855540755821\\
2	5	0.912032838440162	0.912032838440162\\
2	6	0.880530565881804	0.880530565881804\\
2	7	0.844557601244854	0.844557601244854\\
2	8	0.804681279044649	0.804681279044649\\
2	9	0.761512331129935	0.761512331129935\\
2	10	0.715690523136708	0.715690523136708\\
2	11	0.667868348540802	0.667868348540802\\
2	12	0.618696511764255	0.618696511764255\\
2	13	0.56880997355574	0.56880997355574\\
2	14	0.518814660876675	0.518814660876675\\
2	15	0.469276681462653	0.469276681462653\\
3	-15	0.461168280750998	0.461168280750998\\
3	-14	0.509985220371046	0.509985220371046\\
3	-13	0.559258317592216	0.559258317592216\\
3	-12	0.608428263083325	0.608428263083325\\
3	-11	0.656896490561412	0.656896490561412\\
3	-10	0.704036422272718	0.704036422272718\\
3	-9	0.749205839021758	0.749205839021758\\
3	-8	0.791760937022546	0.791760937022546\\
3	-7	0.831070895908046	0.831070895908046\\
3	-6	0.866533111245307	0.866533111245307\\
3	-5	0.897588222587326	0.897588222587326\\
3	-4	0.923734681482486	0.923734681482486\\
3	-3	0.944541683777688	0.944541683777688\\
3	-2	0.959661130720845	0.959661130720845\\
3	-1	0.96883723873553	0.96883723873553\\
3	0	0.971913797867795	0.971913797867795\\
3	1	0.968837647662111	0.968837647662111\\
3	2	0.959661948574007	0.959661948574007\\
3	3	0.944543115020722	0.944543115020722\\
3	4	0.923736930578681	0.923736930578681\\
3	5	0.897591493999974	0.897591493999974\\
3	6	0.866537507206053	0.866537507206053\\
3	7	0.83107662088018	0.83107662088018\\
3	8	0.791768042121891	0.791768042121891\\
3	9	0.749214170900846	0.749214170900846\\
3	10	0.704045520889145	0.704045520889145\\
3	11	0.656905640293663	0.656905640293663\\
3	12	0.608436032688364	0.608436032688364\\
3	13	0.559262406858026	0.559262406858026\\
3	14	0.509982306769156	0.509982306769156\\
3	15	0.461153712741549	0.461153712741549\\
4	-15	0.44998863695263	0.44998863695263\\
4	-14	0.497825941832034	0.497825941832034\\
4	-13	0.546113065950554	0.546113065950554\\
4	-12	0.594301178720647	0.594301178720647\\
4	-11	0.641803266035264	0.641803266035264\\
4	-10	0.688004762358962	0.688004762358962\\
4	-9	0.732276022988626	0.732276022988626\\
4	-8	0.773985563051521	0.773985563051521\\
4	-7	0.812514983325508	0.812514983325508\\
4	-6	0.84727338490102	0.84727338490102\\
4	-5	0.877712448348739	0.877712448348739\\
4	-4	0.903340286107527	0.903340286107527\\
4	-3	0.923734681482486	0.923734681482486\\
4	-2	0.938554385241758	0.938554385241758\\
4	-1	0.947548725391182	0.947548725391182\\
4	0	0.950564252231231	0.950564252231231\\
4	1	0.947549441012698	0.947549441012698\\
4	2	0.938556020948082	0.938556020948082\\
4	3	0.923737339505262	0.923737339505262\\
4	4	0.903344375373337	0.903344375373337\\
4	5	0.877718275552519	0.877718275552519\\
4	6	0.847281256737704	0.847281256737704\\
4	7	0.812525104258388	0.812525104258388\\
4	8	0.773998086428064	0.773998086428064\\
4	9	0.732290948808833	0.732290948808833\\
4	10	0.688021732812075	0.688021732812075\\
4	11	0.641821207689006	0.641821207689006\\
4	12	0.59431855810034	0.59431855810034\\
4	13	0.546127071685954	0.546127071685954\\
4	14	0.497832433541508	0.497832433541508\\
4	15	0.449981582969108	0.449981582969108\\
5	-15	0.435939453103635	0.435939453103635\\
5	-14	0.482546451248233	0.482546451248233\\
5	-13	0.529594885637037	0.529594885637037\\
5	-12	0.576549369143852	0.576549369143852\\
5	-11	0.622837404555258	0.622837404555258\\
5	-10	0.667859709966778	0.667859709966778\\
5	-9	0.711002077653726	0.711002077653726\\
5	-8	0.751648970880031	0.751648970880031\\
5	-7	0.789197427401986	0.789197427401986\\
5	-6	0.823071320782763	0.823071320782763\\
5	-5	0.852736030633508	0.852736030633508\\
5	-4	0.877712141653803	0.877712141653803\\
5	-3	0.897588018124035	0.897588018124035\\
5	-2	0.912031202733838	0.912031202733838\\
5	-1	0.920796952924474	0.920796952924474\\
5	0	0.923736112725519	0.923736112725519\\
5	1	0.920798384167508	0.920798384167508\\
5	2	0.91203416745155	0.91203416745155\\
5	3	0.897592925243007	0.897592925243007\\
5	4	0.877719297868971	0.877719297868971\\
5	5	0.852745947103098	0.852745947103098\\
5	6	0.823084457549178	0.823084457549178\\
5	7	0.789214295623453	0.789214295623453\\
5	8	0.751669928367309	0.751669928367309\\
5	9	0.711027226638459	0.711027226638459\\
5	10	0.667888845985675	0.667888845985675\\
5	11	0.622869658639336	0.622869658639336\\
5	12	0.576582952239318	0.576582952239318\\
5	13	0.52962667967871	0.52962667967871\\
5	14	0.482571702464611	0.482571702464611\\
5	15	0.435951209742839	0.435951209742839\\
6	-15	0.419253280639054	0.419253280639054\\
6	-14	0.464399414130887	0.464399414130887\\
6	-13	0.50997673514449	0.50997673514449\\
6	-12	0.555466136943174	0.555466136943174\\
6	-11	0.600312092766631	0.600312092766631\\
6	-10	0.643933517943238	0.643933517943238\\
6	-9	0.685734913139394	0.685734913139394\\
6	-8	0.725119450010106	0.725119450010106\\
6	-7	0.761502568007813	0.761502568007813\\
6	-6	0.794325724538672	0.794325724538672\\
6	-5	0.823070605161246	0.823070605161246\\
6	-4	0.84727261816368	0.84727261816368\\
6	-3	0.866532702318726	0.866532702318726\\
6	-2	0.880528419017253	0.880528419017253\\
6	-1	0.889022948653032	0.889022948653032\\
6	0	0.891871531216382	0.891871531216382\\
6	1	0.889025402212518	0.889025402212518\\
6	2	0.880533428367871	0.880533428367871\\
6	3	0.866540778618701	0.866540778618701\\
6	4	0.847284323687062	0.847284323687062\\
6	5	0.823086706645374	0.823086706645374\\
6	6	0.794346784257594	0.794346784257594\\
6	7	0.761529506046337	0.761529506046337\\
6	8	0.725152879758104	0.725152879758104\\
6	9	0.685775345755092	0.685775345755092\\
6	10	0.643980953426636	0.643980953426636\\
6	11	0.600365866612034	0.600365866612034\\
6	12	0.555524664560081	0.555524664560081\\
6	13	0.510036898467721	0.510036898467721\\
6	14	0.464456050462358	0.464456050462358\\
6	15	0.419298748163281	0.419298748163281\\
7	-15	0.4002012378821	0.4002012378821\\
7	-14	0.443679206502505	0.443679206502505\\
7	-13	0.487576759352943	0.487576759352943\\
7	-12	0.531392833582114	0.531392833582114\\
7	-11	0.574591837600533	0.574591837600533\\
7	-10	0.616613235297275	0.616613235297275\\
7	-9	0.656883098215884	0.656883098215884\\
7	-8	0.694825862193582	0.694825862193582\\
7	-7	0.729877924170086	0.729877924170086\\
7	-6	0.761501034533134	0.761501034533134\\
7	-5	0.789195382769081	0.789195382769081\\
7	-4	0.812513245387538	0.812513245387538\\
7	-3	0.831069975823238	0.831069975823238\\
7	-2	0.844554892106255	0.844554892106255\\
7	-1	0.852739710972737	0.852739710972737\\
7	0	0.855484988458558	0.855484988458558\\
7	1	0.852743698006902	0.852743698006902\\
7	2	0.844563019522053	0.844563019522053\\
7	3	0.83108285701054	0.83108285701054\\
7	4	0.812531698199506	0.812531698199506\\
7	5	0.789220327290523	0.789220327290523\\
7	6	0.761533544196325	0.761533544196325\\
7	7	0.729919327986414	0.729919327986414\\
7	8	0.6948771824795	0.6948771824795\\
7	9	0.656945408403666	0.656945408403666\\
7	10	0.616687046545148	0.616687046545148\\
7	11	0.574676792097739	0.574676792097739\\
7	12	0.531487857896377	0.531487857896377\\
7	13	0.487678888766552	0.487678888766552\\
7	14	0.443783431664841	0.443783431664841\\
7	15	0.400299559166923	0.400299559166923\\
8	-15	0.37908529155494	0.37908529155494\\
8	-14	0.420714196407641	0.420714196407641\\
8	-13	0.462749395376492	0.462749395376492\\
8	-12	0.504710271939243	0.504710271939243\\
8	-11	0.54608321431014	0.54608321431014\\
8	-10	0.586330688498439	0.586330688498439\\
8	-9	0.624902279326093	0.624902279326093\\
8	-8	0.661246344835314	0.661246344835314\\
8	-7	0.694822488549289	0.694822488549289\\
8	-6	0.725114849586069	0.725114849586069\\
8	-5	0.75164447268764	0.75164447268764\\
8	-4	0.773982138291405	0.773982138291405\\
8	-3	0.791759096852932	0.791759096852932\\
8	-2	0.804677854284533	0.804677854284533\\
8	-1	0.812519532633721	0.812519532633721\\
8	0	0.815150361792681	0.815150361792681\\
8	1	0.812525666532437	0.812525666532437\\
8	2	0.804690479892722	0.804690479892722\\
8	3	0.791778980907934	0.791778980907934\\
8	4	0.774010200878027	0.774010200878027\\
8	5	0.751682247280562	0.751682247280562\\
8	6	0.7251637163125	0.7251637163125\\
8	7	0.694884338694667	0.694884338694667\\
8	8	0.661322814105963	0.661322814105963\\
8	9	0.624995105659984	0.624995105659984\\
8	10	0.586441098675313	0.586441098675313\\
8	11	0.54621182171987	0.54621182171987\\
8	12	0.504856463191956	0.504856463191956\\
8	13	0.462910921375993	0.462910921375993\\
8	14	0.420886482287805	0.420886482287805\\
8	15	0.379260542152816	0.379260542152816\\
9	-15	0.356231330584733	0.356231330584733\\
9	-14	0.39585823312843	0.39585823312843\\
9	-13	0.435876989568385	0.435876989568385\\
9	-12	0.475829014301901	0.475829014301901\\
9	-11	0.515224438842832	0.515224438842832\\
9	-10	0.553550827069345	0.553550827069345\\
9	-9	0.590283372830529	0.590283372830529\\
9	-8	0.624896094311555	0.624896094311555\\
9	-7	0.656874050715279	0.656874050715279\\
9	-6	0.685725405596385	0.685725405596385\\
9	-5	0.710993745774638	0.710993745774638\\
9	-4	0.732269940205733	0.732269940205733\\
9	-3	0.7492027720724	0.7492027720724\\
9	-2	0.76150854855906	0.76150854855906\\
9	-1	0.768978768225219	0.768978768225219\\
9	0	0.771486203788357	0.771486203788357\\
9	1	0.768988020189114	0.768988020189114\\
9	2	0.761527512529255	0.761527512529255\\
9	3	0.749232419249524	0.749232419249524\\
9	4	0.732311599601174	0.732311599601174\\
9	5	0.711049308673834	0.711049308673834\\
9	6	0.685796865516418	0.685796865516418\\
9	7	0.65696396344728	0.65696396344728\\
9	8	0.625007015646656	0.625007015646656\\
9	9	0.590417909675683	0.590417909675683\\
9	10	0.553711126289103	0.553711126289103\\
9	11	0.51541218725934	0.51541218725934\\
9	12	0.476044723073386	0.476044723073386\\
9	13	0.436119431915104	0.436119431915104\\
9	14	0.396123805384888	0.396123805384888\\
9	15	0.356512953209496	0.356512953209496\\
10	-15	0.331980016371376	0.331980016371376\\
10	-14	0.369481446336514	0.369481446336514\\
10	-13	0.407359190987831	0.407359190987831\\
10	-12	0.445178229116861	0.445178229116861\\
10	-11	0.482473917895926	0.482473917895926\\
10	-10	0.518760375873045	0.518760375873045\\
10	-9	0.553539990514948	0.553539990514948\\
10	-8	0.586314229203553	0.586314229203553\\
10	-7	0.616595089180242	0.616595089180242\\
10	-6	0.643916394142658	0.643916394142658\\
10	-5	0.667845499768087	0.667845499768087\\
10	-4	0.687994743657728	0.687994743657728\\
10	-3	0.7040314129221	0.7040314129221\\
10	-2	0.715686587218366	0.715686587218366\\
10	-1	0.722762806123716	0.722762806123716\\
10	0	0.725139691875866	0.725139691875866\\
10	1	0.722776454048358	0.722776454048358\\
10	2	0.715714343110052	0.715714343110052\\
10	3	0.704074503560575	0.704074503560575\\
10	4	0.688055060328427	0.688055060328427\\
10	5	0.667925342683031	0.667925342683031\\
10	6	0.644018574672089	0.644018574672089\\
10	7	0.616723032084277	0.616723032084277\\
10	8	0.586471461473953	0.586471461473953\\
10	9	0.553730192490943	0.553730192490943\\
10	10	0.518987227893864	0.518987227893864\\
10	11	0.482740384679279	0.482740384679279\\
10	12	0.445486355295655	0.445486355295655\\
10	13	0.407709283257002	0.407709283257002\\
10	14	0.3698713322736	0.3698713322736\\
10	15	0.332403945446332	0.332403945446332\\
11	-15	0.30667893650873	0.30667893650873\\
11	-14	0.341961530845281	0.341961530845281\\
11	-13	0.377604031688948	0.377604031688948\\
11	-12	0.41319605565777	0.41319605565777\\
11	-11	0.44829941236228	0.44829941236228\\
11	-10	0.482455874010538	0.482455874010538\\
11	-9	0.51519637625621	0.51519637625621\\
11	-8	0.546051113573531	0.546051113573531\\
11	-7	0.574559992443037	0.574559992443037\\
11	-6	0.60028367236925	0.60028367236925\\
11	-5	0.622814606898367	0.622814606898367\\
11	-4	0.641787471246072	0.641787471246072\\
11	-3	0.65688866984055	0.65688866984055\\
11	-2	0.667865026012331	0.667865026012331\\
11	-1	0.674530427051229	0.674530427051229\\
11	0	0.676771446946837	0.676771446946837\\
11	1	0.67454990217965	0.67454990217965\\
11	2	0.667904691890689	0.667904691890689\\
11	3	0.656950111059348	0.656950111059348\\
11	4	0.641872936901504	0.641872936901504\\
11	5	0.622927215055614	0.622927215055614\\
11	6	0.600427001135896	0.600427001135896\\
11	7	0.57473848889565	0.57473848889565\\
11	8	0.546269684831083	0.546269684831083\\
11	9	0.515460133900964	0.515460133900964\\
11	10	0.482769929624758	0.482769929624758\\
11	11	0.448668826412404	0.448668826412404\\
11	12	0.413624687388408	0.413624687388408\\
11	13	0.378094334659584	0.378094334659584\\
11	14	0.342513326150538	0.342513326150538\\
11	15	0.307288594925201	0.307288594925201\\
12	-15	0.28067473294794	0.28067473294794\\
12	-14	0.313675056920024	0.313675056920024\\
12	-13	0.347018240272378	0.347018240272378\\
12	-12	0.380319304186887	0.380319304186887\\
12	-11	0.413167277449631	0.413167277449631\\
12	-10	0.445132429339787	0.445132429339787\\
12	-9	0.475775189340674	0.475775189340674\\
12	-8	0.504655117966629	0.504655117966629\\
12	-7	0.531341104369616	0.531341104369616\\
12	-6	0.555421461714198	0.555421461714198\\
12	-5	0.576514201457885	0.576514201457885\\
12	-4	0.594277154284012	0.594277154284012\\
12	-3	0.608416506444121	0.608416506444121\\
12	-2	0.618694876057931	0.618694876057931\\
12	-1	0.624938469328513	0.624938469328513\\
12	0	0.62704055641822	0.62704055641822\\
12	1	0.624965816293618	0.624965816293618\\
12	2	0.61875069453624	0.61875069453624\\
12	3	0.608502483257779	0.608502483257779\\
12	4	0.594396254150733	0.594396254150733\\
12	5	0.576670309180187	0.576670309180187\\
12	6	0.555619279947764	0.555619279947764\\
12	7	0.531586204739111	0.531586204739111\\
12	8	0.504953889949883	0.504953889949883\\
12	9	0.476134533573741	0.476134533573741\\
12	10	0.445559553153657	0.445559553153657\\
12	11	0.413669311501561	0.413669311501561\\
12	12	0.380902791302173	0.380902791302173\\
12	13	0.347688138685814	0.347688138685814\\
12	14	0.314433973538565	0.314433973538565\\
12	15	0.281521849918424	0.281521849918424\\
13	-15	0.254305153487014	0.254305153487014\\
13	-14	0.284989010609293	0.284989010609293\\
13	-13	0.315998296616327	0.315998296616327\\
13	-12	0.346973795064604	0.346973795064604\\
13	-11	0.377532162842334	0.377532162842334\\
13	-10	0.407272907479237	0.407272907479237\\
13	-9	0.4357862078674	0.4357862078674\\
13	-8	0.462661476161574	0.462661476161574\\
13	-7	0.487497018669645	0.487497018669645\\
13	-6	0.509909262258622	0.509909262258622\\
13	-5	0.529542389687199	0.529542389687199\\
13	-4	0.546077489338006	0.546077489338006\\
13	-3	0.559240938212523	0.559240938212523\\
13	-2	0.568811762609532	0.568811762609532\\
13	-1	0.574627925371308	0.574627925371308\\
13	0	0.576590159570308	0.576590159570308\\
13	1	0.574665751080052	0.574665751080052\\
13	2	0.568888794154231	0.568888794154231\\
13	3	0.559359322457726	0.559359322457726\\
13	4	0.546240855507122	0.546240855507122\\
13	5	0.52975549155173	0.52975549155173\\
13	6	0.510178029253994	0.510178029253994\\
13	7	0.487828453663558	0.487828453663558\\
13	8	0.46306380880147	0.46306380880147\\
13	9	0.436268383422239	0.436268383422239\\
13	10	0.407844586839495	0.407844586839495\\
13	11	0.378203160245957	0.378203160245957\\
13	12	0.347753515822954	0.347753515822954\\
13	13	0.316895047050581	0.316895047050581\\
13	14	0.286008924618167	0.286008924618167\\
13	15	0.255450940209107	0.255450940209107\\
14	-15	0.227892483387613	0.227892483387613\\
14	-14	0.256253586413905	0.256253586413905\\
14	-13	0.284922508924056	0.284922508924056\\
14	-12	0.313565847964982	0.313565847964982\\
14	-11	0.341828169664047	0.341828169664047\\
14	-10	0.369338092011957	0.369338092011957\\
14	-9	0.395715696657035	0.395715696657035\\
14	-8	0.42058068187894	0.42058068187894\\
14	-7	0.443560668909833	0.443560668909833\\
14	-6	0.464300351666637	0.464300351666637\\
14	-5	0.482470084209228	0.482470084209228\\
14	-4	0.497774468198649	0.497774468198649\\
14	-3	0.509960071386313	0.509960071386313\\
14	-2	0.518822277134247	0.518822277134247\\
14	-1	0.524210958271394	0.524210958271394\\
14	0	0.52603456635943	0.52603456635943\\
14	1	0.524262687483892	0.524262687483892\\
14	2	0.518927115686454	0.518927115686454\\
14	3	0.510120830648475	0.510120830648475\\
14	4	0.497995493015687	0.497995493015687\\
14	5	0.482757201784924	0.482757201784924\\
14	6	0.464660820447801	0.464660820447801\\
14	7	0.444003229702137	0.444003229702137\\
14	8	0.421115455615262	0.421115455615262\\
14	9	0.396354184397468	0.396354184397468\\
14	10	0.370092612669752	0.370092612669752\\
14	11	0.342711757773975	0.342711757773975\\
14	12	0.314591563619724	0.314591563619724\\
14	13	0.286102492131486	0.286102492131486\\
14	14	0.257598239243927	0.257598239243927\\
14	15	0.229408834265839	0.229408834265839\\
15	-15	0.201737360360518	0.201737360360518\\
15	-14	0.227795670019558	0.227795670019558\\
15	-13	0.254144010856183	0.254144010856183\\
15	-12	0.280474818965647	0.280474818965647\\
15	-11	0.306460314135355	0.306460314135355\\
15	-10	0.331758148143264	0.331758148143264\\
15	-9	0.356018100930645	0.356018100930645\\
15	-8	0.37888972241757	0.37888972241757\\
15	-7	0.400030025434211	0.400030025434211\\
15	-6	0.419111562020821	0.419111562020821\\
15	-5	0.435830831980553	0.435830831980553\\
15	-4	0.449915592442096	0.449915592442096\\
15	-3	0.461132653022627	0.461132653022627\\
15	-2	0.46929354968412	0.46929354968412\\
15	-1	0.474260065242191	0.474260065242191\\
15	0	0.475947960821153	0.475947960821153\\
15	1	0.474329582760964	0.474329582760964\\
15	2	0.469434373775457	0.469434373775457\\
15	3	0.461348157330822	0.461348157330822\\
15	4	0.450210939665234	0.450210939665234\\
15	5	0.436212820523044	0.436212820523044\\
15	6	0.419589188267447	0.419589188267447\\
15	7	0.400613819244433	0.400613819244433\\
15	8	0.379592156052108	0.379592156052108\\
15	9	0.356853333472368	0.356853333472368\\
15	10	0.332741744360161	0.332741744360161\\
15	11	0.307608988901426	0.307608988901426\\
15	12	0.281805721639383	0.281805721639383\\
15	13	0.255673830753671	0.255673830753671\\
15	14	0.229539793003409	0.229539793003409\\
15	15	0.203708207575631	0.203708207575631\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Results_EE/CM_Halo5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=1\linewidth,
%at={(3.716in,2.494in)},
%scale only axis,
%point meta min=0,
%point meta max=1,
xmin=0,
xmax=256,
xtick={1,129,256},
xticklabels={{-128},{0},{128}},
xlabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
xlabel={x / \si{\pixel}},
ymin=0,
ymax=256,
ytick={1,129,256},
yticklabels={{-128},{0},{128}},
ylabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
ylabel={y / \si{\pixel}},
zmin=-1,
zmax=1,
ztick={-1,0,1},
zlabel style={font=\color{white!15!black},yshift=-2mm},
zlabel={R(s)},
%view={-37.5}{30},
view={45}{45},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xtick style={draw=none},
ytick style={draw=none},
ztick style={draw=none},
xmajorgrids,
ymajorgrids,
zmajorgrids,
enlargelimits=false,
tick align = outside,
%axis on top,
]

\addplot3 graphics [xmin=0, xmax=256, ymin=0, ymax=256, zmin=-1.425, zmax=1.405] {Figures/Results_EE/CM_Halo5_blank.png};
%\addplot3 graphics [xmin=0, xmax=256, ymin=0, ymax=256, zmin=-1.425, zmax=1.405] {CM_Halo5_blank.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Results_EE/CM_Halo60.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=1\linewidth,
%at={(3.716in,2.494in)},
%scale only axis,
%point meta min=0,
%point meta max=1,
xmin=0,
xmax=256,
xtick={1,129,256},
xticklabels={{-128},{0},{128}},
xlabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
xlabel={x / \si{\pixel}},
ymin=0,
ymax=256,
ytick={1,129,256},
yticklabels={{-128},{0},{128}},
ylabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
ylabel={y / \si{\pixel}},
zmin=-1,
zmax=1,
ztick={-1,0,1},
zlabel style={font=\color{white!15!black},yshift=-2mm},
zlabel={R(s)},
%view={-37.5}{30},
view={45}{45},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xtick style={draw=none},
ytick style={draw=none},
ztick style={draw=none},
xmajorgrids,
ymajorgrids,
zmajorgrids,
enlargelimits=false,
tick align = outside,
%axis on top,
]

\addplot3 graphics [xmin=0, xmax=256, ymin=0, ymax=256, zmin=-1.425, zmax=1.405] {Figures/Results_EE/CM_Halo60_blank.png};
%\addplot3 graphics [xmin=0, xmax=256, ymin=0, ymax=256, zmin=-1.425, zmax=1.405] {CM_Halo60_blank.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Results_EE/CM_Halo60Zoom_V2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=1\linewidth,
%at={(2.578in,1.103in)},
%scale only axis,
point meta min=0,
point meta max=1,
xmin=-10,
xmax=10,
xlabel={x / \si{\pixel}},
tick align=outside,
ymin=-10,
ymax=10,
ylabel={y / \si{\pixel}},
zmin=0.6,
zmax=1,
ztick={0.6,1},
zlabel={R(s)},
view={45}{45},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
xlabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
ylabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
xtick style={draw=none},
ytick style={draw=none},
ztick style={draw=none},
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-15	-15	0.280507444739691	0.280507444739691\\
-15	-14	0.287228485876209	0.287228485876209\\
-15	-13	0.293560299668651	0.293560299668651\\
-15	-12	0.299505603976113	0.299505603976113\\
-15	-11	0.305170420237867	0.305170420237867\\
-15	-10	0.310766716528992	0.310766716528992\\
-15	-9	0.316529300914776	0.316529300914776\\
-15	-8	0.322575814305494	0.322575814305494\\
-15	-7	0.328818886258245	0.328818886258245\\
-15	-6	0.334998026185999	0.334998026185999\\
-15	-5	0.340785171041605	0.340785171041605\\
-15	-4	0.345876793313249	0.345876793313249\\
-15	-3	0.350030579655014	0.350030579655014\\
-15	-2	0.353063361324456	0.353063361324456\\
-15	-1	0.354843085277741	0.354843085277741\\
-15	0	0.355286021507092	0.355286021507092\\
-15	1	0.354356364088993	0.354356364088993\\
-15	2	0.352065408346111	0.352065408346111\\
-15	3	0.348466140063597	0.348466140063597\\
-15	4	0.343648049115753	0.343648049115753\\
-15	5	0.337729050692211	0.337729050692211\\
-15	6	0.330847705737944	0.330847705737944\\
-15	7	0.323155092310463	0.323155092310463\\
-15	8	0.31480637772317	0.31480637772317\\
-15	9	0.305954136102803	0.305954136102803\\
-15	10	0.296747675158289	0.296747675158289\\
-15	11	0.287336202860604	0.287336202860604\\
-15	12	0.277882167393391	0.277882167393391\\
-15	13	0.268591926572124	0.268591926572124\\
-15	14	0.259769631270799	0.259769631270799\\
-15	15	0.251841611350338	0.251841611350338\\
-14	-15	0.284968723176725	0.284968723176725\\
-14	-14	0.292259068523362	0.292259068523362\\
-14	-13	0.299315952267014	0.299315952267014\\
-14	-12	0.306237591352481	0.306237591352481\\
-14	-11	0.313216704430779	0.313216704430779\\
-14	-10	0.320470246474413	0.320470246474413\\
-14	-9	0.328117005380064	0.328117005380064\\
-14	-8	0.336085867990442	0.336085867990442\\
-14	-7	0.344126392316827	0.344126392316827\\
-14	-6	0.351898920775554	0.351898920775554\\
-14	-5	0.359063895520908	0.359063895520908\\
-14	-4	0.365326092225287	0.365326092225287\\
-14	-3	0.370440230338808	0.370440230338808\\
-14	-2	0.374207257850723	0.374207257850723\\
-14	-1	0.37647819120044	0.37647819120044\\
-14	0	0.37715827933687	0.37715827933687\\
-14	1	0.376209422363682	0.376209422363682\\
-14	2	0.373652415643139	0.373652415643139\\
-14	3	0.36956196289868	0.36956196289868\\
-14	4	0.364059420279159	0.364059420279159\\
-14	5	0.35730182518451	0.35730182518451\\
-14	6	0.349467085180397	0.349467085180397\\
-14	7	0.340743779792972	0.340743779792972\\
-14	8	0.331322832390178	0.331322832390178\\
-14	9	0.32138933166997	0.32138933166997\\
-14	10	0.311118168125068	0.311118168125068\\
-14	11	0.300676402819233	0.300676402819233\\
-14	12	0.290236931486213	0.290236931486213\\
-14	13	0.280006884910586	0.280006884910586\\
-14	14	0.270280140957648	0.270280140957648\\
-14	15	0.261472357527831	0.261472357527831\\
-13	-15	0.290060519989779	0.290060519989779\\
-13	-14	0.298047335430889	0.298047335430889\\
-13	-13	0.306056267762082	0.306056267762082\\
-13	-12	0.314272480484774	0.314272480484774\\
-13	-11	0.322903253990465	0.322903253990465\\
-13	-10	0.332068772507115	0.332068772507115\\
-13	-9	0.341715277280473	0.341715277280473\\
-13	-8	0.351612722732293	0.351612722732293\\
-13	-7	0.361425690141722	0.361425690141722\\
-13	-6	0.370794125514623	0.370794125514623\\
-13	-5	0.379379967074508	0.379379967074508\\
-13	-4	0.386878814602513	0.386878814602513\\
-13	-3	0.393019829699448	0.393019829699448\\
-13	-2	0.397570672814248	0.397570672814248\\
-13	-1	0.400350618784206	0.400350618784206\\
-13	0	0.401242824602639	0.401242824602639\\
-13	1	0.400202258585792	0.400202258585792\\
-13	2	0.397261285697957	0.397261285697957\\
-13	3	0.392523758078026	0.392523758078026\\
-13	4	0.386153196092586	0.386153196092586\\
-13	5	0.378355708212243	0.378355708212243\\
-13	6	0.369359868880503	0.369359868880503\\
-13	7	0.359402156773294	0.359402156773294\\
-13	8	0.34871645737988	0.34871645737988\\
-13	9	0.337524089208015	0.337524089208015\\
-13	10	0.326026847062029	0.326026847062029\\
-13	11	0.314410542740005	0.314410542740005\\
-13	12	0.302858419787849	0.302858419787849\\
-13	13	0.291577234972832	0.291577234972832\\
-13	14	0.280847975030405	0.280847975030405\\
-13	15	0.271069492016675	0.271069492016675\\
-12	-15	0.295393732507211	0.295393732507211\\
-12	-14	0.30430821060745	0.30430821060745\\
-12	-13	0.31359216793796	0.31359216793796\\
-12	-12	0.323449369127554	0.323449369127554\\
-12	-11	0.334004037791108	0.334004037791108\\
-12	-10	0.345222263026125	0.345222263026125\\
-12	-9	0.356903072866351	0.356903072866351\\
-12	-8	0.368735434519344	0.368735434519344\\
-12	-7	0.380364280888394	0.380364280888394\\
-12	-6	0.39143020627603	0.39143020627603\\
-12	-5	0.401582382448355	0.401582382448355\\
-12	-4	0.410481475970036	0.410481475970036\\
-12	-3	0.417805308332886	0.417805308332886\\
-12	-2	0.423265013503521	0.423265013503521\\
-12	-1	0.426628376603312	0.426628376603312\\
-12	0	0.427741601715652	0.427741601715652\\
-12	1	0.426547339520145	0.426547339520145\\
-12	2	0.423094012790793	0.423094012790793\\
-12	3	0.417526565701276	0.417526565701276\\
-12	4	0.410066466366269	0.410066466366269\\
-12	5	0.400986173926625	0.400986173926625\\
-12	6	0.390581511137637	0.390581511137637\\
-12	7	0.379150569792926	0.379150569792926\\
-12	8	0.36697914898396	0.36697914898396\\
-12	9	0.354329534580842	0.354329534580842\\
-12	10	0.341432270851565	0.341432270851565\\
-12	11	0.328490573866224	0.328490573866224\\
-12	12	0.315696489044684	0.315696489044684\\
-12	13	0.30325437944345	0.30325437944345\\
-12	14	0.291428750101982	0.291428750101982\\
-12	15	0.280595313872332	0.280595313872332\\
-11	-15	0.300826807645592	0.300826807645592\\
-11	-14	0.310990902502764	0.310990902502764\\
-11	-13	0.321890514861254	0.321890514861254\\
-11	-12	0.333655403792077	0.333655403792077\\
-11	-11	0.346273949824232	0.346273949824232\\
-11	-10	0.359582607656643	0.359582607656643\\
-11	-9	0.373310863038453	0.373310863038453\\
-11	-8	0.387136886544294	0.387136886544294\\
-11	-7	0.400714836837693	0.400714836837693\\
-11	-6	0.413678600844142	0.413678600844142\\
-11	-5	0.425641669078663	0.425641669078663\\
-11	-4	0.436201324639642	0.436201324639642\\
-11	-3	0.444954327001237	0.444954327001237\\
-11	-2	0.451524265145756	0.451524265145756\\
-11	-1	0.455599059032299	0.455599059032299\\
-11	0	0.45696861067232	0.45696861067232\\
-11	1	0.455556271452386	0.455556271452386\\
-11	2	0.451432855315943	0.451432855315943\\
-11	3	0.444802276498727	0.444802276498727\\
-11	4	0.43596923443345	0.43596923443345\\
-11	5	0.425299667653208	0.425299667653208\\
-11	6	0.413180808743108	0.413180808743108\\
-11	7	0.399990265576225	0.399990265576225\\
-11	8	0.38607674695505	0.38607674695505\\
-11	9	0.371747844712802	0.371747844712802\\
-11	10	0.357263201663948	0.357263201663948\\
-11	11	0.342840869898429	0.342840869898429\\
-11	12	0.328676684878151	0.328676684878151\\
-11	13	0.3149688508413	0.3149688508413\\
-11	14	0.30196080318571	0.30196080318571\\
-11	15	0.289997460671831	0.289997460671831\\
-10	-15	0.306456316673572	0.306456316673572\\
-10	-14	0.318188192343437	0.318188192343437\\
-10	-13	0.330939763864423	0.330939763864423\\
-10	-12	0.344721578524585	0.344721578524585\\
-10	-11	0.359414449475448	0.359414449475448\\
-10	-10	0.374803566110402	0.374803566110402\\
-10	-9	0.390622254089605	0.390622254089605\\
-10	-8	0.406572621095334	0.406572621095334\\
-10	-7	0.422318699848019	0.422318699848019\\
-10	-6	0.437473083221145	0.437473083221145\\
-10	-5	0.451590890095363	0.451590890095363\\
-10	-4	0.464175724700921	0.464175724700921\\
-10	-3	0.474704960187603	0.474704960187603\\
-10	-2	0.482672426466701	0.482672426466701\\
-10	-1	0.487646457697047	0.487646457697047\\
-10	0	0.489332777061548	0.489332777061548\\
-10	1	0.487625313251962	0.487625313251962\\
-10	2	0.482626796355256	0.482626796355256\\
-10	3	0.474627064849814	0.474627064849814\\
-10	4	0.464052149382712	0.464052149382712\\
-10	5	0.451401338124212	0.451401338124212\\
-10	6	0.437187533474549	0.437187533474549\\
-10	7	0.421892320118122	0.421892320118122\\
-10	8	0.405938985908424	0.405938985908424\\
-10	9	0.389682897156012	0.389682897156012\\
-10	10	0.37341075059389	0.37341075059389\\
-10	11	0.35735019808954	0.35735019808954\\
-10	12	0.341693584276671	0.341693584276671\\
-10	13	0.32662487580132	0.32662487580132\\
-10	14	0.312360304535863	0.312360304535863\\
-10	15	0.299206290392622	0.299206290392622\\
-9	-15	0.312453360041826	0.312453360041826\\
-9	-14	0.325939825701951	0.325939825701951\\
-9	-13	0.340601179461084	0.340601179461084\\
-9	-12	0.356362592923353	0.356362592923353\\
-9	-11	0.373074633707397	0.373074633707397\\
-9	-10	0.39054388499656	0.39054388499656\\
-9	-9	0.408546235620531	0.408546235620531\\
-9	-8	0.426816781588056	0.426816781588056\\
-9	-7	0.445024193434171	0.445024193434171\\
-9	-6	0.462748474657684	0.462748474657684\\
-9	-5	0.479466948539408	0.479466948539408\\
-9	-4	0.494557599363433	0.494557599363433\\
-9	-3	0.507330440001939	0.507330440001939\\
-9	-2	0.517091044988398	0.517091044988398\\
-9	-1	0.52323016506431	0.52323016506431\\
-9	0	0.52532436276926	0.52532436276926\\
-9	1	0.523220540352278	0.523220540352278\\
-9	2	0.517070050150235	0.517070050150235\\
-9	3	0.50729343722304	0.50729343722304\\
-9	4	0.494495961311251	0.494495961311251\\
-9	5	0.479367011114996	0.479367011114996\\
-9	6	0.462590240402367	0.462590240402367\\
-9	7	0.444779187163646	0.444779187163646\\
-9	8	0.426444559564201	0.426444559564201\\
-9	9	0.407989847474745	0.407989847474745\\
-9	10	0.38972164534901	0.38972164534901\\
-9	11	0.371867704792428	0.371867704792428\\
-9	12	0.354606182715533	0.354606182715533\\
-9	13	0.338096410491076	0.338096410491076\\
-9	14	0.322519063412789	0.322519063412789\\
-9	15	0.308133185867452	0.308133185867452\\
-8	-15	0.318871895980501	0.318871895980501\\
-8	-14	0.334106767878077	0.334106767878077\\
-8	-13	0.350582778806963	0.350582778806963\\
-8	-12	0.36821385491759	0.36821385491759\\
-8	-11	0.386886170276216	0.386886170276216\\
-8	-10	0.406464953979913	0.406464953979913\\
-8	-9	0.426782521602741	0.426782521602741\\
-8	-8	0.447611395818626	0.447611395818626\\
-8	-7	0.468628026722589	0.468628026722589\\
-8	-6	0.489377010841714	0.489377010841714\\
-8	-5	0.5092460070411	0.5092460070411\\
-8	-4	0.527457657750028	0.527457657750028\\
-8	-3	0.54309921113267	0.54309921113267\\
-8	-2	0.555205004371514	0.555205004371514\\
-8	-1	0.562892955049902	0.562892955049902\\
-8	0	0.565531372870919	0.565531372870919\\
-8	1	0.56288871618709	0.56288871618709\\
-8	2	0.555195678873328	0.555195678873328\\
-8	3	0.543082205812448	0.543082205812448\\
-8	4	0.527428334793164	0.527428334793164\\
-8	5	0.509195788984023	0.509195788984023\\
-8	6	0.489292782144194	0.489292782144194\\
-8	7	0.468491435602099	0.468491435602099\\
-8	8	0.447397707263935	0.447397707263935\\
-8	9	0.426459370649555	0.426459370649555\\
-8	10	0.405989278768962	0.405989278768962\\
-8	11	0.386199200221338	0.386199200221338\\
-8	12	0.367237944025866	0.367237944025866\\
-8	13	0.349227689169476	0.349227689169476\\
-8	14	0.332304004458685	0.332304004458685\\
-8	15	0.316669582339362	0.316669582339362\\
-7	-15	0.325554463203379	0.325554463203379\\
-7	-14	0.342383172452698	0.342383172452698\\
-7	-13	0.360508749312058	0.360508749312058\\
-7	-12	0.379889478384493	0.379889478384493\\
-7	-11	0.400477236109845	0.400477236109845\\
-7	-10	0.422207990725169	0.422207990725169\\
-7	-9	0.44497966044016	0.44497966044016\\
-7	-8	0.468615060789282	0.468615060789282\\
-7	-7	0.492813232512896	0.492813232512896\\
-7	-6	0.517098176251716	0.517098176251716\\
-7	-5	0.540773870732039	0.540773870732039\\
-7	-4	0.562890162387343	0.562890162387343\\
-7	-3	0.582247004221109	0.582247004221109\\
-7	-2	0.597484718650218	0.597484718650218\\
-7	-1	0.607288859251203	0.607288859251203\\
-7	0	0.610678702776326	0.610678702776326\\
-7	1	0.607286914361207	0.607286914361207\\
-7	2	0.597480380049458	0.597480380049458\\
-7	3	0.582239075054203	0.582239075054203\\
-7	4	0.5628762988125	0.5628762988125\\
-7	5	0.54074928532773	0.54074928532773\\
-7	6	0.517055039588984	0.517055039588984\\
-7	7	0.492739775513815	0.492739775513815\\
-7	8	0.468495973678756	0.468495973678756\\
-7	9	0.444796641304636	0.444796641304636\\
-7	10	0.421940144464434	0.421940144464434\\
-7	11	0.400099503564335	0.400099503564335\\
-7	12	0.379374032666572	0.379374032666572\\
-7	13	0.359834071959334	0.359834071959334\\
-7	14	0.341559835687714	0.341559835687714\\
-7	15	0.324690059338095	0.324690059338095\\
-6	-15	0.33218369555829	0.33218369555829\\
-6	-14	0.350394772774014	0.350394772774014\\
-6	-13	0.369997019830098	0.369997019830098\\
-6	-12	0.391012802961499	0.391012802961499\\
-6	-11	0.413466632769063	0.413466632769063\\
-6	-10	0.437371749465454	0.437371749465454\\
-6	-9	0.462704939043158	0.462704939043158\\
-6	-8	0.489361202376875	0.489361202376875\\
-6	-7	0.517093987257879	0.517093987257879\\
-6	-6	0.545448488640945	0.545448488640945\\
-6	-5	0.573685099768867	0.573685099768867\\
-6	-4	0.600687453783928	0.600687453783928\\
-6	-3	0.624899538951359	0.624899538951359\\
-6	-2	0.644394617581766	0.644394617581766\\
-6	-1	0.657163269226434	0.657163269226434\\
-6	0	0.661622552904499	0.661622552904499\\
-6	1	0.657162321715924	0.657162321715924\\
-6	2	0.644392473215873	0.644392473215873\\
-6	3	0.624895848647264	0.624895848647264\\
-6	4	0.600680771341378	0.600680771341378\\
-6	5	0.573673330690943	0.573673330690943\\
-6	6	0.545427244457911	0.545427244457911\\
-6	7	0.517056386051289	0.517056386051289\\
-6	8	0.489297818910594	0.489297818910594\\
-6	9	0.462605550177464	0.462605550177464\\
-6	10	0.437227179309083	0.437227179309083\\
-6	11	0.413270024338054	0.413270024338054\\
-6	12	0.390762161496883	0.390762161496883\\
-6	13	0.369705136723772	0.369705136723772\\
-6	14	0.350113711235101	0.350113711235101\\
-6	15	0.332056504739448	0.332056504739448\\
-5	-15	0.33840203249981	0.33840203249981\\
-5	-14	0.357787997814542	0.357787997814542\\
-5	-13	0.378699928807052	0.378699928807052\\
-5	-12	0.401224472820112	0.401224472820112\\
-5	-11	0.425459148632882	0.425459148632882\\
-5	-10	0.451503320176568	0.451503320176568\\
-5	-9	0.479428848643075	0.479428848643075\\
-5	-8	0.50923124582472	0.50923124582472\\
-5	-7	0.540768784096664	0.540768784096664\\
-5	-6	0.573683753306562	0.573683753306562\\
-5	-5	0.607277189911227	0.607277189911227\\
-5	-4	0.640320621598811	0.640320621598811\\
-5	-3	0.670866615055603	0.670866615055603\\
-5	-2	0.696207683931239	0.696207683931239\\
-5	-1	0.7132189884298	0.7132189884298\\
-5	0	0.719244307506458	0.719244307506458\\
-5	1	0.713218539609031	0.713218539609031\\
-5	2	0.696206686551754	0.696206686551754\\
-5	3	0.670864769903555	0.670864769903555\\
-5	4	0.640317429984459	0.640317429984459\\
-5	5	0.607271504848162	0.607271504848162\\
-5	6	0.573673729642737	0.573673729642737\\
-5	7	0.540750631790035	0.540750631790035\\
-5	8	0.509199928108887	0.509199928108887\\
-5	9	0.479378680454973	0.479378680454973\\
-5	10	0.451431109901844	0.451431109901844\\
-5	11	0.425366841161532	0.425366841161532\\
-5	12	0.401121667929682	0.401121667929682\\
-5	13	0.378613131857358	0.378613131857358\\
-5	14	0.357781215634043	0.357781215634043\\
-5	15	0.338621356248592	0.338621356248592\\
-4	-15	0.343897842807807	0.343897842807807\\
-4	-14	0.364264282025406	0.364264282025406\\
-4	-13	0.386310308295983	0.386310308295983\\
-4	-12	0.410181439286419	0.410181439286419\\
-4	-11	0.436048675709441	0.436048675709441\\
-4	-10	0.464103115474403	0.464103115474403\\
-4	-9	0.494526181909651	0.494526181909651\\
-4	-8	0.527445290244412	0.527445290244412\\
-4	-7	0.562885574441712	0.562885574441712\\
-4	-6	0.600685857976752	0.600685857976752\\
-4	-5	0.640320222647017	0.640320222647017\\
-4	-4	0.680594206781103	0.680594206781103\\
-4	-3	0.719239719560826	0.719239719560826\\
-4	-2	0.752565010690911	0.752565010690911\\
-4	-1	0.775689702874667	0.775689702874667\\
-4	0	0.784040312482982	0.784040312482982\\
-4	1	0.77568950339877	0.77568950339877\\
-4	2	0.752564512001168	0.752564512001168\\
-4	3	0.719238821919289	0.719238821919289\\
-4	4	0.680592610973927	0.680592610973927\\
-4	5	0.640317529722407	0.640317529722407\\
-4	6	0.600681120424197	0.600681120424197\\
-4	7	0.562877296191985	0.562877296191985\\
-4	8	0.527431127455723	0.527431127455723\\
-4	9	0.494503691002261	0.494503691002261\\
-4	10	0.464071847627543	0.464071847627543\\
-4	11	0.43601386716541	0.43601386716541\\
-4	12	0.410156604537239	0.410156604537239\\
-4	13	0.38632362331211	0.38632362331211\\
-4	14	0.364375589575948	0.364375589575948\\
-4	15	0.344234807466862	0.344234807466862\\
-3	-15	0.348429261957134	0.348429261957134\\
-3	-14	0.369578968218902	0.369578968218902\\
-3	-13	0.392557020683855	0.392557020683855\\
-3	-12	0.417560551407233	0.417560551407233\\
-3	-11	0.444830352731234	0.444830352731234\\
-3	-10	0.474646962570542	0.474646962570542\\
-3	-9	0.50730585459763	0.50730585459763\\
-3	-8	0.543089436813716	0.543089436813716\\
-3	-7	0.582243214179066	0.582243214179066\\
-3	-6	0.62489814262008	0.62489814262008\\
-3	-5	0.670866066496886	0.670866066496886\\
-3	-4	0.719239569953903	0.719239569953903\\
-3	-3	0.767674013297462	0.767674013297462\\
-3	-2	0.811396935691165	0.811396935691165\\
-3	-1	0.842967387486119	0.842967387486119\\
-3	0	0.85463573008278	0.85463573008278\\
-3	1	0.842967188010222	0.842967188010222\\
-3	2	0.811396736215268	0.811396736215268\\
-3	3	0.767673564476694	0.767673564476694\\
-3	4	0.719238821919289	0.719238821919289\\
-3	5	0.67086481977253	0.67086481977253\\
-3	6	0.624896048123161	0.624896048123161\\
-3	7	0.582239673481894	0.582239673481894\\
-3	8	0.543083701881676	0.543083701881676\\
-3	9	0.507297277134058	0.507297277134058\\
-3	10	0.474636789299794	0.474636789299794\\
-3	11	0.444824418323297	0.444824418323297\\
-3	12	0.417571372974646	0.417571372974646\\
-3	13	0.392608236120417	0.392608236120417\\
-3	14	0.36971835200195	0.36971835200195\\
-3	15	0.348755928673005	0.348755928673005\\
-2	-15	0.3518153403747	0.3518153403747\\
-2	-14	0.373534425650047	0.373534425650047\\
-2	-13	0.397208025633451	0.397208025633451\\
-2	-12	0.423073067821606	0.423073067821606\\
-2	-11	0.451427768680569	0.451427768680569\\
-2	-10	0.482627943341664	0.482627943341664\\
-2	-9	0.517072543598948	0.517072543598948\\
-2	-8	0.555197673632299	0.555197673632299\\
-2	-7	0.597481826249711	0.597481826249711\\
-2	-6	0.644393420726384	0.644393420726384\\
-2	-5	0.696207235110471	0.696207235110471\\
-2	-4	0.752564861083988	0.752564861083988\\
-2	-3	0.811396935691165	0.811396935691165\\
-2	-2	0.866969923223722	0.866969923223722\\
-2	-1	0.908692501322027	0.908692501322027\\
-2	0	0.924462866265175	0.924462866265175\\
-2	1	0.908692301846129	0.908692301846129\\
-2	2	0.866969923223722	0.866969923223722\\
-2	3	0.811396736215268	0.811396736215268\\
-2	4	0.752564462132194	0.752564462132194\\
-2	5	0.69620663668278	0.69620663668278\\
-2	6	0.644392423346898	0.644392423346898\\
-2	7	0.597480330180484	0.597480330180484\\
-2	8	0.555195529266405	0.555195529266405\\
-2	9	0.517069950412287	0.517069950412287\\
-2	10	0.482626547010385	0.482626547010385\\
-2	11	0.451432506233123	0.451432506233123\\
-2	12	0.423093414363102	0.423093414363102\\
-2	13	0.397260188580524	0.397260188580524\\
-2	14	0.373650470753143	0.373650470753143\\
-2	15	0.352062017255862	0.352062017255862\\
-1	-15	0.353927291434485	0.353927291434485\\
-1	-14	0.375983540844784	0.375983540844784\\
-1	-13	0.400083595361547	0.400083595361547\\
-1	-12	0.426486998061294	0.426486998061294\\
-1	-11	0.455528444564751	0.455528444564751\\
-1	-10	0.487614441815574	0.487614441815574\\
-1	-9	0.523216999655106	0.523216999655106\\
-1	-8	0.562887768676579	0.562887768676579\\
-1	-7	0.607286764754285	0.607286764754285\\
-1	-6	0.657162371584898	0.657162371584898\\
-1	-5	0.713218739084928	0.713218739084928\\
-1	-4	0.775689653005693	0.775689653005693\\
-1	-3	0.842967387486119	0.842967387486119\\
-1	-2	0.908692401584078	0.908692401584078\\
-1	-1	0.959454728645956	0.959454728645956\\
-1	0	0.978951502821487	0.978951502821487\\
-1	1	0.959454728645956	0.959454728645956\\
-1	2	0.908692401584078	0.908692401584078\\
-1	3	0.84296728774817	0.84296728774817\\
-1	4	0.775689453529796	0.775689453529796\\
-1	5	0.713218489740057	0.713218489740057\\
-1	6	0.657162072371052	0.657162072371052\\
-1	7	0.607286166326593	0.607286166326593\\
-1	8	0.56288707051094	0.56288707051094\\
-1	9	0.523216451096389	0.523216451096389\\
-1	10	0.487615139981213	0.487615139981213\\
-1	11	0.455533231986279	0.455533231986279\\
-1	12	0.426500961374086	0.426500961374086\\
-1	13	0.400114938011868	0.400114938011868\\
-1	14	0.376047996494012	0.376047996494012\\
-1	15	0.354058097753961	0.354058097753961\\
0	-15	0.354685274908705	0.354685274908705\\
0	-14	0.376833482707534	0.376833482707534\\
0	-13	0.401067360616716	0.401067360616716\\
0	-12	0.427648546209689	0.427648546209689\\
0	-11	0.456922382133183	0.456922382133183\\
0	-10	0.489312081437232	0.489312081437232\\
0	-9	0.525315984781585	0.525315984781585\\
0	-8	0.565528031649644	0.565528031649644\\
0	-7	0.610677356314021	0.610677356314021\\
0	-6	0.661622004345782	0.661622004345782\\
0	-5	0.719244058161586	0.719244058161586\\
0	-4	0.784040262614008	0.784040262614008\\
0	-3	0.85463573008278	0.85463573008278\\
0	-2	0.924462866265175	0.924462866265175\\
0	-1	0.978951502821487	0.978951502821487\\
0	0	1	1\\
0	1	0.978951502821487	0.978951502821487\\
0	2	0.924462866265175	0.924462866265175\\
0	3	0.85463573008278	0.85463573008278\\
0	4	0.784040212745034	0.784040212745034\\
0	5	0.719244157899535	0.719244157899535\\
0	6	0.661622004345782	0.661622004345782\\
0	7	0.610677356314021	0.610677356314021\\
0	8	0.565528031649644	0.565528031649644\\
0	9	0.525315984781585	0.525315984781585\\
0	10	0.489312131306206	0.489312131306206\\
0	11	0.456922332264209	0.456922332264209\\
0	12	0.427648546209689	0.427648546209689\\
0	13	0.401067335682229	0.401067335682229\\
0	14	0.376833457773047	0.376833457773047\\
0	15	0.354685249974218	0.354685249974218\\
1	-15	0.354058147622936	0.354058147622936\\
1	-14	0.376048021428499	0.376048021428499\\
1	-13	0.400114987880842	0.400114987880842\\
1	-12	0.42650101124306	0.42650101124306\\
1	-11	0.455533331724228	0.455533331724228\\
1	-10	0.487615139981213	0.487615139981213\\
1	-9	0.523216500965364	0.523216500965364\\
1	-8	0.56288707051094	0.56288707051094\\
1	-7	0.607286216195568	0.607286216195568\\
1	-6	0.657162072371052	0.657162072371052\\
1	-5	0.713218489740057	0.713218489740057\\
1	-4	0.77568950339877	0.77568950339877\\
1	-3	0.842967188010222	0.842967188010222\\
1	-2	0.908692501322027	0.908692501322027\\
1	-1	0.959454728645956	0.959454728645956\\
1	0	0.978951502821487	0.978951502821487\\
1	1	0.959454728645956	0.959454728645956\\
1	2	0.908692401584078	0.908692401584078\\
1	3	0.842967387486119	0.842967387486119\\
1	4	0.775689653005693	0.775689653005693\\
1	5	0.713218739084928	0.713218739084928\\
1	6	0.657162421453872	0.657162421453872\\
1	7	0.60728671488531	0.60728671488531\\
1	8	0.562887718807605	0.562887718807605\\
1	9	0.523216999655106	0.523216999655106\\
1	10	0.487614441815574	0.487614441815574\\
1	11	0.455528444564751	0.455528444564751\\
1	12	0.42648694819232	0.42648694819232\\
1	13	0.400083520558086	0.400083520558086\\
1	14	0.37598349097581	0.37598349097581\\
1	15	0.353927266499998	0.353927266499998\\
2	-15	0.35206211699381	0.35206211699381\\
2	-14	0.373650545556605	0.373650545556605\\
2	-13	0.397260238449498	0.397260238449498\\
2	-12	0.423093464232077	0.423093464232077\\
2	-11	0.451432605971072	0.451432605971072\\
2	-10	0.482626696617308	0.482626696617308\\
2	-9	0.517070000281261	0.517070000281261\\
2	-8	0.55519557913538	0.55519557913538\\
2	-7	0.597480380049458	0.597480380049458\\
2	-6	0.644392523084847	0.644392523084847\\
2	-5	0.696206686551754	0.696206686551754\\
2	-4	0.752564611739117	0.752564611739117\\
2	-3	0.811396736215268	0.811396736215268\\
2	-2	0.866969923223722	0.866969923223722\\
2	-1	0.908692501322027	0.908692501322027\\
2	0	0.924462866265175	0.924462866265175\\
2	1	0.908692501322027	0.908692501322027\\
2	2	0.86697002296167	0.86697002296167\\
2	3	0.811396885822191	0.811396885822191\\
2	4	0.752564861083988	0.752564861083988\\
2	5	0.696207284979445	0.696207284979445\\
2	6	0.644393420726384	0.644393420726384\\
2	7	0.597481826249711	0.597481826249711\\
2	8	0.555197673632299	0.555197673632299\\
2	9	0.517072543598948	0.517072543598948\\
2	10	0.482627943341664	0.482627943341664\\
2	11	0.451427768680569	0.451427768680569\\
2	12	0.423073067821606	0.423073067821606\\
2	13	0.397208050567938	0.397208050567938\\
2	14	0.373534375781073	0.373534375781073\\
2	15	0.351815315440212	0.351815315440212\\
3	-15	0.348756003476466	0.348756003476466\\
3	-14	0.369718401870924	0.369718401870924\\
3	-13	0.392608261054904	0.392608261054904\\
3	-12	0.417571422843621	0.417571422843621\\
3	-11	0.444824468192272	0.444824468192272\\
3	-10	0.474636839168768	0.474636839168768\\
3	-9	0.507297327003032	0.507297327003032\\
3	-8	0.543083801619625	0.543083801619625\\
3	-7	0.582239723350868	0.582239723350868\\
3	-6	0.624896048123161	0.624896048123161\\
3	-5	0.670864869641504	0.670864869641504\\
3	-4	0.719238971526212	0.719238971526212\\
3	-3	0.767673614345668	0.767673614345668\\
3	-2	0.811396736215268	0.811396736215268\\
3	-1	0.84296728774817	0.84296728774817\\
3	0	0.85463573008278	0.85463573008278\\
3	1	0.842967387486119	0.842967387486119\\
3	2	0.811397035429114	0.811397035429114\\
3	3	0.767674013297462	0.767674013297462\\
3	4	0.719239569953903	0.719239569953903\\
3	5	0.670866166234835	0.670866166234835\\
3	6	0.62489814262008	0.62489814262008\\
3	7	0.582243214179066	0.582243214179066\\
3	8	0.54308948668269	0.54308948668269\\
3	9	0.507305804728656	0.507305804728656\\
3	10	0.474646912701568	0.474646912701568\\
3	11	0.444830402600208	0.444830402600208\\
3	12	0.41756057634172	0.41756057634172\\
3	13	0.392556995749368	0.392556995749368\\
3	14	0.369578943284415	0.369578943284415\\
3	15	0.348429261957134	0.348429261957134\\
4	-15	0.344234857335836	0.344234857335836\\
4	-14	0.364375689313897	0.364375689313897\\
4	-13	0.386323673181084	0.386323673181084\\
4	-12	0.4101566793407	0.4101566793407\\
4	-11	0.436013917034384	0.436013917034384\\
4	-10	0.464071897496518	0.464071897496518\\
4	-9	0.494503740871235	0.494503740871235\\
4	-8	0.527431227193671	0.527431227193671\\
4	-7	0.562877395929934	0.562877395929934\\
4	-6	0.600681170293172	0.600681170293172\\
4	-5	0.640317579591382	0.640317579591382\\
4	-4	0.680592710711876	0.680592710711876\\
4	-3	0.719238871788264	0.719238871788264\\
4	-2	0.752564561870142	0.752564561870142\\
4	-1	0.775689553267744	0.775689553267744\\
4	0	0.784040362351957	0.784040362351957\\
4	1	0.775689752743641	0.775689752743641\\
4	2	0.752565060559885	0.752565060559885\\
4	3	0.7192397694298	0.7192397694298\\
4	4	0.680594256650078	0.680594256650078\\
4	5	0.640320322384966	0.640320322384966\\
4	6	0.600685857976752	0.600685857976752\\
4	7	0.562885524572738	0.562885524572738\\
4	8	0.527445290244412	0.527445290244412\\
4	9	0.494526181909651	0.494526181909651\\
4	10	0.464103065605428	0.464103065605428\\
4	11	0.436048675709441	0.436048675709441\\
4	12	0.410181439286419	0.410181439286419\\
4	13	0.386310308295983	0.386310308295983\\
4	14	0.364264257090919	0.364264257090919\\
4	15	0.343897842807807	0.343897842807807\\
5	-15	0.338621406117567	0.338621406117567\\
5	-14	0.357781265503017	0.357781265503017\\
5	-13	0.378613206660819	0.378613206660819\\
5	-12	0.401121717798656	0.401121717798656\\
5	-11	0.425366891030506	0.425366891030506\\
5	-10	0.451431209639792	0.451431209639792\\
5	-9	0.479378780192921	0.479378780192921\\
5	-8	0.509200027846835	0.509200027846835\\
5	-7	0.540750731527983	0.540750731527983\\
5	-6	0.573673729642737	0.573673729642737\\
5	-5	0.607271554717136	0.607271554717136\\
5	-4	0.640317429984459	0.640317429984459\\
5	-3	0.670864869641504	0.670864869641504\\
5	-2	0.696206686551754	0.696206686551754\\
5	-1	0.713218589478006	0.713218589478006\\
5	0	0.719244307506458	0.719244307506458\\
5	1	0.7132189884298	0.7132189884298\\
5	2	0.696207683931239	0.696207683931239\\
5	3	0.670866615055603	0.670866615055603\\
5	4	0.640320621598811	0.640320621598811\\
5	5	0.607277239780202	0.607277239780202\\
5	6	0.573683803175537	0.573683803175537\\
5	7	0.540768784096664	0.540768784096664\\
5	8	0.50923124582472	0.50923124582472\\
5	9	0.479428848643075	0.479428848643075\\
5	10	0.451503320176568	0.451503320176568\\
5	11	0.425459148632882	0.425459148632882\\
5	12	0.401224422951138	0.401224422951138\\
5	13	0.378699903872565	0.378699903872565\\
5	14	0.357787947945568	0.357787947945568\\
5	15	0.338401982630836	0.338401982630836\\
6	-15	0.332056579542909	0.332056579542909\\
6	-14	0.350113786038562	0.350113786038562\\
6	-13	0.369705211527233	0.369705211527233\\
6	-12	0.390762211365857	0.390762211365857\\
6	-11	0.413270074207028	0.413270074207028\\
6	-10	0.437227229178058	0.437227229178058\\
6	-9	0.462605649915412	0.462605649915412\\
6	-8	0.489297918648543	0.489297918648543\\
6	-7	0.517056386051289	0.517056386051289\\
6	-6	0.54542734419586	0.54542734419586\\
6	-5	0.573673380559917	0.573673380559917\\
6	-4	0.600680821210352	0.600680821210352\\
6	-3	0.624895848647264	0.624895848647264\\
6	-2	0.644392523084847	0.644392523084847\\
6	-1	0.657162371584898	0.657162371584898\\
6	0	0.661622652642447	0.661622652642447\\
6	1	0.657163319095409	0.657163319095409\\
6	2	0.644394617581766	0.644394617581766\\
6	3	0.624899638689308	0.624899638689308\\
6	4	0.600687503652902	0.600687503652902\\
6	5	0.573685199506816	0.573685199506816\\
6	6	0.545448488640945	0.545448488640945\\
6	7	0.517093987257879	0.517093987257879\\
6	8	0.489361202376875	0.489361202376875\\
6	9	0.462704988912132	0.462704988912132\\
6	10	0.437371749465454	0.437371749465454\\
6	11	0.413466607834575	0.413466607834575\\
6	12	0.391012802961499	0.391012802961499\\
6	13	0.369996969961124	0.369996969961124\\
6	14	0.350394797708501	0.350394797708501\\
6	15	0.33218369555829	0.33218369555829\\
7	-15	0.324690109207069	0.324690109207069\\
7	-14	0.341559885556688	0.341559885556688\\
7	-13	0.359834096893821	0.359834096893821\\
7	-12	0.379374107470033	0.379374107470033\\
7	-11	0.400099578367796	0.400099578367796\\
7	-10	0.421940194333408	0.421940194333408\\
7	-9	0.444796741042585	0.444796741042585\\
7	-8	0.468495973678756	0.468495973678756\\
7	-7	0.492739875251763	0.492739875251763\\
7	-6	0.517055089457958	0.517055089457958\\
7	-5	0.540749335196704	0.540749335196704\\
7	-4	0.562876348681474	0.562876348681474\\
7	-3	0.582239124923177	0.582239124923177\\
7	-2	0.597480429918432	0.597480429918432\\
7	-1	0.607286914361207	0.607286914361207\\
7	0	0.610678702776326	0.610678702776326\\
7	1	0.607288909120178	0.607288909120178\\
7	2	0.597484768519193	0.597484768519193\\
7	3	0.582247004221109	0.582247004221109\\
7	4	0.562890162387343	0.562890162387343\\
7	5	0.540773920601013	0.540773920601013\\
7	6	0.517098176251716	0.517098176251716\\
7	7	0.492813232512896	0.492813232512896\\
7	8	0.468615060789282	0.468615060789282\\
7	9	0.444979710309134	0.444979710309134\\
7	10	0.422208040594143	0.422208040594143\\
7	11	0.400477261044332	0.400477261044332\\
7	12	0.379889528253467	0.379889528253467\\
7	13	0.360508749312058	0.360508749312058\\
7	14	0.342383172452698	0.342383172452698\\
7	15	0.325554463203379	0.325554463203379\\
8	-15	0.316669557404874	0.316669557404874\\
8	-14	0.332304004458685	0.332304004458685\\
8	-13	0.349227714103963	0.349227714103963\\
8	-12	0.367237919091379	0.367237919091379\\
8	-11	0.386199250090313	0.386199250090313\\
8	-10	0.405989278768962	0.405989278768962\\
8	-9	0.426459320780581	0.426459320780581\\
8	-8	0.447397707263935	0.447397707263935\\
8	-7	0.468491385733125	0.468491385733125\\
8	-6	0.489292782144194	0.489292782144194\\
8	-5	0.509195739115049	0.509195739115049\\
8	-4	0.527428334793164	0.527428334793164\\
8	-3	0.543082305550397	0.543082305550397\\
8	-2	0.555195629004354	0.555195629004354\\
8	-1	0.562888766056064	0.562888766056064\\
8	0	0.565531372870919	0.565531372870919\\
8	1	0.562892955049902	0.562892955049902\\
8	2	0.555205054240488	0.555205054240488\\
8	3	0.54309921113267	0.54309921113267\\
8	4	0.527457657750028	0.527457657750028\\
8	5	0.5092460070411	0.5092460070411\\
8	6	0.489377010841714	0.489377010841714\\
8	7	0.468628026722589	0.468628026722589\\
8	8	0.4476114456876	0.4476114456876\\
8	9	0.426782571471715	0.426782571471715\\
8	10	0.406464953979913	0.406464953979913\\
8	11	0.386886170276216	0.386886170276216\\
8	12	0.36821385491759	0.36821385491759\\
8	13	0.350582778806963	0.350582778806963\\
8	14	0.334106792812564	0.334106792812564\\
8	15	0.318871895980501	0.318871895980501\\
9	-15	0.308133185867452	0.308133185867452\\
9	-14	0.322519063412789	0.322519063412789\\
9	-13	0.338096435425563	0.338096435425563\\
9	-12	0.354606182715533	0.354606182715533\\
9	-11	0.371867729726916	0.371867729726916\\
9	-10	0.389721670283497	0.389721670283497\\
9	-9	0.407989847474745	0.407989847474745\\
9	-8	0.426444559564201	0.426444559564201\\
9	-7	0.444779187163646	0.444779187163646\\
9	-6	0.462590290271341	0.462590290271341\\
9	-5	0.479367011114996	0.479367011114996\\
9	-4	0.494495961311251	0.494495961311251\\
9	-3	0.50729343722304	0.50729343722304\\
9	-2	0.517070050150235	0.517070050150235\\
9	-1	0.523220590221253	0.523220590221253\\
9	0	0.52532436276926	0.52532436276926\\
9	1	0.52323016506431	0.52323016506431\\
9	2	0.517091094857372	0.517091094857372\\
9	3	0.507330489870913	0.507330489870913\\
9	4	0.494557649232407	0.494557649232407\\
9	5	0.479467048277356	0.479467048277356\\
9	6	0.462748474657684	0.462748474657684\\
9	7	0.445024193434171	0.445024193434171\\
9	8	0.426816781588056	0.426816781588056\\
9	9	0.408546235620531	0.408546235620531\\
9	10	0.390543860062073	0.390543860062073\\
9	11	0.373074633707397	0.373074633707397\\
9	12	0.356362592923353	0.356362592923353\\
9	13	0.340601179461084	0.340601179461084\\
9	14	0.325939800767464	0.325939800767464\\
9	15	0.312453360041826	0.312453360041826\\
10	-15	0.299206290392622	0.299206290392622\\
10	-14	0.312360354404837	0.312360354404837\\
10	-13	0.326624900735807	0.326624900735807\\
10	-12	0.341693584276671	0.341693584276671\\
10	-11	0.35735019808954	0.35735019808954\\
10	-10	0.37341075059389	0.37341075059389\\
10	-9	0.389682897156012	0.389682897156012\\
10	-8	0.405938985908424	0.405938985908424\\
10	-7	0.421892320118122	0.421892320118122\\
10	-6	0.437187533474549	0.437187533474549\\
10	-5	0.451401338124212	0.451401338124212\\
10	-4	0.464052149382712	0.464052149382712\\
10	-3	0.474627114718788	0.474627114718788\\
10	-2	0.48262684622423	0.48262684622423\\
10	-1	0.487625313251962	0.487625313251962\\
10	0	0.489332826930523	0.489332826930523\\
10	1	0.487646457697047	0.487646457697047\\
10	2	0.482672426466701	0.482672426466701\\
10	3	0.474705059925552	0.474705059925552\\
10	4	0.464175774569895	0.464175774569895\\
10	5	0.451590890095363	0.451590890095363\\
10	6	0.437473083221145	0.437473083221145\\
10	7	0.422318699848019	0.422318699848019\\
10	8	0.406572621095334	0.406572621095334\\
10	9	0.390622229155118	0.390622229155118\\
10	10	0.374803566110402	0.374803566110402\\
10	11	0.359414449475448	0.359414449475448\\
10	12	0.344721578524585	0.344721578524585\\
10	13	0.330939763864423	0.330939763864423\\
10	14	0.318188142474463	0.318188142474463\\
10	15	0.306456291739085	0.306456291739085\\
11	-15	0.289997510540805	0.289997510540805\\
11	-14	0.301960828120197	0.301960828120197\\
11	-13	0.314968875775787	0.314968875775787\\
11	-12	0.328676734747125	0.328676734747125\\
11	-11	0.342840869898429	0.342840869898429\\
11	-10	0.35726327646741	0.35726327646741\\
11	-9	0.371747894581776	0.371747894581776\\
11	-8	0.386076796824025	0.386076796824025\\
11	-7	0.399990340379686	0.399990340379686\\
11	-6	0.413180833677596	0.413180833677596\\
11	-5	0.425299667653208	0.425299667653208\\
11	-4	0.435969284302424	0.435969284302424\\
11	-3	0.444802326367702	0.444802326367702\\
11	-2	0.451432905184917	0.451432905184917\\
11	-1	0.455556271452386	0.455556271452386\\
11	0	0.456968660541294	0.456968660541294\\
11	1	0.455599108901273	0.455599108901273\\
11	2	0.45152431501473	0.45152431501473\\
11	3	0.444954327001237	0.444954327001237\\
11	4	0.436201374508616	0.436201374508616\\
11	5	0.425641669078663	0.425641669078663\\
11	6	0.413678650713116	0.413678650713116\\
11	7	0.40071486177218	0.40071486177218\\
11	8	0.387136911478781	0.387136911478781\\
11	9	0.37331088797294	0.37331088797294\\
11	10	0.35958263259113	0.35958263259113\\
11	11	0.346273949824232	0.346273949824232\\
11	12	0.333655428726564	0.333655428726564\\
11	13	0.321890514861254	0.321890514861254\\
11	14	0.31099085263379	0.31099085263379\\
11	15	0.300826832580079	0.300826832580079\\
12	-15	0.280595363741306	0.280595363741306\\
12	-14	0.291428775036469	0.291428775036469\\
12	-13	0.303254404377937	0.303254404377937\\
12	-12	0.315696513979171	0.315696513979171\\
12	-11	0.328490648669685	0.328490648669685\\
12	-10	0.341432320720539	0.341432320720539\\
12	-9	0.354329584449817	0.354329584449817\\
12	-8	0.366979173918447	0.366979173918447\\
12	-7	0.3791506196619	0.3791506196619\\
12	-6	0.390581536072124	0.390581536072124\\
12	-5	0.400986173926625	0.400986173926625\\
12	-4	0.410066516235244	0.410066516235244\\
12	-3	0.417526615570251	0.417526615570251\\
12	-2	0.423094062659768	0.423094062659768\\
12	-1	0.426547389389119	0.426547389389119\\
12	0	0.427741651584627	0.427741651584627\\
12	1	0.426628426472287	0.426628426472287\\
12	2	0.423265013503521	0.423265013503521\\
12	3	0.41780535820186	0.41780535820186\\
12	4	0.410481550773498	0.410481550773498\\
12	5	0.401582457251817	0.401582457251817\\
12	6	0.391430256145005	0.391430256145005\\
12	7	0.380364355691855	0.380364355691855\\
12	8	0.368735459453831	0.368735459453831\\
12	9	0.356903147669812	0.356903147669812\\
12	10	0.345222263026125	0.345222263026125\\
12	11	0.334004087660082	0.334004087660082\\
12	12	0.323449418996529	0.323449418996529\\
12	13	0.313592217806934	0.313592217806934\\
12	14	0.30430821060745	0.30430821060745\\
12	15	0.295393757441698	0.295393757441698\\
13	-15	0.271069516951162	0.271069516951162\\
13	-14	0.280847999964892	0.280847999964892\\
13	-13	0.29157725990732	0.29157725990732\\
13	-12	0.302858444722337	0.302858444722337\\
13	-11	0.314410592608979	0.314410592608979\\
13	-10	0.326026896931004	0.326026896931004\\
13	-9	0.337524089208015	0.337524089208015\\
13	-8	0.348716432445393	0.348716432445393\\
13	-7	0.359402156773294	0.359402156773294\\
13	-6	0.369359868880503	0.369359868880503\\
13	-5	0.37835573314673	0.37835573314673\\
13	-4	0.386153196092586	0.386153196092586\\
13	-3	0.392523758078026	0.392523758078026\\
13	-2	0.397261285697957	0.397261285697957\\
13	-1	0.400202258585792	0.400202258585792\\
13	0	0.401242849537126	0.401242849537126\\
13	1	0.400350643718694	0.400350643718694\\
13	2	0.397570672814248	0.397570672814248\\
13	3	0.393019879568422	0.393019879568422\\
13	4	0.386878789668026	0.386878789668026\\
13	5	0.379379967074508	0.379379967074508\\
13	6	0.37079415044911	0.37079415044911\\
13	7	0.361425690141722	0.361425690141722\\
13	8	0.351612722732293	0.351612722732293\\
13	9	0.341715277280473	0.341715277280473\\
13	10	0.332068772507115	0.332068772507115\\
13	11	0.322903253990465	0.322903253990465\\
13	12	0.3142724306158	0.3142724306158\\
13	13	0.306056242827595	0.306056242827595\\
13	14	0.298047310496402	0.298047310496402\\
13	15	0.290060495055292	0.290060495055292\\
14	-15	0.261472357527831	0.261472357527831\\
14	-14	0.270280140957648	0.270280140957648\\
14	-13	0.280006884910586	0.280006884910586\\
14	-12	0.290236981355187	0.290236981355187\\
14	-11	0.300676452688207	0.300676452688207\\
14	-10	0.311118193059555	0.311118193059555\\
14	-9	0.32138933166997	0.32138933166997\\
14	-8	0.331322832390178	0.331322832390178\\
14	-7	0.340743779792972	0.340743779792972\\
14	-6	0.34946706024591	0.34946706024591\\
14	-5	0.357301850118997	0.357301850118997\\
14	-4	0.364059470148133	0.364059470148133\\
14	-3	0.36956196289868	0.36956196289868\\
14	-2	0.373652415643139	0.373652415643139\\
14	-1	0.376209422363682	0.376209422363682\\
14	0	0.37715827933687	0.37715827933687\\
14	1	0.37647819120044	0.37647819120044\\
14	2	0.374207257850723	0.374207257850723\\
14	3	0.370440205404321	0.370440205404321\\
14	4	0.365326092225287	0.365326092225287\\
14	5	0.359063895520908	0.359063895520908\\
14	6	0.35189887090658	0.35189887090658\\
14	7	0.344126392316827	0.344126392316827\\
14	8	0.336085867990442	0.336085867990442\\
14	9	0.328116980445577	0.328116980445577\\
14	10	0.320470246474413	0.320470246474413\\
14	11	0.313216679496291	0.313216679496291\\
14	12	0.306237591352481	0.306237591352481\\
14	13	0.299315927332527	0.299315927332527\\
14	14	0.292259043588875	0.292259043588875\\
14	15	0.284968723176725	0.284968723176725\\
15	-15	0.251841611350338	0.251841611350338\\
15	-14	0.259769631270799	0.259769631270799\\
15	-13	0.268591926572124	0.268591926572124\\
15	-12	0.277882167393391	0.277882167393391\\
15	-11	0.287336227795091	0.287336227795091\\
15	-10	0.296747675158289	0.296747675158289\\
15	-9	0.305954136102803	0.305954136102803\\
15	-8	0.31480637772317	0.31480637772317\\
15	-7	0.323155142179438	0.323155142179438\\
15	-6	0.330847730672431	0.330847730672431\\
15	-5	0.337729050692211	0.337729050692211\\
15	-4	0.343648049115753	0.343648049115753\\
15	-3	0.348466214867058	0.348466214867058\\
15	-2	0.352065433280599	0.352065433280599\\
15	-1	0.354356364088993	0.354356364088993\\
15	0	0.355286021507092	0.355286021507092\\
15	1	0.354843110212228	0.354843110212228\\
15	2	0.353063386258943	0.353063386258943\\
15	3	0.350030604589502	0.350030604589502\\
15	4	0.345876843182223	0.345876843182223\\
15	5	0.34078522091058	0.34078522091058\\
15	6	0.334998051120486	0.334998051120486\\
15	7	0.328818911192732	0.328818911192732\\
15	8	0.322575839239981	0.322575839239981\\
15	9	0.316529300914776	0.316529300914776\\
15	10	0.310766741463479	0.310766741463479\\
15	11	0.305170420237867	0.305170420237867\\
15	12	0.2995056289106	0.2995056289106\\
15	13	0.293560299668651	0.293560299668651\\
15	14	0.287228460941722	0.287228460941722\\
15	15	0.280507494608665	0.280507494608665\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Results_EE/CM_Plateau5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=1\linewidth,
%at={(3.716in,2.494in)},
%scale only axis,
%point meta min=0,
%point meta max=1,
xmin=0,
xmax=256,
xtick={1,129,256},
xticklabels={{-128},{0},{128}},
xlabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
xlabel={x / \si{\pixel}},
ymin=0,
ymax=256,
ytick={1,129,256},
yticklabels={{-128},{0},{128}},
ylabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
ylabel={y / \si{\pixel}},
zmin=-1,
zmax=1,
ztick={-1,0,1},
zlabel style={font=\color{white!15!black},yshift=-2mm},
zlabel={R(s)},
%view={-37.5}{30},
view={45}{45},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xtick style={draw=none},
ytick style={draw=none},
ztick style={draw=none},
xmajorgrids,
ymajorgrids,
zmajorgrids,
enlargelimits=false,
tick align = outside,
%axis on top,
]

\addplot3 graphics [xmin=0, xmax=256, ymin=0, ymax=256, zmin=-1.425, zmax=1.405] {Figures/Results_EE/CM_Plateau5_blank.png};
%\addplot3 graphics [xmin=0, xmax=256, ymin=0, ymax=256, zmin=-1.425, zmax=1.405] {CM_Gauss5_blank.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Results_EE/CM_Plateau60.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=1\linewidth,
%at={(3.716in,2.494in)},
%scale only axis,
%point meta min=0,
%point meta max=1,
xmin=0,
xmax=256,
xtick={1,129,256},
xticklabels={{-128},{0},{128}},
xlabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
xlabel={x / \si{\pixel}},
ymin=0,
ymax=256,
ytick={1,129,256},
yticklabels={{-128},{0},{128}},
ylabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
ylabel={y / \si{\pixel}},
zmin=-1,
zmax=1,
ztick={-1,0,1},
zlabel style={font=\color{white!15!black},yshift=-2mm},
zlabel={R(s)},
%view={-37.5}{30},
view={45}{45},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xtick style={draw=none},
ytick style={draw=none},
ztick style={draw=none},
xmajorgrids,
ymajorgrids,
zmajorgrids,
enlargelimits=false,
tick align = outside,
%axis on top,
]

\addplot3 graphics [xmin=0, xmax=256, ymin=0, ymax=256, zmin=-1.425, zmax=1.405] {Figures/Results_EE/CM_Plateau60_blank.png};
%\addplot3 graphics [xmin=0, xmax=256, ymin=0, ymax=256, zmin=-1.425, zmax=1.405] {CM_Gauss5_blank.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Results_EE/CM_Plateau60Zoom_V2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=1\linewidth,
%at={(2.578in,1.103in)},
%scale only axis,
point meta min=0,
point meta max=1,
xmin=-10,
xmax=10,
xlabel={x / \si{\pixel}},
tick align=outside,
ymin=-10,
ymax=10,
ylabel={y / \si{\pixel}},
zmin=0.6,
zmax=1,
ztick={0.6,1},
zlabel={R(s)},
view={45}{45},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
xlabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
ylabel style={font=\color{white!15!black},yshift=2mm,xshift=0mm},
xtick style={draw=none},
ytick style={draw=none},
ztick style={draw=none},
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-15	-15	0.391344706549839	0.391344706549839\\
-15	-14	0.414004668332403	0.414004668332403\\
-15	-13	0.436109944723482	0.436109944723482\\
-15	-12	0.457526492499945	0.457526492499945\\
-15	-11	0.478110057389808	0.478110057389808\\
-15	-10	0.49770572319475	0.49770572319475\\
-15	-9	0.516149476600201	0.516149476600201\\
-15	-8	0.533270249385109	0.533270249385109\\
-15	-7	0.548893313264158	0.548893313264158\\
-15	-6	0.562845106929043	0.562845106929043\\
-15	-5	0.574958010045338	0.574958010045338\\
-15	-4	0.58507702684811	0.58507702684811\\
-15	-3	0.593064082739095	0.593064082739095\\
-15	-2	0.598804548749086	0.598804548749086\\
-15	-1	0.602210954646605	0.602210954646605\\
-15	0	0.60322675509099	0.60322675509099\\
-15	1	0.601828398364365	0.601828398364365\\
-15	2	0.598026387259836	0.598026387259836\\
-15	3	0.591864324282118	0.591864324282118\\
-15	4	0.583416153338233	0.583416153338233\\
-15	5	0.57278340142821	0.57278340142821\\
-15	6	0.560090298559399	0.560090298559399\\
-15	7	0.545479852460157	0.545479852460157\\
-15	8	0.529109498938263	0.529109498938263\\
-15	9	0.511146911372552	0.511146911372552\\
-15	10	0.491766977181568	0.491766977181568\\
-15	11	0.471149145603085	0.471149145603085\\
-15	12	0.449475836361815	0.449475836361815\\
-15	13	0.426931140081374	0.426931140081374\\
-15	14	0.403700473495618	0.403700473495618\\
-15	15	0.379969147249584	0.379969147249584\\
-14	-15	0.41319133839957	0.41319133839957\\
-14	-14	0.437176004745989	0.437176004745989\\
-14	-13	0.46061516238379	0.46061516238379\\
-14	-12	0.483365167051698	0.483365167051698\\
-14	-11	0.50526953774131	0.50526953774131\\
-14	-10	0.526159911496463	0.526159911496463\\
-14	-9	0.545857051257025	0.545857051257025\\
-14	-8	0.564173445034958	0.564173445034958\\
-14	-7	0.580917284245047	0.580917284245047\\
-14	-6	0.59589713161294	0.59589713161294\\
-14	-5	0.608927862149037	0.608927862149037\\
-14	-4	0.619836657166767	0.619836657166767\\
-14	-3	0.628469422656158	0.628469422656158\\
-14	-2	0.634697791145912	0.634697791145912\\
-14	-1	0.638423312211757	0.638423312211757\\
-14	0	0.639583181272692	0.639583181272692\\
-14	1	0.638152361367375	0.638152361367375\\
-14	2	0.634144750131126	0.634144750131126\\
-14	3	0.627612702396249	0.627612702396249\\
-14	4	0.618642945772488	0.618642945772488\\
-14	5	0.607353185804807	0.607353185804807\\
-14	6	0.593885740644239	0.593885740644239\\
-14	7	0.578402820095429	0.578402820095429\\
-14	8	0.561080690731572	0.561080690731572\\
-14	9	0.542105061030776	0.542105061030776\\
-14	10	0.521666943912114	0.521666943912114\\
-14	11	0.499960110603959	0.499960110603959\\
-14	12	0.477178756689961	0.477178756689961\\
-14	13	0.453516653398492	0.453516653398492\\
-14	14	0.429166643680756	0.429166643680756\\
-14	15	0.404319395667163	0.404319395667163\\
-13	-15	0.434727156531082	0.434727156531082\\
-13	-14	0.460037827029394	0.460037827029394\\
-13	-13	0.484815825566217	0.484815825566217\\
-13	-12	0.508907853797725	0.508907853797725\\
-13	-11	0.532146079211853	0.532146079211853\\
-13	-10	0.554348983838854	0.554348983838854\\
-13	-9	0.575322425139486	0.575322425139486\\
-13	-8	0.594862394314318	0.594862394314318\\
-13	-7	0.612759153767681	0.612759153767681\\
-13	-6	0.62880190501571	0.62880190501571\\
-13	-5	0.642785154015504	0.642785154015504\\
-13	-4	0.654516031293656	0.654516031293656\\
-13	-3	0.663821081630679	0.663821081630679\\
-13	-2	0.670554645077733	0.670554645077733\\
-13	-1	0.67460543446342	0.67460543446342\\
-13	0	0.675902211145606	0.675902211145606\\
-13	1	0.674417869430973	0.674417869430973\\
-13	2	0.670170815729662	0.670170815729662\\
-13	3	0.663222846778889	0.663222846778889\\
-13	4	0.653676444378056	0.653676444378056\\
-13	5	0.641668038748729	0.641668038748729\\
-13	6	0.627361218850201	0.627361218850201\\
-13	7	0.61094047313916	0.61094047313916\\
-13	8	0.5926035511747	0.5926035511747\\
-13	9	0.572556159177362	0.572556159177362\\
-13	10	0.551007504298719	0.551007504298719\\
-13	11	0.528166157157431	0.528166157157431\\
-13	12	0.504238831817819	0.504238831817819\\
-13	13	0.47942895359081	0.47942895359081\\
-13	14	0.453936287723062	0.453936287723062\\
-13	15	0.427956674174926	0.427956674174926\\
-12	-15	0.455772207784713	0.455772207784713\\
-12	-14	0.482400289240557	0.482400289240557\\
-12	-13	0.508512885123632	0.508512885123632\\
-12	-12	0.533947573451655	0.533947573451655\\
-12	-11	0.558526337185913	0.558526337185913\\
-12	-10	0.582055192920396	0.582055192920396\\
-12	-9	0.604325623080853	0.604325623080853\\
-12	-8	0.62511712205646	0.62511712205646\\
-12	-7	0.644200909308488	0.644200909308488\\
-12	-6	0.661344968589222	0.661344968589222\\
-12	-5	0.676320890670804	0.676320890670804\\
-12	-4	0.688911670873442	0.688911670873442\\
-12	-3	0.698921097925921	0.698921097925921\\
-12	-2	0.706182877604056	0.706182877604056\\
-12	-1	0.710569278969462	0.710569278969462\\
-12	0	0.711999303208635	0.711999303208635\\
-12	1	0.710442821096907	0.710442821096907\\
-12	2	0.705922853908058	0.705922853908058\\
-12	3	0.698513398593517	0.698513398593517\\
-12	4	0.688334600741094	0.688334600741094\\
-12	5	0.675545328357626	0.675545328357626\\
-12	6	0.660334154319343	0.660334154319343\\
-12	7	0.642910763177504	0.642910763177504\\
-12	8	0.623497517097274	0.623497517097274\\
-12	9	0.602322719217693	0.602322719217693\\
-12	10	0.57961477876662	0.57961477876662\\
-12	11	0.555598604040881	0.555598604040881\\
-12	12	0.53049337454106	0.53049337454106\\
-12	13	0.504511798349767	0.504511798349767\\
-12	14	0.477860430398096	0.477860430398096\\
-12	15	0.450739035932707	0.450739035932707\\
-11	-15	0.4761410489044	0.4761410489044\\
-11	-14	0.504066490530936	0.504066490530936\\
-11	-13	0.531498300881471	0.531498300881471\\
-11	-12	0.558266737845192	0.558266737845192\\
-11	-11	0.584184554656111	0.584184554656111\\
-11	-10	0.609046628582195	0.609046628582195\\
-11	-9	0.63263086268033	0.63263086268033\\
-11	-8	0.654699936261837	0.654699936261837\\
-11	-7	0.675004911912332	0.675004911912332\\
-11	-6	0.693290327755042	0.693290327755042\\
-11	-5	0.709301517579342	0.709301517579342\\
-11	-4	0.722793946656844	0.722793946656844\\
-11	-3	0.733544138889785	0.733544138889785\\
-11	-2	0.741361028314682	0.741361028314682\\
-11	-1	0.746097416694816	0.746097416694816\\
-11	0	0.747659839780422	0.747659839780422\\
-11	1	0.746014455238157	0.746014455238157\\
-11	2	0.741189535738353	0.741189535738353\\
-11	3	0.733273294134222	0.733273294134222\\
-11	4	0.722406934644195	0.722406934644195\\
-11	5	0.708775423124647	0.708775423124647\\
-11	6	0.692596135566234	0.692596135566234\\
-11	7	0.674108037034334	0.674108037034334\\
-11	8	0.653561231920343	0.653561231920343\\
-11	9	0.631208529880552	0.631208529880552\\
-11	10	0.607299345729034	0.607299345729034\\
-11	11	0.582075296751645	0.582075296751645\\
-11	12	0.555768240062873	0.555768240062873\\
-11	13	0.528599901294963	0.528599901294963\\
-11	14	0.500782458086429	0.500782458086429\\
-11	15	0.472519176614969	0.472519176614969\\
-10	-15	0.495643886992492	0.495643886992492\\
-10	-14	0.524833058634017	0.524833058634017\\
-10	-13	0.553556288181366	0.553556288181366\\
-10	-12	0.581637998638668	0.581637998638668\\
-10	-11	0.608883357889359	0.608883357889359\\
-10	-10	0.635077536074442	0.635077536074442\\
-10	-9	0.659985440370445	0.659985440370445\\
-10	-8	0.683352828922019	0.683352828922019\\
-10	-7	0.704909599595335	0.704909599595335\\
-10	-6	0.724374298752905	0.724374298752905\\
-10	-5	0.741463138803216	0.741463138803216\\
-10	-4	0.755899758372105	0.755899758372105\\
-10	-3	0.76742880167162	0.76742880167162\\
-10	-2	0.775830028312984	0.775830028312984\\
-10	-1	0.78093305965247	0.78093305965247\\
-10	0	0.782629260739159	0.782629260739159\\
-10	1	0.780880015242842	0.780880015242842\\
-10	2	0.775719908118595	0.775719908118595\\
-10	3	0.767253436853389	0.767253436853389\\
-10	4	0.755646471316129	0.755646471316129\\
-10	5	0.741114530943138	0.741114530943138\\
-10	6	0.723908250569909	0.723908250569909\\
-10	7	0.704299429751379	0.704299429751379\\
-10	8	0.682568991680939	0.682568991680939\\
-10	9	0.658996586486152	0.658996586486152\\
-10	10	0.633853695455494	0.633853695455494\\
-10	11	0.607399228352364	0.607399228352364\\
-10	12	0.579877560771919	0.579877560771919\\
-10	13	0.55151848109667	0.55151848109667\\
-10	14	0.522538940961996	0.522538940961996\\
-10	15	0.49314432832198	0.49314432832198\\
-9	-15	0.514087481264714	0.514087481264714\\
-9	-14	0.544492112508466	0.544492112508466\\
-9	-13	0.574464803124613	0.574464803124613\\
-9	-12	0.603825732564515	0.603825732564515\\
-9	-11	0.632374446004186	0.632374446004186\\
-9	-10	0.65988773256791	0.65988773256791\\
-9	-9	0.686118299217998	0.686118299217998\\
-9	-8	0.71079503597684	0.71079503597684\\
-9	-7	0.733625509014155	0.733625509014155\\
-9	-6	0.754300840732675	0.754300840732675\\
-9	-5	0.772504356006919	0.772504356006919\\
-9	-4	0.78792425979709	0.78792425979709\\
-9	-3	0.800268701761414	0.800268701761414\\
-9	-2	0.809283599177769	0.809283599177769\\
-9	-1	0.814770831176194	0.814770831176194\\
-9	0	0.816603674662086	0.816603674662086\\
-9	1	0.814737731464586	0.814737731464586\\
-9	2	0.809214588400843	0.809214588400843\\
-9	3	0.80015794503411	0.80015794503411\\
-9	4	0.787762527392133	0.787762527392133\\
-9	5	0.772278758132769	0.772278758132769\\
-9	6	0.753995092755576	0.753995092755576\\
-9	7	0.733219878413726	0.733219878413726\\
-9	8	0.710267721500724	0.710267721500724\\
-9	9	0.685446863080921	0.685446863080921\\
-9	10	0.659051805716575	0.659051805716575\\
-9	11	0.631358592515391	0.631358592515391\\
-9	12	0.602623534064695	0.602623534064695\\
-9	13	0.573083791919936	0.573083791919936\\
-9	14	0.542959924736348	0.542959924736348\\
-9	15	0.5124577978677	0.5124577978677\\
-8	-15	0.531276999604501	0.531276999604501\\
-8	-14	0.562833012803647	0.562833012803647\\
-8	-13	0.593997133904459	0.593997133904459\\
-8	-12	0.624587526670729	0.624587526670729\\
-8	-11	0.65439975794775	0.65439975794775\\
-8	-10	0.683203296731276	0.683203296731276\\
-8	-9	0.710739710657598	0.710739710657598\\
-8	-8	0.736721499026529	0.736721499026529\\
-8	-7	0.760833312822828	0.760833312822828\\
-8	-6	0.782737153068343	0.782737153068343\\
-8	-5	0.802081547504876	0.802081547504876\\
-8	-4	0.818515554318324	0.818515554318324\\
-8	-3	0.831706478971499	0.831706478971499\\
-8	-2	0.84136146327884	0.84136146327884\\
-8	-1	0.847249764058466	0.847249764058466\\
-8	0	0.849223069141054	0.849223069141054\\
-8	1	0.847229660227217	0.847229660227217\\
-8	2	0.841319346017596	0.841319346017596\\
-8	3	0.831638210816307	0.831638210816307\\
-8	4	0.818414716895621	0.818414716895621\\
-8	5	0.801939070220614	0.801939070220614\\
-8	6	0.782541366152405	0.782541366152405\\
-8	7	0.760570159506662	0.760570159506662\\
-8	8	0.736375649475752	0.736375649475752\\
-8	9	0.710295994171056	0.710295994171056\\
-8	10	0.68264887656184	0.68264887656184\\
-8	11	0.653727154833661	0.653727154833661\\
-8	12	0.623798172811048	0.623798172811048\\
-8	13	0.593105245200966	0.593105245200966\\
-8	14	0.561870840257397	0.561870840257397\\
-8	15	0.530300452023241	0.530300452023241\\
-7	-15	0.547019095138756	0.547019095138756\\
-7	-14	0.579645809746253	0.579645809746253\\
-7	-13	0.611926303492104	0.611926303492104\\
-7	-12	0.64367810360719	0.64367810360719\\
-7	-11	0.674694336893957	0.674694336893957\\
-7	-10	0.70473890268515	0.70473890268515\\
-7	-9	0.733543237134821	0.733543237134821\\
-7	-8	0.760803873175484	0.760803873175484\\
-7	-7	0.786183077051036	0.786183077051036\\
-7	-6	0.8093135162248	0.8093135162248\\
-7	-5	0.82980754215121	0.82980754215121\\
-7	-4	0.847272414021377	0.847272414021377\\
-7	-3	0.861330879994025	0.861330879994025\\
-7	-2	0.871645948934783	0.871645948934783\\
-7	-1	0.877949056997703	0.877949056997703\\
-7	0	0.880066324608023	0.880066324608023\\
-7	1	0.877937175049947	0.877937175049947\\
-7	2	0.87162075284021	0.87162075284021\\
-7	3	0.861289717532153	0.861289717532153\\
-7	4	0.847210988595028	0.847210988595028\\
-7	5	0.829719594520046	0.829719594520046\\
-7	6	0.809191195816196	0.809191195816196\\
-7	7	0.78601694196008	0.78601694196008\\
-7	8	0.760583526697888	0.760583526697888\\
-7	9	0.733259184321261	0.733259184321261\\
-7	10	0.704384141673555	0.704384141673555\\
-7	11	0.674267329396448	0.674267329396448\\
-7	12	0.643185745397018	0.643185745397018\\
-7	13	0.61138731924587	0.61138731924587\\
-7	14	0.579095367907538	0.579095367907538\\
-7	15	0.54651315755972	0.54651315755972\\
-6	-15	0.561125619346527	0.561125619346527\\
-6	-14	0.594725221471019	0.594725221471019\\
-6	-13	0.628028252301279	0.628028252301279\\
-6	-12	0.66085282255669	0.66085282255669\\
-6	-11	0.692990998151508	0.692990998151508\\
-6	-10	0.72420227573248	0.72420227573248\\
-6	-9	0.754209498259295	0.754209498259295\\
-6	-8	0.782694558407412	0.782694558407412\\
-6	-7	0.809298769878923	0.809298769878923\\
-6	-6	0.833626209200362	0.833626209200362\\
-6	-5	0.855253475894074	0.855253475894074\\
-6	-4	0.873745234490239	0.873745234490239\\
-6	-3	0.888675803601588	0.888675803601588\\
-6	-2	0.899659497325713	0.899659497325713\\
-6	-1	0.906384891933685	0.906384891933685\\
-6	0	0.908648190803712	0.908648190803712\\
-6	1	0.906378102249253	0.906378102249253\\
-6	2	0.899644857068656	0.899644857068656\\
-6	3	0.888651615350798	0.888651615350798\\
-6	4	0.873708686892005	0.873708686892005\\
-6	5	0.855200643662084	0.855200643662084\\
-6	6	0.833551840938063	0.833551840938063\\
-6	7	0.809196977656846	0.809196977656846\\
-6	8	0.782558923851992	0.782558923851992\\
-6	9	0.75403455779634	0.75403455779634\\
-6	10	0.723985430185919	0.723985430185919\\
-6	11	0.692734528430955	0.692734528430955\\
-6	12	0.66056717841084	0.66056717841084\\
-6	13	0.627734280183118	0.627734280183118\\
-6	14	0.594458567223817	0.594458567223817\\
-6	15	0.560939751735189	0.560939751735189\\
-5	-15	0.573418343011463	0.573418343011463\\
-5	-14	0.607876203683743	0.607876203683743\\
-5	-13	0.642088362650625	0.642088362650625\\
-5	-12	0.675874681097009	0.675874681097009\\
-5	-11	0.709026906670695	0.709026906670695\\
-5	-10	0.741301830753536	0.741301830753536\\
-5	-9	0.772414817043466	0.772414817043466\\
-5	-8	0.802035611046138	0.802035611046138\\
-5	-7	0.829786748742635	0.829786748742635\\
-5	-6	0.855246474032003	0.855246474032003\\
-5	-5	0.877957756280882	0.877957756280882\\
-5	-4	0.897442241003244	0.897442241003244\\
-5	-3	0.913224650288816	0.913224650288816\\
-5	-2	0.924867367758165	0.924867367758165\\
-5	-1	0.932011388846925	0.932011388846925\\
-5	0	0.934419286777599	0.934419286777599\\
-5	1	0.932007569649432	0.932007569649432\\
-5	2	0.924859198919082	0.924859198919082\\
-5	3	0.913211070919951	0.913211070919951\\
-5	4	0.897421235417031	0.897421235417031\\
-5	5	0.877926937478888	0.877926937478888\\
-5	6	0.855202871527289	0.855202871527289\\
-5	7	0.829726596382117	0.829726596382117\\
-5	8	0.801955513987599	0.801955513987599\\
-5	9	0.772312282199654	0.772312282199654\\
-5	10	0.741176805080042	0.741176805080042\\
-5	11	0.708884376342024	0.708884376342024\\
-5	12	0.675726262838869	0.675726262838869\\
-5	13	0.641955168138048	0.641955168138048\\
-5	14	0.607791756983615	0.607791756983615\\
-5	15	0.57343155106946	0.57343155106946\\
-4	-15	0.583734472840414	0.583734472840414\\
-4	-14	0.618919041924604	0.618919041924604\\
-4	-13	0.653907081471121	0.653907081471121\\
-4	-12	0.68852078661889	0.68852078661889\\
-4	-11	0.722552117193348	0.722552117193348\\
-4	-10	0.755756114110831	0.755756114110831\\
-4	-9	0.787842783583901	0.787842783583901\\
-4	-8	0.81847184572479	0.81847184572479\\
-4	-7	0.847250718857839	0.847250718857839\\
-4	-6	0.873735739540915	0.873735739540915\\
-4	-5	0.897439058338666	0.897439058338666\\
-4	-4	0.91784259050225	0.91784259050225\\
-4	-3	0.934422469442177	0.934422469442177\\
-4	-2	0.946687716102925	0.946687716102925\\
-4	-1	0.954229676352717	0.954229676352717\\
-4	0	0.956775171481967	0.956775171481967\\
-4	1	0.954227660665151	0.954227660665151\\
-4	2	0.946683366461335	0.946683366461335\\
-4	3	0.934415043224828	0.934415043224828\\
-4	4	0.917831026820951	0.917831026820951\\
-4	5	0.897421871949946	0.897421871949946\\
-4	6	0.873711073890438	0.873711073890438\\
-4	7	0.847216717391267	0.847216717391267\\
-4	8	0.818426864065425	0.818426864065425\\
-4	9	0.787786185198827	0.787786185198827\\
-4	10	0.755689596421157	0.755689596421157\\
-4	11	0.722481355950904	0.722481355950904\\
-4	12	0.688457239416155	0.688457239416155\\
-4	13	0.653870268650839	0.653870268650839\\
-4	14	0.618938084867661	0.618938084867661\\
-4	15	0.583851488808054	0.583851488808054\\
-3	-15	0.591930948060612	0.591930948060612\\
-3	-14	0.627695080364402	0.627695080364402\\
-3	-13	0.663307187390198	0.663307187390198\\
-3	-12	0.698590949520394	0.698590949520394\\
-3	-11	0.733339493557438	0.733339493557438\\
-3	-10	0.767306693440656	0.767306693440656\\
-3	-9	0.800198630096295	0.800198630096295\\
-3	-8	0.831668127863337	0.831668127863337\\
-3	-7	0.861310935296005	0.861310935296005\\
-3	-6	0.888666202563445	0.888666202563445\\
-3	-5	0.913220725002504	0.913220725002504\\
-3	-4	0.934421302465165	0.934421302465165\\
-3	-3	0.951699882368717	0.951699882368717\\
-3	-2	0.964515836090228	0.964515836090228\\
-3	-1	0.972412451262796	0.972412451262796\\
-3	0	0.975080903333565	0.975080903333565\\
-3	1	0.972411496463423	0.972411496463423\\
-3	2	0.964513714313843	0.964513714313843\\
-3	3	0.951696169260043	0.951696169260043\\
-3	4	0.934415043224828	0.934415043224828\\
-3	5	0.913211495275228	0.913211495275228\\
-3	6	0.888652994505448	0.888652994505448\\
-3	7	0.861292794107912	0.861292794107912\\
-3	8	0.831644417012233	0.831644417012233\\
-3	9	0.800169773937457	0.800169773937457\\
-3	10	0.767274760706059	0.767274760706059\\
-3	11	0.733310213043323	0.733310213043323\\
-3	12	0.698574081398132	0.698574081398132\\
-3	13	0.663318591938268	0.663318591938268\\
-3	14	0.627758415389499	0.627758415389499\\
-3	15	0.592079154141113	0.592079154141113\\
-2	-15	0.597889161372127	0.597889161372127\\
-2	-14	0.634072609734031	0.634072609734031\\
-2	-13	0.670139943883258	0.670139943883258\\
-2	-12	0.705916488578902	0.705916488578902\\
-2	-11	0.741196007156327	0.741196007156327\\
-2	-10	0.775731418755485	0.775731418755485\\
-2	-9	0.809226841659467	0.809226841659467\\
-2	-8	0.84133006098834	0.84133006098834\\
-2	-7	0.87162923994575	0.87162923994575\\
-2	-6	0.899651116308992	0.899651116308992\\
-2	-5	0.924863654649491	0.924863654649491\\
-2	-4	0.946686336948275	0.946686336948275\\
-2	-3	0.964515411734951	0.964515411734951\\
-2	-2	0.977768981835897	0.977768981835897\\
-2	-1	0.985949278511158	0.985949278511158\\
-2	0	0.988716393183836	0.988716393183836\\
-2	1	0.9859489602447	0.9859489602447\\
-2	2	0.977768027036523	0.977768027036523\\
-2	3	0.964513714313843	0.964513714313843\\
-2	4	0.946683366461335	0.946683366461335\\
-2	5	0.924859198919082	0.924859198919082\\
-2	6	0.899644644891017	0.899644644891017\\
-2	7	0.871620275440523	0.871620275440523\\
-2	8	0.841318603395861	0.841318603395861\\
-2	9	0.80921352751265	0.80921352751265\\
-2	10	0.775718263741897	0.775718263741897\\
-2	11	0.741187201784329	0.741187201784329\\
-2	12	0.705919406021432	0.705919406021432\\
-2	13	0.670165670421928	0.670165670421928\\
-2	14	0.634137536091416	0.634137536091416\\
-2	15	0.598016308822007	0.598016308822007\\
-1	-15	0.601518937278593	0.601518937278593\\
-1	-14	0.637951004788425	0.637951004788425\\
-1	-13	0.674292366357793	0.674292366357793\\
-1	-12	0.710368452834608	0.710368452834608\\
-1	-11	0.745973080598647	0.745973080598647\\
-1	-10	0.78085879747899	0.78085879747899\\
-1	-9	0.814728024337624	0.814728024337624\\
-1	-8	0.847226000162952	0.847226000162952\\
-1	-7	0.877936326339393	0.877936326339393\\
-1	-6	0.906378314426891	0.906378314426891\\
-1	-5	0.932008312271166	0.932008312271166\\
-1	-4	0.954228297198067	0.954228297198067\\
-1	-3	0.972412026907519	0.972412026907519\\
-1	-2	0.985949172422339	0.985949172422339\\
-1	-1	0.994314275820746	0.994314275820746\\
-1	0	0.997145998584351	0.997145998584351\\
-1	1	0.994314275820746	0.994314275820746\\
-1	2	0.985948854155881	0.985948854155881\\
-1	3	0.972411390374604	0.972411390374604\\
-1	4	0.954227130221055	0.954227130221055\\
-1	5	0.932006508761239	0.932006508761239\\
-1	6	0.906375768295229	0.906375768295229\\
-1	7	0.877932719319538	0.877932719319538\\
-1	8	0.847221438343724	0.847221438343724\\
-1	9	0.814722985118709	0.814722985118709\\
-1	10	0.78085455392622	0.78085455392622\\
-1	11	0.745971807532815	0.745971807532815\\
-1	12	0.7103739164088	0.7103739164088\\
-1	13	0.674310507545886	0.674310507545886\\
-1	14	0.63799025765155	0.63799025765155\\
-1	15	0.60159075940923	0.60159075940923\\
0	-15	0.602761237352091	0.602761237352091\\
0	-14	0.639265710481066	0.639265710481066\\
0	-13	0.67569189006143	0.67569189006143\\
0	-12	0.71186446431936	0.71186446431936\\
0	-11	0.747576400924076	0.747576400924076\\
0	-10	0.782579452038518	0.782579452038518\\
0	-9	0.816574977636477	0.816574977636477\\
0	-8	0.849207102773756	0.849207102773756\\
0	-7	0.880057731413663	0.880057731413663\\
0	-6	0.908643735073303	0.908643735073303\\
0	-5	0.934417165001214	0.934417165001214\\
0	-4	0.956774322771413	0.956774322771413\\
0	-3	0.975080585067108	0.975080585067108\\
0	-2	0.988716393183836	0.988716393183836\\
0	-1	0.997145892495532	0.997145892495532\\
0	0	1	1\\
0	1	0.997145786406712	0.997145786406712\\
0	2	0.988716393183836	0.988716393183836\\
0	3	0.975080585067108	0.975080585067108\\
0	4	0.956774322771413	0.956774322771413\\
0	5	0.934417165001214	0.934417165001214\\
0	6	0.908643735073303	0.908643735073303\\
0	7	0.880057784458073	0.880057784458073\\
0	8	0.849207102773756	0.849207102773756\\
0	9	0.816574977636477	0.816574977636477\\
0	10	0.782579452038518	0.782579452038518\\
0	11	0.747576453968486	0.747576453968486\\
0	12	0.71186446431936	0.71186446431936\\
0	13	0.67569189006143	0.67569189006143\\
0	14	0.639265710481066	0.639265710481066\\
0	15	0.602761237352091	0.602761237352091\\
1	-15	0.601590812453639	0.601590812453639\\
1	-14	0.63799031069596	0.63799031069596\\
1	-13	0.674310613634705	0.674310613634705\\
1	-12	0.71037396945321	0.71037396945321\\
1	-11	0.745971860577225	0.745971860577225\\
1	-10	0.780854606970629	0.780854606970629\\
1	-9	0.814723091207528	0.814723091207528\\
1	-8	0.847221491388134	0.847221491388134\\
1	-7	0.877932719319538	0.877932719319538\\
1	-6	0.906375768295229	0.906375768295229\\
1	-5	0.93200640267242	0.93200640267242\\
1	-4	0.954227130221055	0.954227130221055\\
1	-3	0.972411390374604	0.972411390374604\\
1	-2	0.9859489602447	0.9859489602447\\
1	-1	0.994314275820746	0.994314275820746\\
1	0	0.997145998584351	0.997145998584351\\
1	1	0.994314381909565	0.994314381909565\\
1	2	0.985949172422339	0.985949172422339\\
1	3	0.972412026907519	0.972412026907519\\
1	4	0.954228403286886	0.954228403286886\\
1	5	0.932008312271166	0.932008312271166\\
1	6	0.90637842051571	0.90637842051571\\
1	7	0.877936326339393	0.877936326339393\\
1	8	0.847225947118543	0.847225947118543\\
1	9	0.814727971293214	0.814727971293214\\
1	10	0.78085879747899	0.78085879747899\\
1	11	0.745973080598647	0.745973080598647\\
1	12	0.710368399790199	0.710368399790199\\
1	13	0.674292313313383	0.674292313313383\\
1	14	0.637951004788425	0.637951004788425\\
1	15	0.601518937278593	0.601518937278593\\
2	-15	0.598016361866416	0.598016361866416\\
2	-14	0.634137642180236	0.634137642180236\\
2	-13	0.670165723466338	0.670165723466338\\
2	-12	0.705919459065841	0.705919459065841\\
2	-11	0.741187201784329	0.741187201784329\\
2	-10	0.775718369830716	0.775718369830716\\
2	-9	0.80921358055706	0.80921358055706\\
2	-8	0.84131870948468	0.84131870948468\\
2	-7	0.871620328484933	0.871620328484933\\
2	-6	0.899644644891017	0.899644644891017\\
2	-5	0.924859198919082	0.924859198919082\\
2	-4	0.946683366461335	0.946683366461335\\
2	-3	0.964513714313843	0.964513714313843\\
2	-2	0.977768027036523	0.977768027036523\\
2	-1	0.9859489602447	0.9859489602447\\
2	0	0.988716393183836	0.988716393183836\\
2	1	0.985949384599977	0.985949384599977\\
2	2	0.977769087924716	0.977769087924716\\
2	3	0.964515411734951	0.964515411734951\\
2	4	0.946686336948275	0.946686336948275\\
2	5	0.924863654649491	0.924863654649491\\
2	6	0.899651222397811	0.899651222397811\\
2	7	0.87162923994575	0.87162923994575\\
2	8	0.84133011403275	0.84133011403275\\
2	9	0.809226841659467	0.809226841659467\\
2	10	0.775731418755485	0.775731418755485\\
2	11	0.741196007156327	0.741196007156327\\
2	12	0.705916541623312	0.705916541623312\\
2	13	0.670139890838849	0.670139890838849\\
2	14	0.634072609734031	0.634072609734031\\
2	15	0.597889161372127	0.597889161372127\\
3	-15	0.592079260229933	0.592079260229933\\
3	-14	0.627758468433908	0.627758468433908\\
3	-13	0.663318751071497	0.663318751071497\\
3	-12	0.698574081398132	0.698574081398132\\
3	-11	0.733310319132143	0.733310319132143\\
3	-10	0.767274866794879	0.767274866794879\\
3	-9	0.800169880026276	0.800169880026276\\
3	-8	0.831644470056643	0.831644470056643\\
3	-7	0.861292794107912	0.861292794107912\\
3	-6	0.888653100594267	0.888653100594267\\
3	-5	0.913211495275228	0.913211495275228\\
3	-4	0.934415255402467	0.934415255402467\\
3	-3	0.951696275348862	0.951696275348862\\
3	-2	0.964513714313843	0.964513714313843\\
3	-1	0.972411602552242	0.972411602552242\\
3	0	0.975081009422385	0.975081009422385\\
3	1	0.972412557351616	0.972412557351616\\
3	2	0.964515942179047	0.964515942179047\\
3	3	0.951700094546356	0.951700094546356\\
3	4	0.934421302465165	0.934421302465165\\
3	5	0.913220831091323	0.913220831091323\\
3	6	0.888666255607855	0.888666255607855\\
3	7	0.861310988340414	0.861310988340414\\
3	8	0.831668180907747	0.831668180907747\\
3	9	0.800198683140704	0.800198683140704\\
3	10	0.767306693440656	0.767306693440656\\
3	11	0.733339493557438	0.733339493557438\\
3	12	0.698590949520394	0.698590949520394\\
3	13	0.663307134345788	0.663307134345788\\
3	14	0.627695133408812	0.627695133408812\\
3	15	0.591930948060612	0.591930948060612\\
4	-15	0.583851541852464	0.583851541852464\\
4	-14	0.61893813791207	0.61893813791207\\
4	-13	0.653870321695248	0.653870321695248\\
4	-12	0.688457345504974	0.688457345504974\\
4	-11	0.722481408995313	0.722481408995313\\
4	-10	0.755689649465567	0.755689649465567\\
4	-9	0.787786185198827	0.787786185198827\\
4	-8	0.818426970154245	0.818426970154245\\
4	-7	0.847216823480087	0.847216823480087\\
4	-6	0.873711126934848	0.873711126934848\\
4	-5	0.897421871949946	0.897421871949946\\
4	-4	0.917831026820951	0.917831026820951\\
4	-3	0.934415043224828	0.934415043224828\\
4	-2	0.946683366461335	0.946683366461335\\
4	-1	0.954227766753971	0.954227766753971\\
4	0	0.956775171481967	0.956775171481967\\
4	1	0.954229676352717	0.954229676352717\\
4	2	0.946687822191744	0.946687822191744\\
4	3	0.934422575530996	0.934422575530996\\
4	4	0.917842696591069	0.917842696591069\\
4	5	0.897439058338666	0.897439058338666\\
4	6	0.873735739540915	0.873735739540915\\
4	7	0.84725066581343	0.84725066581343\\
4	8	0.81847184572479	0.81847184572479\\
4	9	0.787842836628311	0.787842836628311\\
4	10	0.755756114110831	0.755756114110831\\
4	11	0.722552064148938	0.722552064148938\\
4	12	0.688520680530071	0.688520680530071\\
4	13	0.653907081471121	0.653907081471121\\
4	14	0.618918988880194	0.618918988880194\\
4	15	0.583734419796004	0.583734419796004\\
5	-15	0.57343160411387	0.57343160411387\\
5	-14	0.607791863072434	0.607791863072434\\
5	-13	0.641955274226867	0.641955274226867\\
5	-12	0.675726368927688	0.675726368927688\\
5	-11	0.708884429386433	0.708884429386433\\
5	-10	0.741176911168861	0.741176911168861\\
5	-9	0.772312335244064	0.772312335244064\\
5	-8	0.801955620076418	0.801955620076418\\
5	-7	0.829726702470936	0.829726702470936\\
5	-6	0.855202977616108	0.855202977616108\\
5	-5	0.877926990523298	0.877926990523298\\
5	-4	0.897421235417031	0.897421235417031\\
5	-3	0.913211070919951	0.913211070919951\\
5	-2	0.924859411096721	0.924859411096721\\
5	-1	0.932007675738251	0.932007675738251\\
5	0	0.934419286777599	0.934419286777599\\
5	1	0.932011494935744	0.932011494935744\\
5	2	0.924867473846984	0.924867473846984\\
5	3	0.913224862466455	0.913224862466455\\
5	4	0.897442241003244	0.897442241003244\\
5	5	0.877957756280882	0.877957756280882\\
5	6	0.855246580120822	0.855246580120822\\
5	7	0.829786748742635	0.829786748742635\\
5	8	0.802035664090547	0.802035664090547\\
5	9	0.772414870087875	0.772414870087875\\
5	10	0.741301883797946	0.741301883797946\\
5	11	0.709026906670695	0.709026906670695\\
5	12	0.675874681097009	0.675874681097009\\
5	13	0.642088362650625	0.642088362650625\\
5	14	0.607876203683743	0.607876203683743\\
5	15	0.573418343011463	0.573418343011463\\
6	-15	0.560939857824008	0.560939857824008\\
6	-14	0.594458620268226	0.594458620268226\\
6	-13	0.627734386271937	0.627734386271937\\
6	-12	0.66056723145525	0.66056723145525\\
6	-11	0.692734634519774	0.692734634519774\\
6	-10	0.723985536274738	0.723985536274738\\
6	-9	0.754034663885159	0.754034663885159\\
6	-8	0.782558976896401	0.782558976896401\\
6	-7	0.809197030701256	0.809197030701256\\
6	-6	0.833551947026882	0.833551947026882\\
6	-5	0.855200643662084	0.855200643662084\\
6	-4	0.873708792980824	0.873708792980824\\
6	-3	0.888651668395207	0.888651668395207\\
6	-2	0.899644857068656	0.899644857068656\\
6	-1	0.906378102249253	0.906378102249253\\
6	0	0.908648190803712	0.908648190803712\\
6	1	0.906384891933685	0.906384891933685\\
6	2	0.899659497325713	0.899659497325713\\
6	3	0.888675803601588	0.888675803601588\\
6	4	0.873745340579058	0.873745340579058\\
6	5	0.855253581982893	0.855253581982893\\
6	6	0.833626209200362	0.833626209200362\\
6	7	0.809298769878923	0.809298769878923\\
6	8	0.782694558407412	0.782694558407412\\
6	9	0.754209498259295	0.754209498259295\\
6	10	0.72420227573248	0.72420227573248\\
6	11	0.692990945107099	0.692990945107099\\
6	12	0.660852928645509	0.660852928645509\\
6	13	0.628028252301279	0.628028252301279\\
6	14	0.594725221471019	0.594725221471019\\
6	15	0.561125566302117	0.561125566302117\\
7	-15	0.546513210604129	0.546513210604129\\
7	-14	0.579095473996357	0.579095473996357\\
7	-13	0.611387425334689	0.611387425334689\\
7	-12	0.643185798441428	0.643185798441428\\
7	-11	0.674267382440858	0.674267382440858\\
7	-10	0.704384247762375	0.704384247762375\\
7	-9	0.73325923736567	0.73325923736567\\
7	-8	0.760583632786707	0.760583632786707\\
7	-7	0.786017048048899	0.786017048048899\\
7	-6	0.809191248860606	0.809191248860606\\
7	-5	0.829719594520046	0.829719594520046\\
7	-4	0.847211041639437	0.847211041639437\\
7	-3	0.861289823620973	0.861289823620973\\
7	-2	0.87162080588462	0.87162080588462\\
7	-1	0.877937175049947	0.877937175049947\\
7	0	0.880066430696842	0.880066430696842\\
7	1	0.877949110042113	0.877949110042113\\
7	2	0.871646001979193	0.871646001979193\\
7	3	0.861330986082844	0.861330986082844\\
7	4	0.847272520110197	0.847272520110197\\
7	5	0.82980754215121	0.82980754215121\\
7	6	0.8093135162248	0.8093135162248\\
7	7	0.786183130095446	0.786183130095446\\
7	8	0.760803873175484	0.760803873175484\\
7	9	0.733543237134821	0.733543237134821\\
7	10	0.70473890268515	0.70473890268515\\
7	11	0.674694336893957	0.674694336893957\\
7	12	0.643678156651599	0.643678156651599\\
7	13	0.611926250447695	0.611926250447695\\
7	14	0.579645756701843	0.579645756701843\\
7	15	0.547019095138756	0.547019095138756\\
8	-15	0.530300452023241	0.530300452023241\\
8	-14	0.561870893301807	0.561870893301807\\
8	-13	0.593105245200966	0.593105245200966\\
8	-12	0.623798119766639	0.623798119766639\\
8	-11	0.653727154833661	0.653727154833661\\
8	-10	0.68264887656184	0.68264887656184\\
8	-9	0.710295941126646	0.710295941126646\\
8	-8	0.736375649475752	0.736375649475752\\
8	-7	0.760570159506662	0.760570159506662\\
8	-6	0.782541260063585	0.782541260063585\\
8	-5	0.801939070220614	0.801939070220614\\
8	-4	0.818414663851211	0.818414663851211\\
8	-3	0.831638210816307	0.831638210816307\\
8	-2	0.841319346017596	0.841319346017596\\
8	-1	0.847229660227217	0.847229660227217\\
8	0	0.849223069141054	0.849223069141054\\
8	1	0.847249764058466	0.847249764058466\\
8	2	0.84136146327884	0.84136146327884\\
8	3	0.831706532015908	0.831706532015908\\
8	4	0.818515554318324	0.818515554318324\\
8	5	0.802081600549285	0.802081600549285\\
8	6	0.782737153068343	0.782737153068343\\
8	7	0.760833312822828	0.760833312822828\\
8	8	0.736721499026529	0.736721499026529\\
8	9	0.710739763702008	0.710739763702008\\
8	10	0.683203243686867	0.683203243686867\\
8	11	0.65439970490334	0.65439970490334\\
8	12	0.624587526670729	0.624587526670729\\
8	13	0.593997133904459	0.593997133904459\\
8	14	0.562833012803647	0.562833012803647\\
8	15	0.531276999604501	0.531276999604501\\
9	-15	0.5124577978677	0.5124577978677\\
9	-14	0.542959924736348	0.542959924736348\\
9	-13	0.573083844964346	0.573083844964346\\
9	-12	0.602623534064695	0.602623534064695\\
9	-11	0.631358645559801	0.631358645559801\\
9	-10	0.659051858760984	0.659051858760984\\
9	-9	0.685446863080921	0.685446863080921\\
9	-8	0.710267721500724	0.710267721500724\\
9	-7	0.733219931458136	0.733219931458136\\
9	-6	0.753995092755576	0.753995092755576\\
9	-5	0.772278811177179	0.772278811177179\\
9	-4	0.787762527392133	0.787762527392133\\
9	-3	0.80015794503411	0.80015794503411\\
9	-2	0.809214588400843	0.809214588400843\\
9	-1	0.814737731464586	0.814737731464586\\
9	0	0.816603727706495	0.816603727706495\\
9	1	0.814770831176194	0.814770831176194\\
9	2	0.809283599177769	0.809283599177769\\
9	3	0.800268595672595	0.800268595672595\\
9	4	0.78792425979709	0.78792425979709\\
9	5	0.772504409051328	0.772504409051328\\
9	6	0.754300840732675	0.754300840732675\\
9	7	0.733625509014155	0.733625509014155\\
9	8	0.710794982932431	0.710794982932431\\
9	9	0.686118299217998	0.686118299217998\\
9	10	0.65988773256791	0.65988773256791\\
9	11	0.632374446004186	0.632374446004186\\
9	12	0.603825732564515	0.603825732564515\\
9	13	0.574464750080203	0.574464750080203\\
9	14	0.544492059464056	0.544492059464056\\
9	15	0.514087428220305	0.514087428220305\\
10	-15	0.49314432832198	0.49314432832198\\
10	-14	0.522538994006406	0.522538994006406\\
10	-13	0.551518534141079	0.551518534141079\\
10	-12	0.579877613816329	0.579877613816329\\
10	-11	0.607399334441184	0.607399334441184\\
10	-10	0.633853801544314	0.633853801544314\\
10	-9	0.658996586486152	0.658996586486152\\
10	-8	0.682568991680939	0.682568991680939\\
10	-7	0.704299482795788	0.704299482795788\\
10	-6	0.723908303614319	0.723908303614319\\
10	-5	0.741114583987548	0.741114583987548\\
10	-4	0.755646471316129	0.755646471316129\\
10	-3	0.767253436853389	0.767253436853389\\
10	-2	0.775719961163005	0.775719961163005\\
10	-1	0.780880015242842	0.780880015242842\\
10	0	0.782629313783569	0.782629313783569\\
10	1	0.780933165741289	0.780933165741289\\
10	2	0.775830081357394	0.775830081357394\\
10	3	0.76742880167162	0.76742880167162\\
10	4	0.755899811416515	0.755899811416515\\
10	5	0.741463138803216	0.741463138803216\\
10	6	0.724374351797314	0.724374351797314\\
10	7	0.704909493506516	0.704909493506516\\
10	8	0.683352775877609	0.683352775877609\\
10	9	0.659985387326036	0.659985387326036\\
10	10	0.635077536074442	0.635077536074442\\
10	11	0.608883357889359	0.608883357889359\\
10	12	0.581637998638668	0.581637998638668\\
10	13	0.553556288181366	0.553556288181366\\
10	14	0.524833058634017	0.524833058634017\\
10	15	0.495643833948083	0.495643833948083\\
11	-15	0.472519176614969	0.472519176614969\\
11	-14	0.500782564175249	0.500782564175249\\
11	-13	0.528599954339372	0.528599954339372\\
11	-12	0.555768346151692	0.555768346151692\\
11	-11	0.582075402840464	0.582075402840464\\
11	-10	0.607299398773444	0.607299398773444\\
11	-9	0.631208635969372	0.631208635969372\\
11	-8	0.653561284964753	0.653561284964753\\
11	-7	0.674108090078743	0.674108090078743\\
11	-6	0.692596135566234	0.692596135566234\\
11	-5	0.708775423124647	0.708775423124647\\
11	-4	0.722407040733014	0.722407040733014\\
11	-3	0.733273347178631	0.733273347178631\\
11	-2	0.741189641827172	0.741189641827172\\
11	-1	0.746014455238157	0.746014455238157\\
11	0	0.747659892824831	0.747659892824831\\
11	1	0.746097522783635	0.746097522783635\\
11	2	0.741361081359091	0.741361081359091\\
11	3	0.733544244978604	0.733544244978604\\
11	4	0.722794052745664	0.722794052745664\\
11	5	0.709301570623751	0.709301570623751\\
11	6	0.693290327755042	0.693290327755042\\
11	7	0.675004964956741	0.675004964956741\\
11	8	0.654699936261837	0.654699936261837\\
11	9	0.63263086268033	0.63263086268033\\
11	10	0.609046628582195	0.609046628582195\\
11	11	0.584184607700521	0.584184607700521\\
11	12	0.558266790889601	0.558266790889601\\
11	13	0.531498300881471	0.531498300881471\\
11	14	0.504066490530936	0.504066490530936\\
11	15	0.4761410489044	0.4761410489044\\
12	-15	0.450739088977117	0.450739088977117\\
12	-14	0.477860430398096	0.477860430398096\\
12	-13	0.504511904438586	0.504511904438586\\
12	-12	0.530493427585469	0.530493427585469\\
12	-11	0.5555987101297	0.5555987101297\\
12	-10	0.579614831811029	0.579614831811029\\
12	-9	0.602322772262102	0.602322772262102\\
12	-8	0.623497517097274	0.623497517097274\\
12	-7	0.642910763177504	0.642910763177504\\
12	-6	0.660334101274933	0.660334101274933\\
12	-5	0.675545275313217	0.675545275313217\\
12	-4	0.688334653785504	0.688334653785504\\
12	-3	0.698513398593517	0.698513398593517\\
12	-2	0.705922853908058	0.705922853908058\\
12	-1	0.710442874141317	0.710442874141317\\
12	0	0.711999303208635	0.711999303208635\\
12	1	0.710569332013871	0.710569332013871\\
12	2	0.706182877604056	0.706182877604056\\
12	3	0.698921150970331	0.698921150970331\\
12	4	0.688911670873442	0.688911670873442\\
12	5	0.676320890670804	0.676320890670804\\
12	6	0.661344968589222	0.661344968589222\\
12	7	0.644200962352897	0.644200962352897\\
12	8	0.625117175100869	0.625117175100869\\
12	9	0.604325623080853	0.604325623080853\\
12	10	0.582055139875986	0.582055139875986\\
12	11	0.558526337185913	0.558526337185913\\
12	12	0.533947573451655	0.533947573451655\\
12	13	0.508512885123632	0.508512885123632\\
12	14	0.482400342284966	0.482400342284966\\
12	15	0.455772207784713	0.455772207784713\\
13	-15	0.427956700697131	0.427956700697131\\
13	-14	0.453936340767472	0.453936340767472\\
13	-13	0.479429006635219	0.479429006635219\\
13	-12	0.504238884862229	0.504238884862229\\
13	-11	0.52816626324625	0.52816626324625\\
13	-10	0.551007557343129	0.551007557343129\\
13	-9	0.572556265266181	0.572556265266181\\
13	-8	0.5926035511747	0.5926035511747\\
13	-7	0.610940579227979	0.610940579227979\\
13	-6	0.62736132493902	0.62736132493902\\
13	-5	0.641668038748729	0.641668038748729\\
13	-4	0.653676497422466	0.653676497422466\\
13	-3	0.663222899823299	0.663222899823299\\
13	-2	0.670170815729662	0.670170815729662\\
13	-1	0.674417975519793	0.674417975519793\\
13	0	0.675902264190016	0.675902264190016\\
13	1	0.67460543446342	0.67460543446342\\
13	2	0.670554698122143	0.670554698122143\\
13	3	0.663821081630679	0.663821081630679\\
13	4	0.654516031293656	0.654516031293656\\
13	5	0.642785207059914	0.642785207059914\\
13	6	0.62880190501571	0.62880190501571\\
13	7	0.612759153767681	0.612759153767681\\
13	8	0.594862447358728	0.594862447358728\\
13	9	0.575322425139486	0.575322425139486\\
13	10	0.554348983838854	0.554348983838854\\
13	11	0.532146079211853	0.532146079211853\\
13	12	0.508907853797725	0.508907853797725\\
13	13	0.484815825566217	0.484815825566217\\
13	14	0.460037773984985	0.460037773984985\\
13	15	0.434727156531082	0.434727156531082\\
14	-15	0.404319448711572	0.404319448711572\\
14	-14	0.429166696725165	0.429166696725165\\
14	-13	0.453516706442901	0.453516706442901\\
14	-12	0.477178809734371	0.477178809734371\\
14	-11	0.499960216692779	0.499960216692779\\
14	-10	0.521667050000934	0.521667050000934\\
14	-9	0.542105061030776	0.542105061030776\\
14	-8	0.561080743775981	0.561080743775981\\
14	-7	0.578402926184248	0.578402926184248\\
14	-6	0.593885793688649	0.593885793688649\\
14	-5	0.607353185804807	0.607353185804807\\
14	-4	0.618642998816897	0.618642998816897\\
14	-3	0.627612702396249	0.627612702396249\\
14	-2	0.634144856219945	0.634144856219945\\
14	-1	0.638152308322965	0.638152308322965\\
14	0	0.639583234317102	0.639583234317102\\
14	1	0.638423365256166	0.638423365256166\\
14	2	0.634697791145912	0.634697791145912\\
14	3	0.628469422656158	0.628469422656158\\
14	4	0.619836604122357	0.619836604122357\\
14	5	0.608927862149037	0.608927862149037\\
14	6	0.59589718465735	0.59589718465735\\
14	7	0.580917284245047	0.580917284245047\\
14	8	0.564173498079368	0.564173498079368\\
14	9	0.545857051257025	0.545857051257025\\
14	10	0.526159911496463	0.526159911496463\\
14	11	0.50526953774131	0.50526953774131\\
14	12	0.483365167051698	0.483365167051698\\
14	13	0.46061516238379	0.46061516238379\\
14	14	0.43717595170158	0.43717595170158\\
14	15	0.41319133839957	0.41319133839957\\
15	-15	0.379969226816198	0.379969226816198\\
15	-14	0.403700553062233	0.403700553062233\\
15	-13	0.426931193125784	0.426931193125784\\
15	-12	0.449475942450635	0.449475942450635\\
15	-11	0.471149198647495	0.471149198647495\\
15	-10	0.491767030225978	0.491767030225978\\
15	-9	0.511146964416961	0.511146964416961\\
15	-8	0.529109498938263	0.529109498938263\\
15	-7	0.545479905504567	0.545479905504567\\
15	-6	0.560090298559399	0.560090298559399\\
15	-5	0.57278340142821	0.57278340142821\\
15	-4	0.583416206382643	0.583416206382643\\
15	-3	0.591864377326528	0.591864377326528\\
15	-2	0.598026440304246	0.598026440304246\\
15	-1	0.601828398364365	0.601828398364365\\
15	0	0.60322675509099	0.60322675509099\\
15	1	0.602211060735425	0.602211060735425\\
15	2	0.598804601793495	0.598804601793495\\
15	3	0.593064135783504	0.593064135783504\\
15	4	0.58507702684811	0.58507702684811\\
15	5	0.574958116134157	0.574958116134157\\
15	6	0.562845106929043	0.562845106929043\\
15	7	0.548893313264158	0.548893313264158\\
15	8	0.533270249385109	0.533270249385109\\
15	9	0.516149476600201	0.516149476600201\\
15	10	0.497705670150341	0.497705670150341\\
15	11	0.478110057389808	0.478110057389808\\
15	12	0.457526492499945	0.457526492499945\\
15	13	0.436109971245686	0.436109971245686\\
15	14	0.414004668332403	0.414004668332403\\
15	15	0.391344706549839	0.391344706549839\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Results_EE/Colorbar.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[hide axis,
width=1\columnwidth,
height=1\columnwidth,
%at={(2.6in,2.052in)},
%scale only axis,
%point meta min=0,
%point meta max=1,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443)},
colorbar horizontal,
%colorbar/width=2.5mm,
colorbar style={title=R(s),  title style={at={(0.5,-1.5)}, anchor=north}}
]
\end{axis}
%\node at (17,5) {R(s)};
\end{tikzpicture}%

==> Figures/Results_EE/EEParts_V3_Comparison_edit.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\columnwidth,
height=3.5/5*0.95\columnwidth,
%at={(2.6in,1.187in)},
%scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={\(D_{PI}\) / \si{\pixel}},
ymode=log,
ymin=1e-20,
ymax=10000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\(\left(\varepsilon_x\right)^{\frac{1}{2}}\)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black, legend columns=3, legend style={draw=none}},
legend style={draw=white!15!black, legend columns=3, legend style={draw=none}},
legend style={at={(axis cs:23,2*10E15)},anchor=north}
]

\addlegendimage{color=mycolor1, line width = 1pt, draw=none, dashed},
\addlegendimage{color=mycolor3, line width = 1pt, draw=none},
\addlegendimage{color=mycolor4, line width = 1pt, draw=none,  dash pattern=on 4pt off 3pt on 2pt off 3pt},

\addplot [color=mycolor1, dashed, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5	119437.494517564	6.17532117692627	6.17532117692627\\
1	119436.960428694	6.08261377785929	6.08261377785929\\
1.5	8.58251944648139	1.87635235320999e-06	1.87635235320999e-06\\
2	1.13968651556085	0.0010656820143581	0.0010656820143581\\
2.5	0.565464191312471	3.65925900593862e-05	3.65925900593862e-05\\
3	0.463624216679652	1.94219478829676e-09	1.94219478829676e-09\\
5	0.902756537892284	2.9608355607878e-05	2.9608355607878e-05\\
7.5	4.89708573095835	0.000636813201825102	0.000636813201825102\\
10	9.78172376807106	0.000152537332464298	0.000152537332464298\\
12.5	17.8480639804739	0.000134430935935985	0.000134430935935985\\
15	28.6728192281276	7.55837530394073e-05	7.55837530394073e-05\\
17.5	74.0270244793637	0.00192656790460035	0.00192656790460035\\
20	108.46051673025	0.000830345068071997	0.000830345068071997\\
22.5	129.713639222918	0.000880011778363465	0.000880011778363465\\
25	193.401166803668	0.000889157747543554	0.000889157747543554\\
27.5	375.963956835396	0.00589312073565027	0.00589312073565027\\
30	486.305240552494	0.00720262706227132	0.00720262706227132\\
32.5	618.656388388113	0.00469357982636869	0.00469357982636869\\
35	681.516630261221	0.00576145357285224	0.00576145357285224\\
37.5	1175.40695349678	0.0196724488532277	0.0196724488532277\\
40	1423.24847264635	0.0145892070076013	0.0145892070076013\\
42.5	1706.59882413357	0.0453682774980607	0.0453682774980607\\
45	1725.48621685123	0.0223046403110726	0.0223046403110726\\
47.5	2796.71300206741	0.0513304443549282	0.0513304443549282\\
50	3248.56203522256	0.0853641394307572	0.0853641394307572\\
52.5	3749.67475866898	0.107200687237279	0.107200687237279\\
55	3557.10294009229	0.0677561599833708	0.0677561599833708\\
57.5	5570.05698764927	0.199305370507753	0.199305370507753\\
60	6291.40120095946	0.266320690131588	0.266320690131588\\
};
\addlegendentry{Gaussian}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.5	1.49802272347004e-19\\
1	1.49619564150896e-19\\
1.5	1.36903293288215e-18\\
2	2.23200824750368e-17\\
2.5	6.92726926592532e-17\\
3	2.08920257697256e-16\\
5	1.21909877252471e-15\\
7.5	1.14822629851163e-15\\
10	2.78865412950701e-15\\
12.5	1.83572768326646e-15\\
15	2.53593823478434e-15\\
17.5	9.95591286806009e-16\\
20	3.16239570768199e-15\\
22.5	5.47505850153955e-15\\
25	1.12646157983337e-15\\
27.5	4.07286958363139e-15\\
30	3.56796429265907e-15\\
32.5	1.68208549812909e-15\\
35	1.24157860388465e-15\\
37.5	1.84541333886225e-15\\
40	7.93339160408215e-16\\
42.5	5.59550875071118e-15\\
45	1.45226151528934e-15\\
47.5	1.48749931149473e-15\\
50	2.26277210815294e-15\\
52.5	2.40036974173361e-15\\
55	1.39384603619904e-15\\
57.5	1.65569895747662e-15\\
60	1.31632034274103e-15\\
};
%\addlegendentry{EE2 - Gaussian}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0.113737346122436\\
1	0.0982405201317306\\
1.5	0.109759449735225\\
2	0.0967815618103575\\
2.5	0.102371521743979\\
3	0.109169769116401\\
5	0.0445628932374052\\
7.5	0.00248102198082403\\
10	0.0011030078597742\\
12.5	0.000587533869870893\\
15	0.000312579730763213\\
17.5	9.05913144827149e-05\\
20	6.39934178709325e-05\\
22.5	6.53212306110828e-05\\
25	4.09965202711169e-05\\
27.5	1.90709644212039e-05\\
30	2.27584485630643e-05\\
32.5	1.32293071871952e-05\\
35	1.11750047188486e-05\\
37.5	5.70028454225027e-06\\
40	5.91500339784405e-06\\
42.5	4.96906268226091e-06\\
45	3.92282517025245e-06\\
47.5	2.23509033272513e-06\\
50	2.08856558699291e-06\\
52.5	1.71272793258407e-06\\
55	2.33590710941231e-06\\
57.5	1.21536296535532e-06\\
60	1.00054370750502e-06\\
};
%\addlegendentry{EE2Noise - Gaussian}

\addplot [color=mycolor3, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5	119436.946637323	8.61451007544333	8.61451007544333\\
1	119437.100821024	5.4706328080472	5.4706328080472\\
1.5	1.62745444667511	1.51746268585226e-07	1.51746268585226e-07\\
2	0.504451108976156	0.00157762615012959	0.00157762615012959\\
2.5	0.578485913626461	0.000734242953502694	0.000734242953502694\\
3	0.635405946833102	3.31314000211105e-08	3.31314000211105e-08\\
5	0.971267584171311	0.000911849591427324	0.000911849591427324\\
7.5	1.54060835787747	0.000700120033533462	0.000700120033533462\\
10	2.30904595572803	4.06168761111771e-05	4.06168761111771e-05\\
12.5	2.54071253144231	3.5034961245351e-06	3.5034961245351e-06\\
15	3.27572765183369	2.63432073778772e-06	2.63432073778772e-06\\
17.5	5.50096378287633	2.55708251125061e-05	2.55708251125061e-05\\
20	6.46622103145024	8.62782122185088e-06	8.62782122185088e-06\\
22.5	7.81439943693707	9.65454511882552e-06	9.65454511882552e-06\\
25	9.75540917859562	1.19643616806032e-05	1.19643616806032e-05\\
27.5	15.2060742410483	4.02014302218072e-05	4.02014302218072e-05\\
30	18.5164679879507	1.88832999430052e-05	1.88832999430052e-05\\
32.5	21.7755056955463	4.73303217678104e-05	4.73303217678104e-05\\
35	23.9960736495105	5.35059832787444e-05	5.35059832787444e-05\\
37.5	35.8172536703176	0.000121435996598912	0.000121435996598912\\
40	41.6031993809905	0.000174539794973359	0.000174539794973359\\
42.5	48.2877360112901	0.000191042163879581	0.000191042163879581\\
45	49.3519744572763	0.000163290662679962	0.000163290662679962\\
47.5	72.483400370443	0.000297979509833976	0.000297979509833976\\
50	82.258319733705	0.000264840471422151	0.000264840471422151\\
52.5	92.7838113997344	0.000349749625220066	0.000349749625220066\\
55	89.7577741537612	0.000367319090197971	0.000367319090197971\\
57.5	129.870962240263	0.000723287586408347	0.000723287586408347\\
60	144.109767165409	0.000931409010807694	0.000931409010807694\\
};
\addlegendentry{Ring-shaped}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.5	7.84035205474145e-19\\
1	1.50990816687101e-19\\
1.5	1.25078169110789e-17\\
2	2.5490270701492e-16\\
2.5	1.64767527641602e-15\\
3	2.27978998275648e-16\\
5	1.24551315189875e-15\\
7.5	9.61087450651335e-16\\
10	9.59213655869369e-16\\
12.5	1.52215474852561e-15\\
15	8.85610268278027e-16\\
17.5	8.18685373460984e-16\\
20	5.46861378382022e-15\\
22.5	2.94569169455316e-15\\
25	2.44950017715328e-15\\
27.5	5.81737751085417e-15\\
30	6.50265928198333e-16\\
32.5	3.21082737296158e-15\\
35	1.92285544318837e-15\\
37.5	3.30580780037921e-15\\
40	4.34756006910413e-15\\
42.5	4.50706595109659e-15\\
45	3.97534815282327e-15\\
47.5	2.35356713865419e-15\\
50	1.4490480299936e-15\\
52.5	1.35007503700594e-15\\
55	1.33653019603048e-15\\
57.5	1.09062539844858e-15\\
60	2.42667073170405e-15\\
};
%\addlegendentry{EE2 - Ring-shaped}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0.112806760064107\\
1	0.108291353567799\\
1.5	0.107934904288982\\
2	0.125528956397773\\
2.5	0.101409982659081\\
3	0.109040627669442\\
5	0.00941937647731067\\
7.5	0.000637689650087193\\
10	0.000324952400163101\\
12.5	0.000143681972340592\\
15	8.13952714943038e-05\\
17.5	3.4372892378583e-05\\
20	2.19628914607174e-05\\
22.5	2.11432602076009e-05\\
25	1.55788411461494e-05\\
27.5	7.83818524124106e-06\\
30	6.08021059149277e-06\\
32.5	4.97205676075169e-06\\
35	4.24614402811726e-06\\
37.5	3.00557465468651e-06\\
40	2.42495069330592e-06\\
42.5	2.16239718103567e-06\\
45	1.82117664528717e-06\\
47.5	1.38137973981597e-06\\
50	1.14940932759481e-06\\
52.5	9.87759810308512e-07\\
55	1.00296540345431e-06\\
57.5	6.6534824598071e-07\\
60	5.90399026436937e-07\\
};
%\addlegendentry{EE2Noise - Ring-shaped}

\addplot [color=mycolor4, dashdotted, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.5	119437.800650782	7.34677996865195	7.34677996865195\\
1	119437.045518149	7.27689340431879	7.27689340431879\\
1.5	3.25524793466449	3.52907335066619e-07	3.52907335066619e-07\\
2	0.515985858266046	0.00040914283750758	0.00040914283750758\\
2.5	0.49552562727807	9.35396619351465e-05	9.35396619351465e-05\\
3	0.656432924633339	2.95913337789369e-08	2.95913337789369e-08\\
5	1.56954344766252	0.000519644665367327	0.000519644665367327\\
7.5	8.84860883762602	0.00865203020517054	0.00865203020517054\\
10	16.2400958789717	0.00134920311959901	0.00134920311959901\\
12.5	28.3594812876161	0.000784942964435487	0.000784942964435487\\
15	44.8211067008188	0.000237280168358103	0.000237280168358103\\
17.5	108.939127005912	0.010479459364244	0.010479459364244\\
20	157.747444803351	0.00339133788630092	0.00339133788630092\\
22.5	186.905742760961	0.00140768975700045	0.00140768975700045\\
25	274.18571074179	0.00233146948095862	0.00233146948095862\\
27.5	519.487220575625	0.0182443957059618	0.0182443957059618\\
30	665.987730080996	0.0120276728352406	0.0120276728352406\\
32.5	840.587654807287	0.00862227110429805	0.00862227110429805\\
35	923.900335134982	0.0082376082649225	0.0082376082649225\\
37.5	1565.87969433874	0.0427867551558404	0.0427867551558404\\
40	1877.7120260239	0.0535718885637595	0.0535718885637595\\
42.5	2241.06626881034	0.0495394411476593	0.0495394411476593\\
45	2261.1503048585	0.0624599410058982	0.0624599410058982\\
47.5	3583.61272155913	0.112877297605284	0.112877297605284\\
50	4146.0265950529	0.133517494981667	0.133517494981667\\
52.5	4735.12197700742	0.147529517797923	0.147529517797923\\
55	4510.57717542755	0.12927526293874	0.12927526293874\\
57.5	6870.30581695778	0.352279374690053	0.352279374690053\\
60	7694.35775306392	0.415040810851205	0.415040810851205\\
};
\addlegendentry{Plateau-shaped}

\addplot [color=mycolor4, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.5	7.38371175071666e-19\\
1	1.15673518745549e-19\\
1.5	2.30019411216666e-18\\
2	1.73290500211817e-16\\
2.5	2.93351193469463e-16\\
3	2.86657400413877e-16\\
5	4.51245577808816e-16\\
7.5	1.99431823184036e-15\\
10	4.60280281137466e-15\\
12.5	2.83484597819947e-15\\
15	1.64261734065241e-15\\
17.5	1.41074182597418e-15\\
20	2.03322858508148e-15\\
22.5	3.70801203363302e-15\\
25	2.75780376944698e-15\\
27.5	2.04723529707033e-15\\
30	1.50851334513148e-15\\
32.5	1.79744506571698e-15\\
35	1.23973138879472e-15\\
37.5	1.99430181024655e-15\\
40	5.18466194834549e-15\\
42.5	2.79784006707743e-15\\
45	5.18815323881828e-15\\
47.5	2.77661685214647e-15\\
50	2.74369267380542e-15\\
52.5	1.77959505994476e-15\\
55	1.41276187445141e-15\\
57.5	1.96143087656162e-15\\
60	4.09793499017891e-15\\
};
%\addlegendentry{EE2 - Plateau-shaped}

\addplot [color=mycolor4, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0.110424625852782\\
1	0.103897936366805\\
1.5	0.0905951755929935\\
2	0.0800990002685981\\
2.5	0.0423878722499585\\
3	0.0179873885932816\\
5	0.0015092983014954\\
7.5	0.000138555623230126\\
10	6.10009002916739e-05\\
12.5	3.37775496450263e-05\\
15	2.07621840781543e-05\\
17.5	8.49784688830262e-06\\
20	4.91378412914334e-06\\
22.5	4.02887536429268e-06\\
25	2.7708635079857e-06\\
27.5	1.3890136823588e-06\\
30	1.19329931844756e-06\\
32.5	9.42201010647518e-07\\
35	8.11340766778084e-07\\
37.5	5.12597542407469e-07\\
40	3.92142703587275e-07\\
42.5	3.20526204908704e-07\\
45	3.22208958316265e-07\\
47.5	1.84258902951236e-07\\
50	1.60338622479338e-07\\
52.5	1.46719863543308e-07\\
55	1.75963557445026e-07\\
57.5	1.06470311399463e-07\\
60	9.47478357970481e-08\\
};
%\addlegendentry{EE2Noise - Plateau-shaped}

\draw[dashed, color=black, line width=0.05pt] (axis cs:0,10E5) -- (axis cs:60,10E5);
\draw[dashed, color=black, line width=0.05pt] (axis cs:0,2.5*10E-2) -- (axis cs:60,2.5*10E-2);
\draw[dashed, color=black, line width=0.05pt] (axis cs:0,5*10E-12) -- (axis cs:60,5*10E-12);
\node at (axis cs:5,5*10E2) {\(\varepsilon_1\)};
\node at (axis cs:9,1*10E-8) {\(\varepsilon_2\) + Noise};
\node at (axis cs:5,10E-13) {\(\varepsilon_2\)};

\end{axis}

\end{tikzpicture}%

==> Figures/Results_EE/Final_EE_Comparison-Noise_NEW_edit.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.975\columnwidth,
height=3.5/5*0.975\columnwidth,
%at={(2.6in,1.573in)},
%scale only axis,
unbounded coords=jump,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$D_{PI}$ / \si{\pixel}},
ymode=log,
ymin=0.005,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$var\left(\hat{\varepsilon}_G\right)^\frac{1}{2}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white}
]

\addlegendimage{only marks, color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}}
\addlegendimage{only marks, color=mycolor2, line width=1.0pt, draw=none, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}}
\addlegendimage{only marks, color=black!50!green, line width=1.0pt, draw=none, mark size=2pt, mark=diamond*, mark options={solid, fill=black!50!green, black!50!green}}
\addlegendimage{no markers, dashed, color=black, line width=1.0pt}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	nan\\
1.5	0.583280164373468\\
2	nan\\
2.5	nan\\
3	0.504996556925197\\
5	0.200707900305745\\
7.5	0.129170754902691\\
10	0.111929849671745\\
12.5	0.11394139719009\\
15	0.094833652365246\\
17.5	0.0987798291307986\\
20	0.0911037735652551\\
22.5	0.0875279577312323\\
25	0.0987953075661914\\
27.5	0.104680921509637\\
30	0.0917715473825488\\
32.5	0.0996821384251505\\
35	0.115497818683349\\
37.5	0.0897063994762089\\
40	0.0872948869244502\\
42.5	0.106992029596177\\
45	0.0862386616461449\\
47.5	0.0877216428528444\\
50	0.0831554996646879\\
52.5	0.103314369547757\\
55	0.123176176082318\\
57.5	0.107696742273162\\
60	0.0882578075507579\\
};
\addlegendentry{Gaussian + Noise}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	nan\\
1.5	nan\\
2	nan\\
2.5	nan\\
3	nan\\
5	0.0934671644614545\\
7.5	0.0320193507111183\\
10	0.0272432405840288\\
12.5	0.0195368039461922\\
15	0.0164789955349259\\
17.5	0.0128308163803856\\
20	0.0127950315703316\\
22.5	0.0126617355505508\\
25	0.0118984667668821\\
27.5	0.0106471322875411\\
30	0.0108316590355394\\
32.5	0.00977993172309447\\
35	0.010264150698962\\
37.5	0.00962108426160917\\
40	0.0103083006885339\\
42.5	0.00928269578818322\\
45	0.010149887046097\\
47.5	0.00976107701972711\\
50	0.00958273506610784\\
52.5	0.00908734416704467\\
55	0.00983673521496821\\
57.5	0.00896372933740845\\
60	0.00958573328281691\\
};
\addlegendentry{Ring-shaped + Noise}

\addplot [color=black!50!green, line width=1.0pt, draw=none, mark size=2pt, mark=diamond*, mark options={solid, fill=black!50!green, black!50!green}]
  table[row sep=crcr]{%
1	nan\\
1.5	0.58729394192111\\
2	nan\\
2.5	0.145520334211115\\
3	0.118095782322585\\
5	0.0513229486958893\\
7.5	0.0348417316378158\\
10	0.033139145685401\\
12.5	0.0306278938125374\\
15	0.0318903581075346\\
17.5	0.0297967562076733\\
20	0.0289602646219739\\
22.5	0.0274934835516937\\
25	0.0284211482720125\\
27.5	0.0265152964598211\\
30	0.0267748751436803\\
32.5	0.0270263257514846\\
35	0.0265256118534698\\
37.5	0.0264286746577951\\
40	0.0259485328010748\\
42.5	0.0276415353446008\\
45	0.0276760990548223\\
47.5	0.0279414218223232\\
50	0.0273756991365932\\
52.5	0.027621595531909\\
55	0.0293694410233347\\
57.5	0.0256232391824599\\
60	0.027349638601576\\
};
\addlegendentry{Plateau-shaped + Noise}

\addlegendentry{Fit}

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
3	0.46777186415131\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
5	0.233052916425997\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
7.5	0.122279480839828\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
10	0.110041174892643\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
12.5	0.107897934295571\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
15	0.105708835688984\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
17.5	0.103617247160953\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
20	0.101708567517396\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
22.5	0.100023985881798\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
25	0.098565121745182\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
27.5	0.0973027116012842\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
30	0.0962037889276821\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
32.5	0.0952422675369673\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
35	0.0943911263752835\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
37.5	0.0936279259821855\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
40	0.0929411954993072\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
42.5	0.0923200417622174\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
45	0.0917522920184441\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
47.5	0.0912291104036068\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
50	0.09074120788949\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
52.5	0.0902779293138952\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
55	0.0898276149491617\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
57.5	0.089381315206829\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
60	0.0889354355354774\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.60344827586207	0.0842975647371612\\
6.6551724137931	0.0526369709065015\\
8.70689655172414	0.0347447073892383\\
10.7586206896552	0.0249348335790439\\
12.8103448275862	0.0193286503711541\\
14.8620689655172	0.0160090517687502\\
16.9137931034483	0.013990444529443\\
18.9655172413793	0.0127709245011775\\
21.0172413793103	0.0120247079078116\\
23.0689655172414	0.0115274178730351\\
25.1206896551724	0.0111479993925571\\
27.1724137931034	0.0108313854060848\\
29.2241379310345	0.0105658354325192\\
31.2758620689655	0.0103429002473459\\
33.3275862068966	0.01016403569048\\
35.3793103448276	0.0100284881487942\\
37.4310344827586	0.00992552737461576\\
39.4827586206897	0.0098489752962209\\
41.5344827586207	0.0097856330282998\\
43.5862068965517	0.00973245844548077\\
45.6379310344828	0.00968281607729833\\
47.6896551724138	0.00962701311707977\\
49.7413793103448	0.00956672300577175\\
51.7931034482759	0.00950787655333614\\
53.8448275862069	0.00945675654674644\\
55.8965517241379	0.0094117710488374\\
57.948275862069	0.00937177373247337\\
60	0.00933837048365984\\
};
\addplot [color=black!50!green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.5	0.576439048330921\\
3.51724137931034	0.081382867662641\\
5.53448275862069	0.0446088758103012\\
7.55172413793103	0.0348755355281195\\
9.56896551724138	0.0326752370254852\\
11.5862068965517	0.0320405063603578\\
13.6034482758621	0.0314032937551023\\
15.6206896551724	0.0307727244254342\\
17.6379310344828	0.0301603585104913\\
19.6551724137931	0.0295820000685512\\
21.6724137931034	0.0290501776064142\\
23.6896551724138	0.0285736098378008\\
25.7068965517241	0.0281557813260015\\
27.7241379310345	0.0277973374869542\\
29.7413793103448	0.0274982550839945\\
31.7586206896552	0.0272554680620577\\
33.7758620689655	0.0270643831909049\\
35.7931034482759	0.0269200836926089\\
37.8103448275862	0.0268174309931402\\
39.8275862068966	0.0267508239173554\\
41.8448275862069	0.0267141580258736\\
43.8620689655172	0.0267005617716096\\
45.8793103448276	0.0267037746882962\\
47.8965517241379	0.0267186437980415\\
49.9137931034483	0.0267411059432524\\
51.9310344827586	0.0267681462267766\\
53.948275862069	0.0267973705991821\\
55.9655172413793	0.0268270367091116\\
57.9827586206897	0.0268566924544749\\
60	0.0268866517378133\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Results_EE/Final_EE_Comparison_NEW_edit.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.975\columnwidth,
height=3.5/5*.975\columnwidth,
%at={(2.6in,1.573in)},
%scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$D_{PI}$ / \si{\pixel}},
ymode=log,
ymin=1e-09,
ymax=1e-05,
ytick={1e-09,1e-08,1e-07,1e-06,1e-05},
yticklabels={{$\text{10}^{\text{-9}}$},{$\text{10}^{\text{-8}}$},{$\text{10}^{\text{-7}}$},{$\text{10}^{\text{-6}}$},{$\text{10}^{\text{-5}}$}},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$var\left(\hat{\varepsilon}_G\right)^\frac{1}{2}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white}
]
\addlegendimage{only marks, color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}},
\addlegendimage{only marks, color=mycolor2, line width=1.0pt, draw=none, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}},
\addlegendimage{only marks, color=black!50!green, line width=1.0pt, draw=none, mark size=2pt, mark=diamond*, mark options={solid, fill=black!50!green, black!50!green}},
\addlegendimage{no markers, dashed, color=black, line width=1.0pt},

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.5	3.05792389026424e-07\\
1	2.60102755932102e-07\\
1.5	3.89126020945025e-09\\
2	2.80416428771174e-09\\
2.5	3.45286596144783e-09\\
3	1.13996839095855e-08\\
5	2.84884288853656e-08\\
7.5	3.30442026912913e-08\\
10	1.58148031741414e-07\\
12.5	2.56649467632019e-07\\
15	2.28693981040332e-07\\
17.5	2.49084213653064e-07\\
20	5.84932595554233e-07\\
22.5	6.77048521308057e-07\\
25	4.63540881157296e-07\\
27.5	1.28303869280692e-06\\
30	1.3239323348282e-06\\
32.5	9.91075471407787e-07\\
35	1.21641925929422e-06\\
37.5	1.39607459734253e-06\\
40	2.28987438202775e-06\\
42.5	2.67002479586915e-06\\
45	1.28167925137092e-06\\
47.5	3.26627258692328e-06\\
50	1.90311376240918e-06\\
52.5	2.33131083496465e-06\\
55	2.55117686617952e-06\\
57.5	3.0991718792784e-06\\
60	4.53747405607136e-06\\
};
\addlegendentry{Gaussian}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0.5	4.32455736211561e-07\\
1	2.19790269506006e-07\\
1.5	6.16001299479348e-09\\
2	1.79942679989175e-08\\
2.5	3.73842869064392e-08\\
3	8.89471452628929e-09\\
5	2.71191912867339e-08\\
7.5	6.79534039668293e-08\\
10	4.65482365148984e-08\\
12.5	5.31813462303338e-08\\
15	8.50885408830729e-08\\
17.5	7.67873327094737e-08\\
20	1.35093324223658e-07\\
22.5	1.09585124293228e-07\\
25	1.28460121649726e-07\\
27.5	2.91636001346397e-07\\
30	9.36113144912651e-08\\
32.5	3.1962439305388e-07\\
35	2.45551656619955e-07\\
37.5	3.16506495173077e-07\\
40	4.53194020878436e-07\\
42.5	4.24181386981471e-07\\
45	3.31613415994043e-07\\
47.5	3.29592200128889e-07\\
50	2.98946916201095e-07\\
52.5	3.55265723605815e-07\\
55	3.2533032436582e-07\\
57.5	5.61424613589505e-07\\
60	6.63430604033796e-07\\
};
\addlegendentry{Ring-shaped}

\addplot [color=black!50!green, line width=1.0pt, draw=none, mark size=2pt, mark=diamond*, mark options={solid, fill=black!50!green, black!50!green}]
  table[row sep=crcr]{%
0.5	1.96706185126319e-07\\
1	2.86387764019186e-07\\
1.5	4.32143861457243e-09\\
2	1.15348958578106e-08\\
2.5	8.4270884514101e-09\\
3	2.19351184399128e-08\\
5	2.93754488440177e-08\\
7.5	1.74580728433584e-07\\
10	2.50987198554069e-07\\
12.5	3.83790585548792e-07\\
15	2.37111056384282e-07\\
17.5	3.94396810438334e-07\\
20	6.34762530943354e-07\\
22.5	8.99428365939899e-07\\
25	8.58870351519607e-07\\
27.5	9.01075442761004e-07\\
30	7.57602119364027e-07\\
32.5	8.8699293009953e-07\\
35	1.14178352146396e-06\\
37.5	1.56093354015593e-06\\
40	3.57421553365012e-06\\
42.5	1.81335763049497e-06\\
45	2.604532545743e-06\\
47.5	3.32837275553681e-06\\
50	4.04536142458901e-06\\
52.5	2.79822701450236e-06\\
55	2.91279394369855e-06\\
57.5	3.69573661078306e-06\\
60	6.10093911311509e-06\\
};
\addlegendentry{Plateau-shaped}

\addlegendentry{Fit}

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot, each nth point={1}, filter discard warning=false, unbounded coords=discard]
  table[row sep=crcr]{%
0.5	3.65862405557555e-07\\
0.530000000000001	3.7707358381001e-07\\
0.560000000000002	3.86851189289863e-07\\
0.590000000000003	3.94868371802401e-07\\
0.619999999999997	4.00804350424411e-07\\
0.649999999999999	4.04357264774555e-07\\
0.68	4.05258282231154e-07\\
0.710000000000001	4.03286286561158e-07\\
0.729999999999997	4.00294025571837e-07\\
0.75	3.95923651770163e-07\\
0.770000000000003	3.90094992671791e-07\\
0.789999999999999	3.82485423527538e-07\\
0.810000000000002	3.72759526135267e-07\\
0.829999999999998	3.60658130101559e-07\\
0.850000000000001	3.46018708489727e-07\\
0.869999999999997	3.28794147178114e-07\\
0.890000000000001	3.0906724679201e-07\\
0.909999999999997	2.87058268873732e-07\\
0.93	2.63123160537263e-07\\
0.950000000000003	2.37740841194855e-07\\
0.969999999999999	2.11489095632487e-07\\
0.990000000000002	1.85010082598646e-07\\
1.01	1.58980667540401e-07\\
1.03	1.34290915649789e-07\\
1.06	1.01523564090654e-07\\
1.09	7.49319884886881e-08\\
1.14	4.3866170071835e-08\\
1.2	2.31242259696261e-08\\
1.23	1.71559839408137e-08\\
1.26	1.30652605020135e-08\\
1.28	1.10850160293078e-08\\
1.3	9.53143895136724e-09\\
1.32	8.30081879678171e-09\\
1.34	7.31745632663994e-09\\
1.36	6.52548073881655e-09\\
1.38	5.88321171617784e-09\\
1.4	5.35923078857512e-09\\
1.42	4.92961365642602e-09\\
1.44	4.5759595324846e-09\\
1.46	4.28397332239653e-09\\
1.48	4.04243510407526e-09\\
1.5	3.84244355706131e-09\\
1.52	3.67672389925759e-09\\
1.54	3.53885380591071e-09\\
1.56	3.42338563719124e-09\\
1.59	3.28227577605616e-09\\
1.62	3.16825542775027e-09\\
1.67	3.00928210357132e-09\\
1.72	2.8531260656275e-09\\
1.75	2.74626232156974e-09\\
1.78	2.62440194836086e-09\\
1.82	2.44879337783719e-09\\
1.94	1.96779145285362e-09\\
1.97	1.87981603157815e-09\\
2	1.81006612216438e-09\\
2.02	1.77441261843525e-09\\
2.04	1.746676549907e-09\\
2.07	1.71785310562005e-09\\
2.1	1.70194545904576e-09\\
2.13	1.69658682838852e-09\\
2.16	1.6996603413183e-09\\
2.2	1.71345545879423e-09\\
2.26	1.74557389474191e-09\\
2.41	1.83946554628523e-09\\
2.57	1.95530035207741e-09\\
2.75	2.10583887239387e-09\\
2.94	2.28943153474716e-09\\
3.15	2.52459054340053e-09\\
3.37	2.81179112515115e-09\\
3.61	3.17974330029903e-09\\
3.87	3.65274514631836e-09\\
4.16	4.28688721302425e-09\\
4.51	5.22937263002606e-09\\
5.06	7.19067485053543e-09\\
5.8	1.10240233845107e-08\\
6.24	1.41362940574892e-08\\
6.61	1.73316753655331e-08\\
6.94	2.06754608012994e-08\\
7.24	2.41443619293966e-08\\
7.52	2.77596716160786e-08\\
7.79	3.15914451270188e-08\\
8.06	3.57671089192618e-08\\
8.34	4.0463777484875e-08\\
8.62	4.55320835039823e-08\\
8.9	5.09655891305057e-08\\
9.18	5.67524887021928e-08\\
9.46	6.28754377871572e-08\\
9.75	6.95468089566459e-08\\
10.04	7.65222994271247e-08\\
10.33	8.37658018714951e-08\\
10.63	9.15025632451109e-08\\
10.93	9.94451135261843e-08\\
11.24	1.07821562178652e-07\\
11.56	1.16596098475146e-07\\
11.89	1.25723339179892e-07\\
12.22	1.34872129448709e-07\\
12.56	1.44261859280397e-07\\
12.92	1.5411615542182e-07\\
13.31	1.64685617602315e-07\\
13.74	1.76247419999489e-07\\
14.23	1.89413899915713e-07\\
14.86	2.06657112406305e-07\\
15.95	2.38839681786782e-07\\
19.4	3.74343970794368e-07\\
20.5	4.30136524297136e-07\\
21.42	4.806579510214e-07\\
22.25	5.28623252544362e-07\\
23.03	5.75095417837984e-07\\
23.81	6.22404048984057e-07\\
24.59	6.70142944779041e-07\\
25.38	7.18506135597642e-07\\
26.28	7.73706186750803e-07\\
27.52	8.51943304074477e-07\\
29.39	9.80121196501199e-07\\
30.84	1.0870348538622e-06\\
37.25	1.69721544604863e-06\\
38.69	1.86128906988266e-06\\
39.83	1.99231709146161e-06\\
40.83	2.1041225261334e-06\\
41.76	2.20240531913189e-06\\
42.63	2.28678718780944e-06\\
43.5	2.36194086265888e-06\\
44.41	2.43044240487569e-06\\
45.37	2.49186167646676e-06\\
46.5	2.55224816150113e-06\\
48.21	2.63092575524098e-06\\
50.85	2.74316073480232e-06\\
54.35	2.8995619010044e-06\\
56.85	3.03472318580942e-06\\
60	3.2187461246646e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot, each nth point={1}, filter discard warning=false, unbounded coords=discard]
  table[row sep=crcr]{%
0.5	1.02402299960245e-07\\
0.609999999999999	7.38193103049165e-08\\
0.700000000000003	5.69157801097821e-08\\
0.780000000000001	4.55042954375144e-08\\
0.859999999999999	3.66824846741191e-08\\
0.93	3.06152768888871e-08\\
1	2.57603806557772e-08\\
1.06	2.23758806495705e-08\\
1.12	1.95777213770517e-08\\
1.18	1.72657358731041e-08\\
1.23	1.56509111206361e-08\\
1.28	1.42774489173437e-08\\
1.33	1.31133131431018e-08\\
1.38	1.21322105529518e-08\\
1.42	1.14642588161309e-08\\
1.46	1.08899577543609e-08\\
1.5	1.04013774562196e-08\\
1.54	9.99151080617115e-09\\
1.58	9.65299250928419e-09\\
1.62	9.37948622738988e-09\\
1.66	9.16596464857422e-09\\
1.7	9.00855482165009e-09\\
1.74	8.90442061854124e-09\\
1.78	8.85111719353239e-09\\
1.82	8.84222359835699e-09\\
1.87	8.88112997818684e-09\\
1.93	8.98120685138676e-09\\
2.04	9.23410928787415e-09\\
2.89	1.14863768638217e-08\\
3.49	1.33278440253888e-08\\
4.06	1.52711735438223e-08\\
4.61	1.73247544534819e-08\\
5.14	1.94637173857969e-08\\
5.66	2.17071451293687e-08\\
6.19	2.41349228442801e-08\\
6.72	2.66969571353207e-08\\
7.26	2.94343183071674e-08\\
7.8	3.22862863484125e-08\\
8.36	3.53513032736125e-08\\
8.93	3.85710711019403e-08\\
9.52	4.19970872740831e-08\\
10.14	4.56858342014813e-08\\
10.78	4.95759649526502e-08\\
11.46	5.37910937915675e-08\\
12.18	5.8340500338124e-08\\
12.95	6.3303594779667e-08\\
13.72	6.83366975543088e-08\\
14.47	7.32431586611245e-08\\
15.2	7.7955211006558e-08\\
15.95	8.26801362527515e-08\\
16.76	8.76468090545041e-08\\
17.65	9.29597794503691e-08\\
18.66	9.88556879902097e-08\\
19.87	1.05843707886159e-07\\
21.72	1.16809279050192e-07\\
24.33	1.34359535676432e-07\\
29.06	1.73493011688099e-07\\
30.67	1.88116177868835e-07\\
32.13	2.01401968414479e-07\\
33.55	2.14110667818522e-07\\
35.11	2.27791168613793e-07\\
36.84	2.4272302333929e-07\\
38.63	2.57873808309665e-07\\
40.25	2.71037152969435e-07\\
41.95	2.84029800785628e-07\\
44.27	3.01092151706442e-07\\
51.68	3.61344856132276e-07\\
55.41	4.0009035435178e-07\\
60	4.55012762830549e-07\\
};
\addplot [color=black!50!green, dashed, line width=1.0pt, forget plot, each nth point={1}, filter discard warning=false, unbounded coords=discard]
  table[row sep=crcr]{%
0.5	8.98502634185503e-08\\
0.600000000000001	6.51520571721002e-08\\
0.68	5.07827663134986e-08\\
0.759999999999998	3.99353977470929e-08\\
0.829999999999998	3.26415728763288e-08\\
0.890000000000001	2.76600190775504e-08\\
0.950000000000003	2.36141002862736e-08\\
1.01	2.03252179820778e-08\\
1.06	1.80590208128338e-08\\
1.11	1.61527465216648e-08\\
1.16	1.45513449283712e-08\\
1.21	1.3209179941042e-08\\
1.25	1.22965584256006e-08\\
1.29	1.15096625199591e-08\\
1.33	1.08354989336213e-08\\
1.37	1.02632316029829e-08\\
1.41	9.78385069041686e-09\\
1.45	9.39004242047423e-09\\
1.49	9.07609269248755e-09\\
1.52	8.89038811000083e-09\\
1.55	8.74493825486327e-09\\
1.58	8.63747669479711e-09\\
1.61	8.56624582995425e-09\\
1.64	8.52996150493669e-09\\
1.67	8.52777810599687e-09\\
1.7	8.55926324089599e-09\\
1.74	8.65361062088248e-09\\
1.78	8.80814436978015e-09\\
1.82	9.01870888799328e-09\\
1.87	9.35050288668047e-09\\
1.93	9.83083857180859e-09\\
2.33	1.39530526831957e-08\\
2.5	1.60386892216775e-08\\
2.67	1.8331419957454e-08\\
2.84	2.08361471977521e-08\\
3.01	2.3555999910526e-08\\
3.18	2.64924148152369e-08\\
3.36	2.9837173489892e-08\\
3.54	3.3421635521968e-08\\
3.72	3.72409133516474e-08\\
3.91	4.15193925343239e-08\\
4.1	4.60412795579398e-08\\
4.29	5.0794167735509e-08\\
4.49	5.60314101995803e-08\\
4.69	6.14915918854393e-08\\
4.9	6.74447989867641e-08\\
5.12	7.39004784347073e-08\\
5.34	8.05527402659322e-08\\
5.57	8.76832655304938e-08\\
5.8	9.49581081485012e-08\\
6.04	1.02665631982385e-07\\
6.29	1.10781852299238e-07\\
6.55	1.19278706089863e-07\\
6.82	1.28126711158963e-07\\
7.11	1.37625858261393e-07\\
7.41	1.47426604868961e-07\\
7.73	1.57842908688985e-07\\
8.07	1.688344652358e-07\\
8.42	1.80019012021783e-07\\
8.79	1.91658897734345e-07\\
9.19	2.04004598431977e-07\\
9.62	2.17001401322404e-07\\
10.09	2.30928734488374e-07\\
10.6	2.45782924903602e-07\\
11.15	2.61511591107832e-07\\
11.75	2.78370682583106e-07\\
12.44	2.97517007220611e-07\\
13.29	3.2115912859473e-07\\
16.33	4.20097863904208e-07\\
17.44	4.6736844005765e-07\\
18.69	5.29870445942189e-07\\
21.98	7.39293138255939e-07\\
22.88	8.04190471737681e-07\\
23.74	8.66995013613684e-07\\
24.6	9.2993084940438e-07\\
25.47	9.93104405026535e-07\\
26.41	1.0605500506305e-06\\
27.46	1.13531662360343e-06\\
28.59	1.21547661152657e-06\\
29.59	1.28454531269012e-06\\
30.52	1.34533801431095e-06\\
31.71	1.41927922330208e-06\\
35.11	1.64961165680389e-06\\
37.8	1.8698348847742e-06\\
40.51	2.131964971124e-06\\
42.79	2.39271334919203e-06\\
46.15	2.84048420896313e-06\\
47.62	3.04250463827269e-06\\
49.05	3.23572059797775e-06\\
50.61	3.44238489447718e-06\\
52.44	3.68183304765832e-06\\
55.4	4.0797427558586e-06\\
60	4.78352855818785e-06\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Results_Exp/2019-10-04_SuspensionPIV2/COMPARISON_V2DxxyMean_z=17.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=.8\linewidth,
%at={(2.773in,1.14in)},
%scale only axis,
xmin=-220,
xmax=220,
xtick={-200,0,200},
xticklabels={200,0,-200},
%xlabel style={font=\color{white!15!black}},
xlabel={y / \si{\micro\meter}},
ymin=0,
ymax=0.017,
%ylabel style={at={(-0.1,0.5)},font=\color{white!15!black}},
ylabel={u / \si{\meter\per\second}},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Streamwise averaged x-velocity (xy-plane)},
legend style={at={(axis cs:-219,0.01695)},anchor=north west,legend cell align=left, align=left, draw=none}
]
\addplot [color=black, draw=none, mark=x, mark options={solid, black},mark size=2,line width=.5pt]
 plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=1pt,solid}]
 table[row sep=crcr, y error plus index=2, y error minus index=3, x expr=\thisrowno{0} - 237.42]{%
%0	-0.000445099132189118	0.000217390911263181	0.000217390911263181\\
%14.8390401154757	0.00111447589517109	0.000112513980912443	0.000112513980912443\\
29.6780802309513	0.00260716477068379	0.000102835152837599	0.000102835152837599\\
44.517120346427	0.00407362353270324	8.86198439808972e-05	8.86198439808972e-05\\
59.3561604619026	0.0054096833112971	9.02366673127819e-05	9.02366673127819e-05\\
74.1952005773783	0.00668293817131849	8.98628285117553e-05	8.98628285117553e-05\\
89.0342406928539	0.00791168262797348	0.00010672449153093	0.00010672449153093\\
103.87328080833	0.00910975815131776	9.41554885613982e-05	9.41554885613982e-05\\
118.712320923805	0.0100730676248262	7.59022489327243e-05	7.59022489327243e-05\\
133.551361039281	0.010971480097639	6.00170481446227e-05	6.00170481446227e-05\\
148.390401154757	0.0117436812891791	5.91573368324827e-05	5.91573368324827e-05\\
163.229441270232	0.0123628585843671	7.45189274387048e-05	7.45189274387048e-05\\
178.068481385708	0.0128574980281204	9.23558733867402e-05	9.23558733867402e-05\\
192.907521501184	0.0131926226961498	9.36023958242327e-05	9.36023958242327e-05\\
207.746561616659	0.0134616333236015	0.000106670243629203	0.000106670243629203\\
222.585601732135	0.013591423787086	9.35516858291408e-05	9.35516858291408e-05\\
237.42464184761	0.0136300907479947	0.000141664857451484	0.000141664857451484\\
252.263681963086	0.013606226388444	0.000107882566302564	0.000107882566302564\\
267.102722078562	0.0134410922376826	9.11411921089567e-05	9.11411921089567e-05\\
281.941762194037	0.0131079405422529	0.000148332632154968	0.000148332632154968\\
296.780802309513	0.0126841005067635	0.000192431459049569	0.000192431459049569\\
311.619842424989	0.0121910908586664	0.000195783035934483	0.000195783035934483\\
326.458882540464	0.0115503535604489	0.00015968223663787	0.00015968223663787\\
341.29792265594	0.0108021028175209	0.000160720022583938	0.000160720022583938\\
356.136962771416	0.00992770565494183	0.000168447989975506	0.000168447989975506\\
370.976002886891	0.00907732969910757	8.16761125599363e-05	8.16761125599363e-05\\
385.815043002367	0.00786056341501418	0.000164064523655583	0.000164064523655583\\
400.654083117843	0.00663603614306729	0.000169519975685706	0.000169519975685706\\
415.493123233318	0.00535232323103485	0.000106604202705363	0.000106604202705363\\
430.332163348794	0.00396723985951142	5.57975048320891e-05	5.57975048320891e-05\\
445.17120346427	0.0024521808740563	6.11444610587597e-05	6.11444610587597e-05\\
%460.010243579745	0.000948817028632032	5.99875655893367e-05	5.99875655893367e-05\\
%474.849283695221	-0.000672962468209054	3.60522267867786e-05	3.60522267867786e-05\\
};
\addlegendentry{OPF}

\addplot [color=blue, draw=none, mark=triangle, mark options={solid, blue},mark size=2,line width=.5pt]
 plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=1pt,solid}]
 table[row sep=crcr, y error plus index=2, y error minus index=3, x expr=\thisrowno{0} - 237.42]{%
%0	-0.000491495350351187	5.04810261969454e-05	5.04810261969454e-05\\
%14.8390401154757	0.00125423713773415	3.97597318203824e-05	3.97597318203824e-05\\
29.6780802309513	0.0028556873808161	6.51540885776569e-05	6.51540885776569e-05\\
44.517120346427	0.00437653556082718	5.5304556507707e-05	5.5304556507707e-05\\
59.3561604619026	0.00576900490210086	6.11621505919313e-05	6.11621505919313e-05\\
74.1952005773783	0.00702771660725077	6.09380831717576e-05	6.09380831717576e-05\\
89.0342406928539	0.00818483496479172	5.59791173726509e-05	5.59791173726509e-05\\
103.87328080833	0.0092205146771096	4.28794284079714e-05	4.28794284079714e-05\\
118.712320923805	0.0101874788081713	3.99759863634053e-05	3.99759863634053e-05\\
133.551361039281	0.0110244201532128	4.95071068362662e-05	4.95071068362662e-05\\
148.390401154757	0.0117510719761382	5.88884559282743e-05	5.88884559282743e-05\\
163.229441270232	0.0123770809690371	5.8153750650547e-05	5.8153750650547e-05\\
178.068481385708	0.0129005236900026	4.45552168504282e-05	4.45552168504282e-05\\
192.907521501184	0.0132883891115321	3.37268639449828e-05	3.37268639449828e-05\\
207.746561616659	0.013541488593547	3.92990668940385e-05	3.92990668940385e-05\\
222.585601732135	0.013680774798438	3.56196439943446e-05	3.56196439943446e-05\\
237.42464184761	0.0137553668426138	2.69906897132355e-05	2.69906897132355e-05\\
252.263681963086	0.0137324789452942	3.01712677774901e-05	3.01712677774901e-05\\
267.102722078562	0.0135746776956835	2.458727180632e-05	2.458727180632e-05\\
281.941762194037	0.013309181388822	2.19173315996191e-05	2.19173315996191e-05\\
296.780802309513	0.0129228985908603	3.74345900977513e-05	3.74345900977513e-05\\
311.619842424989	0.0123974262907889	3.25110033649878e-05	3.25110033649878e-05\\
326.458882540464	0.0117828801153852	1.2238798350328e-05	1.2238798350328e-05\\
341.29792265594	0.0110242184925347	3.6402700662741e-05	3.6402700662741e-05\\
356.136962771416	0.010153677648187	2.71274887697626e-05	2.71274887697626e-05\\
370.976002886891	0.00915573796523961	2.13778008378851e-05	2.13778008378851e-05\\
385.815043002367	0.00799639190582124	2.79730484553653e-05	2.79730484553653e-05\\
400.654083117843	0.00674350949150249	2.72147571334092e-05	2.72147571334092e-05\\
415.493123233318	0.0053795733672346	2.16177888379132e-05	2.16177888379132e-05\\
430.332163348794	0.00390307166758252	3.89405590217606e-05	3.89405590217606e-05\\
445.17120346427	0.00232123115649796	3.2032206667143e-05	3.2032206667143e-05\\
%460.010243579745	0.000760543789180002	8.20157515968312e-05	8.20157515968312e-05\\
%474.849283695221	-0.000978238776147763	9.96803720092199e-05	9.96803720092199e-05\\
};
\addlegendentry{SCL}

\addplot [color=red, draw=none, mark=square, mark options={solid,red},mark size=2,line width=.5pt]
 plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=1pt,solid}]
 table[row sep=crcr, y error plus index=2, y error minus index=3, x expr=\thisrowno{0} - 237.42]{%
%0	-0.000593299922042167	0.00103138713518793	0.00103138713518793\\
29.6780802309513	0.00268358163761903	0.000594687758052465	0.000594687758052465\\
59.3561604619026	0.00526757621551632	0.000369256769696819	0.000369256769696819\\
89.0342406928539	0.00748349096732381	0.000374315239120016	0.000374315239120016\\
118.712320923805	0.00931161341433895	0.000235955965767198	0.000235955965767198\\
148.390401154757	0.010758180885958	0.000226963786404966	0.000226963786404966\\
178.068481385708	0.0118136823098458	0.00017335506647731	0.00017335506647731\\
207.746561616659	0.0124779514043905	0.00012865951266372	0.00012865951266372\\
237.42464184761	0.0127355487450398	0.000122542472092979	0.000122542472092979\\
267.102722078562	0.0125393364431003	0.000276715008799	0.000276715008799\\
296.780802309513	0.0120053212778093	0.000493826904529593	0.000493826904529593\\
326.458882540464	0.0112126084829056	0.00033228372900207	0.00033228372900207\\
356.136962771416	0.0101336619414033	0.000227841776901383	0.000227841776901383\\
385.815043002367	0.00839335092670312	0.000207602002697538	0.000207602002697538\\
415.493123233318	0.00612435932026534	0.000197523391173016	0.000197523391173016\\
445.17120346427	0.00343267042218098	0.000314307625393084	0.000314307625393084\\
%474.849283695221	0.000344409627592249	0.000238100618971688	0.000238100618971688\\
};
\addlegendentry{SP}

% \addplot [color=black, dashed, mark=none, mark options={solid, black},mark size=2,line width=.5pt,]
%  plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=1pt,solid}]
%   table[row sep=crcr]{%
% 224.46	0\\
% 220.9528125	5.03e-05\\
% 217.445625	0.00042645\\
% 213.9384375	0.000824642\\
% 210.43125	0.001232472\\
% 206.9240625	0.001645477\\
% 203.416875	0.002060466\\
% 199.9096875	0.002475577\\
% 196.4025	0.002889007\\
% 192.8953125	0.003299363\\
% 189.388125	0.003705377\\
% 185.8809375	0.004106134\\
% 182.37375	0.00450077\\
% 178.8665625	0.00488875\\
% 175.359375	0.005269706\\
% 171.8521875	0.005643304\\
% 168.345	0.006009377\\
% 164.8378125	0.006367757\\
% 161.330625	0.006718411\\
% 157.8234375	0.007061238\\
% 154.31625	0.007396205\\
% 150.8090625	0.007723279\\
% 147.301875	0.008042459\\
% 143.7946875	0.008353747\\
% 140.2875	0.008657107\\
% 136.7803125	0.00895254\\
% 133.273125	0.009240113\\
% 129.7659375	0.009519761\\
% 126.25875	0.009791514\\
% 122.7515625	0.010055408\\
% 119.244375	0.010311441\\
% 115.7371875	0.010559648\\
% 112.23	0.010800062\\
% 108.7228125	0.011032648\\
% 105.215625	0.011257476\\
% 101.7084375	0.011474579\\
% 98.20125	0.011683953\\
% 94.6940625	0.011885671\\
% 91.186875	0.012079692\\
% 87.6796875	0.012266124\\
% 84.1725	0.012444929\\
% 80.6653125	0.01261621\\
% 77.158125	0.012779931\\
% 73.6509375	0.012936126\\
% 70.14375	0.013084862\\
% 66.6365625	0.013226174\\
% 63.129375	0.013360027\\
% 59.6221875	0.01348649\\
% 56.115	0.013605592\\
% 52.6078125	0.013717338\\
% 49.100625	0.013821757\\
% 45.5934375	0.013918886\\
% 42.08625	0.014008724\\
% 38.5790625	0.014091304\\
% 35.071875	0.014166658\\
% 31.5646875	0.014234755\\
% 28.0575	0.014295662\\
% 24.5503125	0.014349376\\
% 21.043125	0.014395868\\
% 17.5359375	0.014435235\\
% 14.02875	0.014467409\\
% 10.5215625	0.014492427\\
% 7.014375	0.014510289\\
% 3.5071875	0.014521023\\
% 0	0.01452457\\
% -3.5071875	0.014521023\\
% -7.014375	0.014510289\\
% -10.5215625	0.014492427\\
% -14.02875	0.014467409\\
% -17.5359375	0.014435235\\
% -21.043125	0.014395868\\
% -24.5503125	0.014349376\\
% -28.0575	0.014295662\\
% -31.5646875	0.014234755\\
% -35.071875	0.014166658\\
% -38.5790625	0.014091304\\
% -42.08625	0.014008724\\
% -45.5934375	0.013918886\\
% -49.100625	0.013821757\\
% -52.6078125	0.013717338\\
% -56.115	0.013605592\\
% -59.6221875	0.01348649\\
% -63.129375	0.013360027\\
% -66.6365625	0.013226174\\
% -70.14375	0.013084862\\
% -73.6509375	0.012936126\\
% -77.158125	0.012779931\\
% -80.6653125	0.01261621\\
% -84.1725	0.012444929\\
% -87.6796875	0.012266124\\
% -91.186875	0.012079692\\
% -94.6940625	0.011885671\\
% -98.20125	0.011683953\\
% -101.7084375	0.011474579\\
% -105.215625	0.011257476\\
% -108.7228125	0.011032648\\
% -112.23	0.010800062\\
% -115.7371875	0.010559648\\
% -119.244375	0.010311441\\
% -122.7515625	0.010055408\\
% -126.25875	0.009791514\\
% -129.7659375	0.009519761\\
% -133.273125	0.009240113\\
% -136.7803125	0.00895254\\
% -140.2875	0.008657107\\
% -143.7946875	0.008353747\\
% -147.301875	0.008042459\\
% -150.8090625	0.007723279\\
% -154.31625	0.007396205\\
% -157.8234375	0.007061238\\
% -161.330625	0.006718411\\
% -164.8378125	0.006367757\\
% -168.345	0.006009377\\
% -171.8521875	0.005643304\\
% -175.359375	0.005269706\\
% -178.8665625	0.00488875\\
% -182.37375	0.00450077\\
% -185.8809375	0.004106134\\
% -189.388125	0.003705377\\
% -192.8953125	0.003299363\\
% -196.4025	0.002889007\\
% -199.9096875	0.002475577\\
% -203.416875	0.002060466\\
% -206.9240625	0.001645477\\
% -210.43125	0.001232472\\
% -213.9384375	0.000824642\\
% -217.445625	0.00042645\\
% -220.9528125	5.03e-05\\
% -224.46	0\\
% };
% \addlegendentry{LBM - V5}
%
% \addplot [color=black, dashed, mark=none, mark options={solid, black},mark size=2,line width=.5pt,]
%  plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=1pt,solid}]
%   table[row sep=crcr]{%
% 224.46	0\\
% 220.9528125	0.000359547\\
% 217.445625	0.000822471\\
% 213.9384375	0.001276475\\
% 210.43125	0.001721257\\
% 206.9240625	0.002157055\\
% 203.416875	0.002583897\\
% 199.9096875	0.003001966\\
% 196.4025	0.003411324\\
% 192.8953125	0.00381209\\
% 189.388125	0.004204332\\
% 185.8809375	0.004588151\\
% 182.37375	0.004963535\\
% 178.8665625	0.005330686\\
% 175.359375	0.005689522\\
% 171.8521875	0.006040206\\
% 168.345	0.006382778\\
% 164.8378125	0.006717278\\
% 161.330625	0.007043786\\
% 157.8234375	0.007362383\\
% 154.31625	0.007673071\\
% 150.8090625	0.007975929\\
% 147.301875	0.008270998\\
% 143.7946875	0.008558358\\
% 140.2875	0.00883809\\
% 136.7803125	0.009110194\\
% 133.273125	0.00937475\\
% 129.7659375	0.0096318\\
% 126.25875	0.009881383\\
% 122.7515625	0.010123541\\
% 119.244375	0.010358392\\
% 115.7371875	0.010585899\\
% 112.23	0.0108061\\
% 108.7228125	0.011019117\\
% 105.215625	0.011224953\\
% 101.7084375	0.011423601\\
% 98.20125	0.011615188\\
% 94.6940625	0.011799672\\
% 91.186875	0.011977132\\
% 87.6796875	0.012147611\\
% 84.1725	0.012311108\\
% 80.6653125	0.012467702\\
% 77.158125	0.012617356\\
% 73.6509375	0.012760188\\
% 70.14375	0.012896159\\
% 66.6365625	0.013025309\\
% 63.129375	0.01314768\\
% 59.6221875	0.01326327\\
% 56.115	0.01337216\\
% 52.6078125	0.013474349\\
% 49.100625	0.013569799\\
% 45.5934375	0.013658631\\
% 42.08625	0.013740763\\
% 38.5790625	0.013816276\\
% 35.071875	0.013885168\\
% 31.5646875	0.013947443\\
% 28.0575	0.014003141\\
% 24.5503125	0.014052257\\
% 21.043125	0.014094836\\
% 17.5359375	0.014130797\\
% 14.02875	0.01416022\\
% 10.5215625	0.014183103\\
% 7.014375	0.014199449\\
% 3.5071875	0.014209257\\
% 0	0.014212525\\
% -3.5071875	0.014209257\\
% -7.014375	0.014199449\\
% -10.5215625	0.014183103\\
% -14.02875	0.01416022\\
% -17.5359375	0.014130797\\
% -21.043125	0.014094836\\
% -24.5503125	0.014052257\\
% -28.0575	0.014003141\\
% -31.5646875	0.013947443\\
% -35.071875	0.013885168\\
% -38.5790625	0.013816276\\
% -42.08625	0.013740763\\
% -45.5934375	0.013658631\\
% -49.100625	0.013569799\\
% -52.6078125	0.013474349\\
% -56.115	0.01337216\\
% -59.6221875	0.01326327\\
% -63.129375	0.01314768\\
% -66.6365625	0.013025309\\
% -70.14375	0.012896159\\
% -73.6509375	0.012760188\\
% -77.158125	0.012617356\\
% -80.6653125	0.012467702\\
% -84.1725	0.012311108\\
% -87.6796875	0.012147611\\
% -91.186875	0.011977132\\
% -94.6940625	0.011799672\\
% -98.20125	0.011615188\\
% -101.7084375	0.011423601\\
% -105.215625	0.011224953\\
% -108.7228125	0.011019117\\
% -112.23	0.0108061\\
% -115.7371875	0.010585899\\
% -119.244375	0.010358392\\
% -122.7515625	0.010123541\\
% -126.25875	0.009881383\\
% -129.7659375	0.0096318\\
% -133.273125	0.00937475\\
% -136.7803125	0.009110194\\
% -140.2875	0.00883809\\
% -143.7946875	0.008558358\\
% -147.301875	0.008270998\\
% -150.8090625	0.007975929\\
% -154.31625	0.007673071\\
% -157.8234375	0.007362383\\
% -161.330625	0.007043786\\
% -164.8378125	0.006717278\\
% -168.345	0.006382778\\
% -171.8521875	0.006040206\\
% -175.359375	0.005689522\\
% -178.8665625	0.005330686\\
% -182.37375	0.004963535\\
% -185.8809375	0.004588151\\
% -189.388125	0.004204332\\
% -192.8953125	0.00381209\\
% -196.4025	0.003411324\\
% -199.9096875	0.003001966\\
% -203.416875	0.002583897\\
% -206.9240625	0.002157055\\
% -210.43125	0.001721257\\
% -213.9384375	0.001276475\\
% -217.445625	0.000822471\\
% -220.9528125	0.000359547\\
% -224.46	0\\
% };
% \addlegendentry{LBM}
%
% \addplot [color=gray, dotted, mark=none, mark options={solid, black},mark size=2,line width=.5pt,]
%  plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=1pt,solid}]
%   table[row sep=crcr, x expr=\thisrow{X}*1e6]{%
%   X	Y\\
% -0.000220787	9.26093e-05\\
% -0.000219397	0.000280902\\
% -0.000217938	0.000476807\\
% -0.000216408	0.000680541\\
% -0.000214803	0.000892318\\
% -0.00021312	0.00111235\\
% -0.000211354	0.00134085\\
% -0.000209501	0.00157801\\
% -0.000207558	0.00182402\\
% -0.00020552	0.00207907\\
% -0.000203382	0.00234332\\
% -0.000201139	0.00261691\\
% -0.000198787	0.00289998\\
% -0.000196319	0.00319262\\
% -0.000193731	0.00349491\\
% -0.000191015	0.00380688\\
% -0.000188167	0.00412853\\
% -0.00018518	0.00445982\\
% -0.000182046	0.00480066\\
% -0.000178758	0.0051509\\
% -0.00017531	0.00551033\\
% -0.000171693	0.00587866\\
% -0.000167898	0.00625555\\
% -0.000163918	0.00664054\\
% -0.000159743	0.00703309\\
% -0.000155364	0.00743256\\
% -0.00015077	0.00783817\\
% -0.000145951	0.00824902\\
% -0.000140896	0.00866407\\
% -0.000135594	0.0090821\\
% -0.000129557	0.00953752\\
% -0.000122913	0.0100115\\
% -0.000116269	0.0104585\\
% -0.000109625	0.0108789\\
% -0.000102982	0.0112731\\
% -9.63376e-05	0.0116411\\
% -8.96936e-05	0.0119834\\
% -8.30496e-05	0.0123002\\
% -7.64056e-05	0.0125917\\
% -6.97617e-05	0.0128582\\
% -6.31177e-05	0.0130998\\
% -5.64737e-05	0.0133167\\
% -4.98298e-05	0.0135091\\
% -4.31858e-05	0.0136771\\
% -3.65418e-05	0.0138208\\
% -2.98979e-05	0.0139405\\
% -2.32539e-05	0.0140361\\
% -1.66099e-05	0.0141077\\
% -9.96595e-06	0.0141554\\
% -3.32198e-06	0.0141793\\
% 3.32198e-06	0.0141793\\
% 9.96595e-06	0.0141554\\
% 1.66099e-05	0.0141077\\
% 2.32539e-05	0.0140361\\
% 2.98979e-05	0.0139405\\
% 3.65418e-05	0.0138208\\
% 4.31858e-05	0.0136771\\
% 4.98298e-05	0.0135091\\
% 5.64737e-05	0.0133167\\
% 6.31177e-05	0.0130998\\
% 6.97617e-05	0.0128582\\
% 7.64056e-05	0.0125917\\
% 8.30496e-05	0.0123002\\
% 8.96936e-05	0.0119834\\
% 9.63376e-05	0.0116411\\
% 0.000102982	0.0112731\\
% 0.000109625	0.0108789\\
% 0.000116269	0.0104585\\
% 0.000122913	0.0100115\\
% 0.000129557	0.00953752\\
% 0.000135594	0.0090821\\
% 0.000140896	0.00866407\\
% 0.000145951	0.00824902\\
% 0.00015077	0.00783817\\
% 0.000155364	0.00743256\\
% 0.000159743	0.00703309\\
% 0.000163918	0.00664054\\
% 0.000167898	0.00625555\\
% 0.000171693	0.00587866\\
% 0.00017531	0.00551033\\
% 0.000178758	0.0051509\\
% 0.000182046	0.00480066\\
% 0.00018518	0.00445982\\
% 0.000188167	0.00412853\\
% 0.000191015	0.00380688\\
% 0.000193731	0.00349491\\
% 0.000196319	0.00319262\\
% 0.000198787	0.00289998\\
% 0.000201139	0.00261691\\
% 0.000203382	0.00234332\\
% 0.00020552	0.00207907\\
% 0.000207558	0.00182402\\
% 0.000209501	0.00157801\\
% 0.000211354	0.00134085\\
% 0.00021312	0.00111235\\
% 0.000214803	0.000892318\\
% 0.000216408	0.000680541\\
% 0.000217938	0.000476807\\
% 0.000219397	0.000280902\\
% 0.000220787	9.26093e-05\\
% };
% \addlegendentry{CFD - coarse}

% \addplot [color=gray, dash dot, mark=none, mark options={solid, black},mark size=2,line width=.5pt,]
%  plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=1pt,solid}]
%   table[row sep=crcr, x expr=\thisrow{X}*1e6]{%
%   X	Y\\
% -0.000220298	3.73807e-05\\
% -0.000219751	0.00011258\\
% -0.000219193	0.000188925\\
% -0.000218624	0.00026643\\
% -0.000218045	0.000345108\\
% -0.000217455	0.000424975\\
% -0.000216854	0.000506047\\
% -0.000216241	0.000588338\\
% -0.000215616	0.000671863\\
% -0.00021498	0.000756638\\
% -0.000214332	0.000842677\\
% -0.000213672	0.000929996\\
% -0.000212999	0.00101861\\
% -0.000212313	0.00110853\\
% -0.000211615	0.00119977\\
% -0.000210903	0.00129235\\
% -0.000210178	0.00138627\\
% -0.000209439	0.00148156\\
% -0.000208686	0.00157822\\
% -0.000207919	0.00167627\\
% -0.000207137	0.00177571\\
% -0.00020634	0.00187657\\
% -0.000205529	0.00197884\\
% -0.000204702	0.00208254\\
% -0.000203859	0.00218768\\
% -0.000203001	0.00229427\\
% -0.000202126	0.00240232\\
% -0.000201235	0.00251183\\
% -0.000200327	0.00262281\\
% -0.000199402	0.00273528\\
% -0.000198459	0.00284922\\
% -0.000197498	0.00296466\\
% -0.00019652	0.00308159\\
% -0.000195522	0.00320002\\
% -0.000194506	0.00331996\\
% -0.000193471	0.00344139\\
% -0.000192416	0.00356433\\
% -0.000191341	0.00368878\\
% -0.000190246	0.00381473\\
% -0.00018913	0.00394218\\
% -0.000187993	0.00407113\\
% -0.000186835	0.00420158\\
% -0.000185654	0.00433352\\
% -0.000184451	0.00446694\\
% -0.000183226	0.00460183\\
% -0.000181977	0.0047382\\
% -0.000180705	0.00487602\\
% -0.000179409	0.00501529\\
% -0.000178088	0.00515598\\
% -0.000176742	0.00529809\\
% -0.000175371	0.0054416\\
% -0.000173974	0.00558649\\
% -0.00017255	0.00573274\\
% -0.0001711	0.00588033\\
% -0.000169622	0.00602923\\
% -0.000168116	0.00617942\\
% -0.000166581	0.00633086\\
% -0.000165018	0.00648353\\
% -0.000163425	0.00663739\\
% -0.000161802	0.00679241\\
% -0.000160148	0.00694855\\
% -0.000158463	0.00710577\\
% -0.000156746	0.00726401\\
% -0.000154997	0.00742325\\
% -0.000153214	0.00758342\\
% -0.000151398	0.00774448\\
% -0.000149548	0.00790636\\
% -0.000147662	0.00806901\\
% -0.000145741	0.00823236\\
% -0.000143784	0.00839635\\
% -0.000141789	0.0085609\\
% -0.000139757	0.00872595\\
% -0.000137686	0.0088914\\
% -0.000135576	0.00905718\\
% -0.000133427	0.00922321\\
% -0.000131018	0.00940591\\
% -0.000128372	0.00960231\\
% -0.000125725	0.00979435\\
% -0.000123078	0.00998204\\
% -0.000120431	0.0101654\\
% -0.000117784	0.0103445\\
% -0.000115137	0.0105192\\
% -0.00011249	0.0106897\\
% -0.000109844	0.010856\\
% -0.000107197	0.0110181\\
% -0.00010455	0.0111759\\
% -0.000101903	0.0113296\\
% -9.92563e-05	0.0114791\\
% -9.66095e-05	0.0116244\\
% -9.39627e-05	0.0117656\\
% -9.13158e-05	0.0119027\\
% -8.8669e-05	0.0120357\\
% -8.60221e-05	0.0121646\\
% -8.33753e-05	0.0122894\\
% -8.07285e-05	0.0124102\\
% -7.80816e-05	0.0125269\\
% -7.54348e-05	0.0126396\\
% -7.2788e-05	0.0127483\\
% -7.01411e-05	0.012853\\
% -6.74943e-05	0.0129538\\
% -6.48475e-05	0.0130505\\
% -6.22006e-05	0.0131433\\
% -5.95538e-05	0.0132321\\
% -5.6907e-05	0.013317\\
% -5.42601e-05	0.0133979\\
% -5.16133e-05	0.013475\\
% -4.89665e-05	0.0135481\\
% -4.63196e-05	0.0136173\\
% -4.36728e-05	0.0136826\\
% -4.10259e-05	0.0137441\\
% -3.83791e-05	0.0138017\\
% -3.57323e-05	0.0138554\\
% -3.30854e-05	0.0139052\\
% -3.04386e-05	0.0139512\\
% -2.77918e-05	0.0139933\\
% -2.51449e-05	0.0140316\\
% -2.24981e-05	0.014066\\
% -1.98513e-05	0.0140966\\
% -1.72044e-05	0.0141234\\
% -1.45576e-05	0.0141463\\
% -1.19108e-05	0.0141654\\
% -9.26392e-06	0.0141807\\
% -6.61709e-06	0.0141922\\
% -3.97025e-06	0.0141998\\
% -1.32342e-06	0.0142036\\
% 1.32342e-06	0.0142036\\
% 3.97025e-06	0.0141998\\
% 6.61709e-06	0.0141922\\
% 9.26392e-06	0.0141807\\
% 1.19108e-05	0.0141654\\
% 1.45576e-05	0.0141463\\
% 1.72044e-05	0.0141234\\
% 1.98513e-05	0.0140966\\
% 2.24981e-05	0.014066\\
% 2.51449e-05	0.0140316\\
% 2.77918e-05	0.0139933\\
% 3.04386e-05	0.0139512\\
% 3.30854e-05	0.0139052\\
% 3.57323e-05	0.0138554\\
% 3.83791e-05	0.0138017\\
% 4.10259e-05	0.0137441\\
% 4.36728e-05	0.0136826\\
% 4.63196e-05	0.0136173\\
% 4.89665e-05	0.0135481\\
% 5.16133e-05	0.013475\\
% 5.42601e-05	0.0133979\\
% 5.6907e-05	0.013317\\
% 5.95538e-05	0.0132321\\
% 6.22006e-05	0.0131433\\
% 6.48475e-05	0.0130505\\
% 6.74943e-05	0.0129538\\
% 7.01411e-05	0.012853\\
% 7.2788e-05	0.0127483\\
% 7.54348e-05	0.0126396\\
% 7.80816e-05	0.0125269\\
% 8.07285e-05	0.0124102\\
% 8.33753e-05	0.0122894\\
% 8.60221e-05	0.0121646\\
% 8.8669e-05	0.0120357\\
% 9.13158e-05	0.0119027\\
% 9.39627e-05	0.0117656\\
% 9.66095e-05	0.0116244\\
% 9.92563e-05	0.0114791\\
% 0.000101903	0.0113296\\
% 0.00010455	0.0111759\\
% 0.000107197	0.0110181\\
% 0.000109844	0.010856\\
% 0.00011249	0.0106897\\
% 0.000115137	0.0105192\\
% 0.000117784	0.0103445\\
% 0.000120431	0.0101654\\
% 0.000123078	0.00998204\\
% 0.000125725	0.00979435\\
% 0.000128372	0.00960231\\
% 0.000131018	0.00940591\\
% 0.000133427	0.00922321\\
% 0.000135576	0.00905718\\
% 0.000137686	0.0088914\\
% 0.000139757	0.00872595\\
% 0.000141789	0.0085609\\
% 0.000143784	0.00839635\\
% 0.000145741	0.00823236\\
% 0.000147662	0.00806901\\
% 0.000149548	0.00790636\\
% 0.000151398	0.00774448\\
% 0.000153214	0.00758342\\
% 0.000154997	0.00742325\\
% 0.000156746	0.00726401\\
% 0.000158463	0.00710577\\
% 0.000160148	0.00694855\\
% 0.000161802	0.00679241\\
% 0.000163425	0.00663739\\
% 0.000165018	0.00648353\\
% 0.000166581	0.00633086\\
% 0.000168116	0.00617942\\
% 0.000169622	0.00602923\\
% 0.0001711	0.00588033\\
% 0.00017255	0.00573274\\
% 0.000173974	0.00558649\\
% 0.000175371	0.0054416\\
% 0.000176742	0.00529809\\
% 0.000178088	0.00515598\\
% 0.000179409	0.00501529\\
% 0.000180705	0.00487602\\
% 0.000181977	0.0047382\\
% 0.000183226	0.00460183\\
% 0.000184451	0.00446694\\
% 0.000185654	0.00433352\\
% 0.000186835	0.00420158\\
% 0.000187993	0.00407113\\
% 0.00018913	0.00394218\\
% 0.000190246	0.00381473\\
% 0.000191341	0.00368878\\
% 0.000192416	0.00356433\\
% 0.000193471	0.00344139\\
% 0.000194506	0.00331996\\
% 0.000195522	0.00320002\\
% 0.00019652	0.00308159\\
% 0.000197498	0.00296466\\
% 0.000198459	0.00284922\\
% 0.000199402	0.00273528\\
% 0.000200327	0.00262281\\
% 0.000201235	0.00251183\\
% 0.000202126	0.00240232\\
% 0.000203001	0.00229427\\
% 0.000203859	0.00218768\\
% 0.000204702	0.00208254\\
% 0.000205529	0.00197884\\
% 0.00020634	0.00187657\\
% 0.000207137	0.00177571\\
% 0.000207919	0.00167627\\
% 0.000208686	0.00157822\\
% 0.000209439	0.00148156\\
% 0.000210178	0.00138627\\
% 0.000210903	0.00129235\\
% 0.000211615	0.00119977\\
% 0.000212313	0.00110853\\
% 0.000212999	0.00101861\\
% 0.000213672	0.000929996\\
% 0.000214332	0.000842678\\
% 0.00021498	0.000756638\\
% 0.000215616	0.000671863\\
% 0.000216241	0.000588338\\
% 0.000216854	0.000506047\\
% 0.000217455	0.000424975\\
% 0.000218045	0.000345108\\
% 0.000218624	0.00026643\\
% 0.000219193	0.000188925\\
% 0.000219751	0.00011258\\
% 0.000220298	3.73807e-05\\
% };
% \addlegendentry{CFD}
% 
% \addplot [color=gray, dotted, mark=none, mark options={solid, black},mark size=2,line width=.5pt,]
%  plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=1pt,solid}]
%   table[row sep=crcr, x expr=\thisrow{X}*1e6]{%
%   X	Y\\
% };
% \addlegendentry{CFD - fine}
%
% \addplot [color=gray,dashed,line width=1pt]
%   table[row sep=crcr]{%
% -220    0\\
% -220    0.015\\
% };
%
% \addplot [color=gray,dashed,line width=1pt]
%   table[row sep=crcr]{%
% 220    0\\
% 220    0.015\\
% };
\end{axis}
\end{tikzpicture}%

==> Figures/Results_Exp/2019-10-04_SuspensionPIV2/COMPARISON_V2DxxzMean_y=17.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\def\S{100}
%
\begin{tikzpicture}
\begin{axis}[%
width=1\linewidth,
height=.8\linewidth,
%at={(2.773in,1.14in)},
%scale only axis,
xmin=0,
xmax=0.015,
xtick={0,0.005,0.01,0.015},
xticklabels={0,0.5,1,1.5},
%xticklabel style={/pgf/number format/.cd,fixed,precision=2,zerofill,/tikz/.cd,},
%xlabel style={font=\color{white!15!black}},
xlabel={u / \si{\meter\per\second}},
ymin=0,
ymax=540,
ytick={0,125,250,375,500},
yticklabels = {0,125,250,375,500},
%ylabel style={at={(-0.1,0.5)},font=\color{white!15!black}},
ylabel={z / \si{\micro\meter}},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Streamwise averaged x-velocity (xz-plane)},
legend style={at={(axis cs:0.0005,490)},anchor=north west,legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=black, draw=none, mark=x, mark options={solid, black},mark size=2,line width=.5]
plot [error bars/.cd, x dir=both, x explicit, error bar style={line width=1pt,solid}]
  table[row sep=crcr,x error plus index=2,x error minus index=2]{%
x	y	xerrpos	xerrneg\\
0.00120960909897216	0	0.00009242\\
0.00179753016834816	20	0.00007019\\
0.0027630779574539	40	0.0001446\\
0.00454147630602586	60	0.0001063\\
0.00598061889092172	80	0.0001588\\
0.00725764987662414	100	0.0001477\\
0.0085759800257712	120	0.0001063\\
0.00972046451872099	140	0.0001252\\
0.0105756260829293	160	0.000213\\
0.0111917430888786	180	0.0002623\\
0.0118764494907475	200	0.0001817\\
0.0121122427128095	220	0.0003232\\
0.0129252996501628	240	0.0001154\\
0.0133443470014649	260	0.0002551\\
0.013352250684886	280	0.0002615\\
0.0136909050044343	300	0.0001228\\
0.0136300907479947	320	0.0001417\\
0.0132720711068324	340	0.0001509\\
0.0129636859371451	360	0.0001007\\
0.0123549407493195	380	0.0001681\\
0.0117137435232395	400	0.00009687\\
0.0107387872610909	420	0.00007142\\
0.00960576440633409	440	0.00007799\\
0.00812801028773347	460	0.00006253\\
0.00630715705954965	480	0.00006965\\
0.00409644656840125	500	0.00007407\\
0.00197036000310305	520	0.0001131\\
%0.00229954968534063	540	0.0002348\\
%0.0019365097546642	560	0.0001243\\
%0.00144965842271527	580	0.0006581\\
};
\addlegendentry{OPF}

\addplot [color=blue, draw=none, mark=triangle, mark options={solid, blue},mark size=2,line width=0.5pt]
plot [error bars/.cd, x dir=both, x explicit, error bar style={line width=1pt,solid}]
  table[row sep=crcr,x error plus index=2,x error minus index=2]{%
x	y	xerrpos	xerrneg\\
0.00011362694737449	0	0.00006609\\
0.00130297327574969	20	0.0001075\\
0.00271595422038695	40	0.0001012\\
0.0040889323495355	60	0.0001734\\
0.00556291712344281	80	0.0001467\\
0.0068490570394264	100	0.0001037\\
0.0079295797183343	120	0.00008675\\
0.00879063543499536	140	0.0001315\\
0.00928586217124994	160	0.00008446\\
0.0100663915950072	180	0.0001331\\
0.0107477546751067	200	0.00007618\\
0.0114164968629393	220	0.00005746\\
0.0118246462825056	240	0.00005929\\
0.0122650295694171	260	0.000058\\
0.012978867094513	280	0.0000795\\
0.0135925193588404	300	0.0000488\\
0.0137553668426138	320	0.00002699\\
0.0136282781604957	340	0.00003138\\
0.0133494380491117	360	0.00004527\\
0.0126719206735237	380	0.00008582\\
0.0118000849553479	400	0.00004176\\
0.0107427119788506	420	0.00006665\\
0.00956885342641822	440	0.00008261\\
0.00812808930098163	460	0.0001183\\
0.00649208933583667	480	0.00009694\\
0.00420254720906232	500	0.00006815\\
0.0021312337772128	520	0.00005348\\
%0.00257363485020812	540	0.0000686\\
%0.00218683419116281	560	0.00006191\\
%0.00213988395893372	580	0.0004811\\
};
\addlegendentry{SCL}

\addplot [color=red, draw=none, mark=square, mark options={solid,red},mark size=2,line width=.5pt]
plot [error bars/.cd, x dir=both, x explicit, error bar style={line width=1pt,solid}]
  table[row sep=crcr,x error plus index=2,x error minus index=2]{%
x	y	xerrpos	xerrneg\\
%0.000145130826650908	0	0.00002853\\
0.000929294859823848	20	0.00009393\\
0.00251443387919381	40	0.0003119\\
0.00306880380065433	60	0.0001361\\
0.00494397627834819	80	0.0001083\\
0.00572217481128456	100	0.0001641\\
0.00700900933627069	120	0.0001607\\
0.00719132709955494	140	0.0003324\\
0.00805852698073761	160	0.0001945\\
0.00870638372640564	180	0.0004291\\
0.00969565200019229	200	0.0002887\\
0.0104803573330803	220	0.0001791\\
0.0112124492771071	240	0.0004011\\
0.0116530530935322	260	0.0003664\\
0.0121628996393019	280	0.0001796\\
0.011591477007864	300	0.0002456\\
0.0127355487450398	320	0.0001225\\
0.0124800411279091	340	0.0005598\\
0.0124049225252959	360	0.0003322\\
0.0114790989415314	380	0.0005411\\
0.0100385571145617	400	0.0004775\\
0.00964445524811258	420	0.0005542\\
0.00769174866205091	440	0.0008695\\
0.0075332575206466	460	0.0007028\\
0.00634456334639433	480	0.0002078\\
0.00479622253616627	500	0.0006162\\
%0.0054392941156986	520	0.0004325\\
%0.0034591952875207	540	0.0004657\\
%0.00389230154272377	560	0.0001746\\
%0.0026741310045221	580	0.0006184\\
};
\addlegendentry{SP}

% \addplot [color=black, dashed, mark=none, mark options={solid, black},mark size=2,line width=.5]
% plot [error bars/.cd, x dir=both, x explicit, error bar style={line width=1pt,solid}]
%   table[row sep=crcr]{%
% 0	533\\
% 0.000473068	529.516339869281\\
% 0.000983088	526.032679738562\\
% 0.001481408	522.549019607843\\
% 0.001968156	519.065359477124\\
% 0.002443452	515.581699346405\\
% 0.002907416	512.098039215686\\
% 0.003360175	508.614379084967\\
% 0.003801837	505.130718954248\\
% 0.004232562	501.647058823529\\
% 0.00465245	498.16339869281\\
% 0.005061602	494.679738562092\\
% 0.005460151	491.196078431373\\
% 0.005848265	487.712418300654\\
% 0.006226011	484.228758169935\\
% 0.006593521	480.745098039216\\
% 0.006950931	477.261437908497\\
% 0.00729834	473.777777777778\\
% 0.007635917	470.294117647059\\
% 0.007963725	466.81045751634\\
% 0.008281936	463.326797385621\\
% 0.008590648	459.843137254902\\
% 0.008889996	456.359477124183\\
% 0.009180077	452.875816993464\\
% 0.009461029	449.392156862745\\
% 0.009732982	445.908496732026\\
% 0.00999604	442.424836601307\\
% 0.010250334	438.941176470588\\
% 0.010495965	435.457516339869\\
% 0.010733067	431.97385620915\\
% 0.010961776	428.490196078431\\
% 0.011182189	425.006535947712\\
% 0.01139444	421.522875816993\\
% 0.011598632	418.039215686275\\
% 0.011794896	414.555555555556\\
% 0.011983367	411.071895424837\\
% 0.012164145	407.588235294118\\
% 0.012337365	404.104575163399\\
% 0.012503093	400.62091503268\\
% 0.012661531	397.137254901961\\
% 0.01281274	393.653594771242\\
% 0.012956829	390.169934640523\\
% 0.013093961	386.686274509804\\
% 0.013224234	383.202614379085\\
% 0.013347752	379.718954248366\\
% 0.013464615	376.235294117647\\
% 0.01357499	372.751633986928\\
% 0.01367894	369.267973856209\\
% 0.013776604	365.78431372549\\
% 0.013868115	362.300653594771\\
% 0.013953537	358.816993464052\\
% 0.01403304	355.333333333333\\
% 0.014106689	351.849673202614\\
% 0.014174585	348.366013071895\\
% 0.014236896	344.882352941176\\
% 0.014293688	341.398692810458\\
% 0.014345062	337.915032679739\\
% 0.014391152	334.43137254902\\
% 0.014432023	330.947712418301\\
% 0.014467845	327.464052287582\\
% 0.014498649	323.980392156863\\
% 0.01452457	320.496732026144\\
% 0.014545742	317.013071895425\\
% 0.014562198	313.529411764706\\
% 0.014574037	310.045751633987\\
% 0.01458143	306.562091503268\\
% 0.014584372	303.078431372549\\
% 0.014583001	299.59477124183\\
% 0.014577417	296.111111111111\\
% 0.014567717	292.627450980392\\
% 0.014553903	289.143790849673\\
% 0.014536142	285.660130718954\\
% 0.014514469	282.176470588235\\
% 0.014488983	278.692810457516\\
% 0.01445975	275.209150326797\\
% 0.014426805	271.725490196078\\
% 0.014390248	268.241830065359\\
% 0.01435018	264.758169934641\\
% 0.014306566	261.274509803922\\
% 0.014259571	257.790849673203\\
% 0.014209168	254.307189542484\\
% 0.014155421	250.823529411765\\
% 0.014098394	247.339869281046\\
% 0.014038122	243.856209150327\\
% 0.013974674	240.372549019608\\
% 0.01390805	236.888888888889\\
% 0.013838279	233.40522875817\\
% 0.0137654	229.921568627451\\
% 0.013689443	226.437908496732\\
% 0.013610442	222.954248366013\\
% 0.013528364	219.470588235294\\
% 0.013443243	215.986928104575\\
% 0.01335511	212.503267973856\\
% 0.01326397	209.019607843137\\
% 0.013169783	205.535947712418\\
% 0.013072554	202.052287581699\\
% 0.012972315	198.56862745098\\
% 0.012868999	195.084967320261\\
% 0.012762639	191.601307189542\\
% 0.012653167	188.117647058824\\
% 0.012540586	184.633986928105\\
% 0.012424862	181.150326797386\\
% 0.012305993	177.666666666667\\
% 0.01218388	174.183006535948\\
% 0.012058487	170.699346405229\\
% 0.011929819	167.21568627451\\
% 0.011797773	163.732026143791\\
% 0.011662347	160.248366013072\\
% 0.011523443	156.764705882353\\
% 0.011380995	153.281045751634\\
% 0.011234934	149.797385620915\\
% 0.011085226	146.313725490196\\
% 0.010931741	142.830065359477\\
% 0.010774441	139.346405228758\\
% 0.010613195	135.862745098039\\
% 0.010447936	132.37908496732\\
% 0.010278597	128.895424836601\\
% 0.010105008	125.411764705882\\
% 0.009927073	121.928104575163\\
% 0.009744722	118.444444444444\\
% 0.009557789	114.960784313725\\
% 0.009366208	111.477124183007\\
% 0.009169775	107.993464052288\\
% 0.008968394	104.509803921569\\
% 0.008761895	101.02614379085\\
% 0.008550145	97.5424836601307\\
% 0.00833301	94.0588235294118\\
% 0.008110289	90.5751633986928\\
% 0.007881816	87.0915032679738\\
% 0.007647456	83.6078431372549\\
% 0.007406975	80.1241830065359\\
% 0.007160206	76.640522875817\\
% 0.006906949	73.1568627450981\\
% 0.006647002	69.6732026143791\\
% 0.006380165	66.1895424836601\\
% 0.006106204	62.7058823529412\\
% 0.005824919	59.2222222222222\\
% 0.005536074	55.7385620915032\\
% 0.005239437	52.2549019607843\\
% 0.004934772	48.7712418300654\\
% 0.004621813	45.2875816993464\\
% 0.004300324	41.8039215686275\\
% 0.00397004	38.3202614379085\\
% 0.003630725	34.8366013071895\\
% 0.003282067	31.3529411764706\\
% 0.002923838	27.8692810457516\\
% 0.002555745	24.3856209150327\\
% 0.002177518	20.9019607843137\\
% 0.001788873	17.4183006535948\\
% 0.001389527	13.9346405228758\\
% 0.000979192	10.4509803921569\\
% 0.000557588	6.96732026143786\\
% 0.00012442	3.48366013071893\\
% 0	0\\
% };
% \addlegendentry{LBM - V5}

% \addplot [color=black, dashed, mark=none, mark options={solid, black},mark size=2,line width=.5]
% plot [error bars/.cd, x dir=both, x explicit, error bar style={line width=1pt,solid}]
%   table[row sep=crcr]{%
% 0	533\\
% 0.000456115	529.538961038961\\
% 0.000948033	526.077922077922\\
% 0.001428836	522.616883116883\\
% 0.001898645	519.155844155844\\
% 0.002357573	515.694805194805\\
% 0.002805742	512.233766233766\\
% 0.003243263	508.772727272727\\
% 0.003670263	505.311688311688\\
% 0.004086846	501.850649350649\\
% 0.004493145	498.38961038961\\
% 0.004889274	494.928571428571\\
% 0.005275353	491.467532467532\\
% 0.005651463	488.006493506493\\
% 0.006017806	484.545454545455\\
% 0.006374423	481.084415584416\\
% 0.006721434	477.623376623377\\
% 0.007058961	474.162337662338\\
% 0.007387165	470.701298701299\\
% 0.007706126	467.24025974026\\
% 0.008015966	463.779220779221\\
% 0.008316806	460.318181818182\\
% 0.008608726	456.857142857143\\
% 0.008891889	453.396103896104\\
% 0.009166374	449.935064935065\\
% 0.009432343	446.474025974026\\
% 0.009689877	443.012987012987\\
% 0.009939057	439.551948051948\\
% 0.010180044	436.090909090909\\
% 0.010412959	432.62987012987\\
% 0.010637882	429.168831168831\\
% 0.010854935	425.707792207792\\
% 0.011064241	422.246753246753\\
% 0.011265876	418.785714285714\\
% 0.011460005	415.324675324675\\
% 0.011646709	411.863636363636\\
% 0.011826107	408.402597402597\\
% 0.011998281	404.941558441558\\
% 0.012163391	401.480519480519\\
% 0.01232148	398.019480519481\\
% 0.012472708	394.558441558442\\
% 0.012617153	391.097402597403\\
% 0.012754981	387.636363636364\\
% 0.01288619	384.175324675325\\
% 0.013010982	380.714285714286\\
% 0.013129437	377.253246753247\\
% 0.013241597	373.792207792208\\
% 0.013347661	370.331168831169\\
% 0.013447671	366.87012987013\\
% 0.01354175	363.409090909091\\
% 0.013629976	359.948051948052\\
% 0.01371247	356.487012987013\\
% 0.013789315	353.025974025974\\
% 0.01386063	349.564935064935\\
% 0.013926498	346.103896103896\\
% 0.013986995	342.642857142857\\
% 0.014042249	339.181818181818\\
% 0.014092335	335.720779220779\\
% 0.014137375	332.25974025974\\
% 0.014177412	328.798701298701\\
% 0.014212525	325.337662337662\\
% 0.014242875	321.876623376623\\
% 0.014268505	318.415584415584\\
% 0.014289492	314.954545454545\\
% 0.014305918	311.493506493507\\
% 0.014317864	308.032467532468\\
% 0.01432545	304.571428571429\\
% 0.01432872	301.11038961039\\
% 0.014327751	297.649350649351\\
% 0.014322626	294.188311688312\\
% 0.014313424	290.727272727273\\
% 0.014300225	287.266233766234\\
% 0.014283034	283.805194805195\\
% 0.014262006	280.344155844156\\
% 0.014237184	276.883116883117\\
% 0.014208569	273.422077922078\\
% 0.014176322	269.961038961039\\
% 0.014140402	266.5\\
% 0.01410093	263.038961038961\\
% 0.014057947	259.577922077922\\
% 0.014011494	256.116883116883\\
% 0.01396165	252.655844155844\\
% 0.013908416	249.194805194805\\
% 0.013851914	245.733766233766\\
% 0.013792059	242.272727272727\\
% 0.013729018	238.811688311688\\
% 0.013662748	235.350649350649\\
% 0.013593329	231.88961038961\\
% 0.013520763	228.428571428571\\
% 0.013445089	224.967532467532\\
% 0.013366306	221.506493506493\\
% 0.013284459	218.045454545455\\
% 0.013199583	214.584415584416\\
% 0.013111639	211.123376623377\\
% 0.013020708	207.662337662338\\
% 0.012926711	204.201298701299\\
% 0.012829727	200.74025974026\\
% 0.012729717	197.279220779221\\
% 0.012626678	193.818181818182\\
% 0.012520613	190.357142857143\\
% 0.012411481	186.896103896104\\
% 0.012299323	183.435064935065\\
% 0.012184056	179.974025974026\\
% 0.012065641	176.512987012987\\
% 0.011944118	173.051948051948\\
% 0.011819407	169.590909090909\\
% 0.011691468	166.12987012987\\
% 0.011560299	162.668831168831\\
% 0.011425781	159.207792207792\\
% 0.011287873	155.746753246753\\
% 0.011146533	152.285714285714\\
% 0.011001723	148.824675324675\\
% 0.010853322	145.363636363636\\
% 0.010701288	141.902597402597\\
% 0.010545499	138.441558441558\\
% 0.010385918	134.980519480519\\
% 0.010222421	131.519480519481\\
% 0.010054889	128.058441558442\\
% 0.009883281	124.597402597403\\
% 0.009707433	121.136363636364\\
% 0.009527228	117.675324675325\\
% 0.009342584	114.214285714286\\
% 0.009153378	110.753246753247\\
% 0.00895941	107.292207792208\\
% 0.008760599	103.831168831169\\
% 0.008556824	100.37012987013\\
% 0.008347843	96.9090909090909\\
% 0.008133574	93.448051948052\\
% 0.007913857	89.987012987013\\
% 0.007688489	86.5259740259741\\
% 0.00745727	83.0649350649351\\
% 0.007220117	79.6038961038961\\
% 0.006976789	76.1428571428572\\
% 0.006727085	72.6818181818182\\
% 0.006470802	69.2207792207792\\
% 0.006207779	65.7597402597403\\
% 0.005937814	62.2987012987013\\
% 0.005660665	58.8376623376623\\
% 0.005376131	55.3766233766234\\
% 0.005083968	51.9155844155844\\
% 0.004783975	48.4545454545454\\
% 0.004475952	44.9935064935065\\
% 0.004159614	41.5324675324675\\
% 0.003834752	38.0714285714286\\
% 0.003501116	34.6103896103896\\
% 0.003158472	31.1493506493507\\
% 0.002806565	27.6883116883117\\
% 0.002445149	24.2272727272727\\
% 0.002073975	20.7662337662338\\
% 0.001692783	17.3051948051948\\
% 0.001301324	13.8441558441558\\
% 0.000899339	10.3831168831168\\
% 0.000486566	6.92207792207796\\
% 6.28e-05	3.46103896103898\\
% 0	0\\
% };
% \addlegendentry{LBM}
%
% \addplot [color=gray, dotted, mark=none, mark options={solid, black},mark size=2,line width=.5]
% plot [error bars/.cd, x dir=both, x explicit, error bar style={line width=1pt,solid}]
%   table[row sep=crcr, y expr=\thisrow{Y}*1e6]{%
%   X	Y\\
% 0.000104489	8.47194e-07\\
% 0.000315857	2.58306e-06\\
% 0.000534609	4.40393e-06\\
% 0.00076085	6.31395e-06\\
% 0.000994667	8.31749e-06\\
% 0.0012359	1.04171e-05\\
% 0.00148446	1.26162e-05\\
% 0.00174063	1.49219e-05\\
% 0.00200455	1.73405e-05\\
% 0.0022762	1.98775e-05\\
% 0.00255554	2.25388e-05\\
% 0.00284251	2.53303e-05\\
% 0.00313701	2.82586e-05\\
% 0.00343891	3.13302e-05\\
% 0.00374807	3.45522e-05\\
% 0.00406428	3.7932e-05\\
% 0.00438731	4.14773e-05\\
% 0.0047169	4.51962e-05\\
% 0.00505274	4.90972e-05\\
% 0.0053945	5.31892e-05\\
% 0.00574179	5.74815e-05\\
% 0.0060942	6.19841e-05\\
% 0.00645129	6.67071e-05\\
% 0.00681256	7.16613e-05\\
% 0.00717751	7.68582e-05\\
% 0.00754559	8.23095e-05\\
% 0.00791604	8.80249e-05\\
% 0.00828808	9.40142e-05\\
% 0.00866128	0.000100293\\
% 0.00903517	0.00010688\\
% 0.0094408	0.000114376\\
% 0.00986174	0.000122618\\
% 0.010259	0.000130857\\
% 0.0106344	0.000139101\\
% 0.0109892	0.000147353\\
% 0.0113243	0.000155609\\
% 0.0116385	0.000163815\\
% 0.0119295	0.00017188\\
% 0.0122005	0.000179849\\
% 0.0124553	0.000187819\\
% 0.0126945	0.000195798\\
% 0.0129182	0.000203785\\
% 0.0131259	0.000211772\\
% 0.0133181	0.00021977\\
% 0.0134943	0.000227778\\
% 0.0136541	0.000235788\\
% 0.0137974	0.00024381\\
% 0.0139236	0.000251851\\
% 0.0140319	0.000259898\\
% 0.0141213	0.000267905\\
% 0.0141909	0.000275831\\
% 0.0142411	0.000283715\\
% 0.0142713	0.000291591\\
% 0.0142808	0.000299427\\
% 0.0142692	0.000307231\\
% 0.0142356	0.000315035\\
% 0.0141793	0.000322808\\
% 0.0140997	0.00033055\\
% 0.0139957	0.000338291\\
% 0.0138683	0.000345914\\
% 0.0137195	0.000353345\\
% 0.0135473	0.000360706\\
% 0.0133491	0.000368076\\
% 0.0131215	0.00037553\\
% 0.0128627	0.000383061\\
% 0.0125739	0.000390591\\
% 0.0122497	0.000398225\\
% 0.0118844	0.000406021\\
% 0.0114802	0.000413874\\
% 0.0110407	0.000421689\\
% 0.0106112	0.000428718\\
% 0.0102112	0.000434855\\
% 0.00980661	0.000440706\\
% 0.00939697	0.000446317\\
% 0.00897286	0.000451837\\
% 0.00853653	0.00045724\\
% 0.00810093	0.000462392\\
% 0.00766747	0.000467303\\
% 0.00723745	0.000471984\\
% 0.00681258	0.00047644\\
% 0.00639386	0.000480682\\
% 0.00598152	0.000484726\\
% 0.00557628	0.000488581\\
% 0.00517877	0.000492256\\
% 0.00478953	0.000495759\\
% 0.00440954	0.000499095\\
% 0.00404103	0.000502254\\
% 0.00368381	0.000505249\\
% 0.00333613	0.000508105\\
% 0.00299813	0.000510827\\
% 0.00266991	0.000513423\\
% 0.00235151	0.000515897\\
% 0.00204293	0.000518256\\
% 0.00174415	0.000520504\\
% 0.00145509	0.000522648\\
% 0.00117434	0.000524701\\
% 0.000899313	0.000526686\\
% 0.000631236	0.000528596\\
% 0.00037255	0.000530417\\
% 0.000123086	0.000532153\\
% };
% \addlegendentry{CFD - coarse}

% \addplot [color=gray, dash dot, mark=none, mark options={solid, black},mark size=2,line width=.5]
% plot [error bars/.cd, x dir=both, x explicit, error bar style={line width=1pt,solid}]
%   table[row sep=crcr, y expr=\thisrow{Y}*1e6]{%
%   X	Y\\
% 4.19565e-05	3.3998e-07\\
% 0.000126229	1.02637e-06\\
% 0.000211646	1.72574e-06\\
% 0.000298215	2.43833e-06\\
% 0.000385941	3.1644e-06\\
% 0.000474832	3.9042e-06\\
% 0.000564892	4.65799e-06\\
% 0.000656127	5.42603e-06\\
% 0.000748542	6.2086e-06\\
% 0.000842141	7.00597e-06\\
% 0.000936928	7.81841e-06\\
% 0.00103291	8.64622e-06\\
% 0.00113008	9.48968e-06\\
% 0.00122833	1.0348e-05\\
% 0.00132762	1.12212e-05\\
% 0.0014281	1.21108e-05\\
% 0.00152978	1.30172e-05\\
% 0.00163267	1.39408e-05\\
% 0.00173676	1.48818e-05\\
% 0.00184205	1.58406e-05\\
% 0.00194853	1.68176e-05\\
% 0.00205622	1.7813e-05\\
% 0.00216511	1.88272e-05\\
% 0.00227519	1.98607e-05\\
% 0.00238646	2.09136e-05\\
% 0.00249891	2.19865e-05\\
% 0.00261255	2.30797e-05\\
% 0.00272736	2.41935e-05\\
% 0.00284334	2.53284e-05\\
% 0.00296048	2.64848e-05\\
% 0.00307877	2.7663e-05\\
% 0.00319821	2.88636e-05\\
% 0.00331878	3.00868e-05\\
% 0.00344048	3.13331e-05\\
% 0.00356329	3.2603e-05\\
% 0.0036872	3.3897e-05\\
% 0.00381219	3.52154e-05\\
% 0.00393826	3.65587e-05\\
% 0.00406539	3.79275e-05\\
% 0.00419357	3.93221e-05\\
% 0.00432277	4.07431e-05\\
% 0.00445298	4.21909e-05\\
% 0.00458418	4.36662e-05\\
% 0.00471635	4.51693e-05\\
% 0.00484948	4.67009e-05\\
% 0.00498353	4.82614e-05\\
% 0.0051185	4.98514e-05\\
% 0.00525435	5.14716e-05\\
% 0.00539106	5.31223e-05\\
% 0.00552862	5.48043e-05\\
% 0.00566698	5.6518e-05\\
% 0.00580613	5.82642e-05\\
% 0.00594604	6.00434e-05\\
% 0.00608669	6.18562e-05\\
% 0.00622803	6.37034e-05\\
% 0.00637005	6.55854e-05\\
% 0.00651272	6.7503e-05\\
% 0.00665599	6.9457e-05\\
% 0.00679985	7.14478e-05\\
% 0.00694425	7.34763e-05\\
% 0.00708917	7.55432e-05\\
% 0.00723457	7.76491e-05\\
% 0.00738042	7.97949e-05\\
% 0.00752667	8.19812e-05\\
% 0.0076733	8.42089e-05\\
% 0.00782027	8.64787e-05\\
% 0.00796742	8.87895e-05\\
% 0.00811468	9.11417e-05\\
% 0.00826215	9.35378e-05\\
% 0.00840981	9.59793e-05\\
% 0.00855762	9.8467e-05\\
% 0.00870554	0.000101002\\
% 0.00885353	0.000103584\\
% 0.00900155	0.000106216\\
% 0.00914955	0.000108897\\
% 0.0093122	0.000111901\\
% 0.0094867	0.000115199\\
% 0.00965709	0.000118495\\
% 0.0098236	0.000121791\\
% 0.00998632	0.000125086\\
% 0.0101453	0.000128382\\
% 0.0103008	0.000131678\\
% 0.0104527	0.000134974\\
% 0.0106012	0.000138271\\
% 0.0107464	0.000141571\\
% 0.0108885	0.000144873\\
% 0.0110274	0.000148176\\
% 0.011163	0.000151478\\
% 0.0112956	0.000154781\\
% 0.0114251	0.000158083\\
% 0.0115516	0.000161386\\
% 0.0116742	0.000164665\\
% 0.0117919	0.000167888\\
% 0.0119057	0.000171076\\
% 0.0120168	0.000174263\\
% 0.0121253	0.000177451\\
% 0.0122311	0.000180639\\
% 0.0123344	0.000183827\\
% 0.0124351	0.000187014\\
% 0.0125333	0.000190203\\
% 0.012629	0.000193395\\
% 0.0127223	0.00019659\\
% 0.0128131	0.000199785\\
% 0.0129013	0.00020298\\
% 0.012987	0.000206175\\
% 0.0130701	0.000209369\\
% 0.0131507	0.000212564\\
% 0.0132289	0.000215761\\
% 0.0133045	0.000218962\\
% 0.0133776	0.000222166\\
% 0.0134482	0.000225369\\
% 0.0135161	0.000228573\\
% 0.0135814	0.000231777\\
% 0.013644	0.00023498\\
% 0.0137039	0.000238184\\
% 0.0137612	0.00024139\\
% 0.0138158	0.000244603\\
% 0.0138677	0.000247822\\
% 0.0139169	0.000251041\\
% 0.0139631	0.000254259\\
% 0.0140065	0.000257478\\
% 0.0140469	0.000260697\\
% 0.0140843	0.000263915\\
% 0.0141186	0.000267127\\
% 0.0141496	0.000270305\\
% 0.0141773	0.000273459\\
% 0.014202	0.000276612\\
% 0.0142236	0.000279766\\
% 0.0142421	0.000282919\\
% 0.0142575	0.000286073\\
% 0.0142696	0.000289226\\
% 0.0142784	0.00029238\\
% 0.0142839	0.000295518\\
% 0.014286	0.00029864\\
% 0.0142848	0.000301761\\
% 0.0142801	0.000304883\\
% 0.014272	0.000308004\\
% 0.0142603	0.000311126\\
% 0.0142451	0.000314248\\
% 0.0142261	0.000317369\\
% 0.0142036	0.000320479\\
% 0.0141775	0.000323576\\
% 0.0141475	0.000326672\\
% 0.0141138	0.000329769\\
% 0.0140761	0.000332865\\
% 0.0140345	0.000335962\\
% 0.0139889	0.000339059\\
% 0.0139391	0.000342155\\
% 0.013886	0.000345208\\
% 0.0138303	0.000348184\\
% 0.0137713	0.000351129\\
% 0.0137084	0.000354073\\
% 0.0136415	0.000357018\\
% 0.0135705	0.000359962\\
% 0.0134954	0.000362906\\
% 0.0134162	0.000365851\\
% 0.0133328	0.000368795\\
% 0.0132443	0.000371765\\
% 0.0131502	0.000374769\\
% 0.0130513	0.000377782\\
% 0.0129477	0.000380794\\
% 0.0128394	0.000383806\\
% 0.0127262	0.000386819\\
% 0.0126082	0.000389831\\
% 0.0124852	0.000392843\\
% 0.0123568	0.000395863\\
% 0.0122205	0.000398948\\
% 0.0120761	0.000402089\\
% 0.0119259	0.00040523\\
% 0.01177	0.000408371\\
% 0.0116082	0.000411512\\
% 0.0114405	0.000414653\\
% 0.0112668	0.000417794\\
% 0.0110873	0.00042093\\
% 0.0109036	0.000424034\\
% 0.0107324	0.000426833\\
% 0.0105756	0.000429331\\
% 0.0104177	0.000431783\\
% 0.0102589	0.00043419\\
% 0.0100994	0.000436552\\
% 0.00993923	0.00043887\\
% 0.00977849	0.000441145\\
% 0.00961732	0.000443378\\
% 0.00945582	0.00044557\\
% 0.00929215	0.000447746\\
% 0.00912294	0.000449952\\
% 0.00895007	0.00045216\\
% 0.00877703	0.000454327\\
% 0.00860395	0.000456454\\
% 0.0084309	0.000458542\\
% 0.00825799	0.000460591\\
% 0.0080853	0.000462602\\
% 0.00791292	0.000464575\\
% 0.00774092	0.000466512\\
% 0.00756938	0.000468413\\
% 0.00739839	0.000470279\\
% 0.00722799	0.00047211\\
% 0.00705839	0.000473905\\
% 0.00688978	0.000475665\\
% 0.00672213	0.000477391\\
% 0.00655533	0.000479085\\
% 0.00638944	0.000480747\\
% 0.00622452	0.000482378\\
% 0.00606061	0.000483979\\
% 0.00589776	0.000485551\\
% 0.005736	0.000487093\\
% 0.00557539	0.000488606\\
% 0.00541596	0.000490092\\
% 0.00525775	0.00049155\\
% 0.00510078	0.000492981\\
% 0.00494509	0.000494385\\
% 0.00479071	0.000495763\\
% 0.00463766	0.000497116\\
% 0.00448597	0.000498443\\
% 0.00433596	0.000499744\\
% 0.00418834	0.000501012\\
% 0.00404282	0.00050225\\
% 0.00389874	0.000503466\\
% 0.00375612	0.000504659\\
% 0.00361496	0.000505829\\
% 0.00347528	0.000506978\\
% 0.00333709	0.000508106\\
% 0.00320039	0.000509213\\
% 0.00306521	0.000510299\\
% 0.00293153	0.000511365\\
% 0.00279937	0.000512412\\
% 0.00266873	0.000513439\\
% 0.00253962	0.000514446\\
% 0.00241203	0.000515436\\
% 0.00228597	0.000516406\\
% 0.00216144	0.000517359\\
% 0.00203844	0.000518294\\
% 0.00191696	0.000519212\\
% 0.001797	0.000520113\\
% 0.00167856	0.000520997\\
% 0.00156164	0.000521864\\
% 0.00144623	0.000522716\\
% 0.00133232	0.000523551\\
% 0.00121992	0.000524372\\
% 0.00110788	0.000525185\\
% 0.000995767	0.000525994\\
% 0.00088472	0.000526791\\
% 0.000775168	0.000527574\\
% 0.000667103	0.000528342\\
% 0.000560516	0.000529096\\
% 0.000455399	0.000529836\\
% 0.00035174	0.000530562\\
% 0.000249532	0.000531274\\
% 0.000148762	0.000531974\\
% 4.94208e-05	0.00053266\\ 
% };
% \addlegendentry{CFD}
%
\end{axis}
\end{tikzpicture}%

==> Figures/Results_Exp/2019-10-04_SuspensionPIV2/NoP-z_y=9.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\columnwidth,
height=.8\columnwidth,
%at={(0.758in,0.481in)},
%scale only axis,
bar shift auto,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$N_I/N_{IW}$},
ymin=0,
ymax=540,
ylabel style={font=\color{white!15!black}},
ytick={0,125,250,375,500},
ylabel={z / \si{\micro\meter}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[xbar, bar width=16, fill=red, draw=black, area legend] table[row sep=crcr] {%
%7.9	0\\
11.25	20\\
17.15	40\\
21.2	60\\
25.2	80\\
28.1	100\\
28.95	120\\
32.85	140\\
34.6	160\\
35.2	180\\
38.1	200\\
37.3	220\\
40.55	240\\
39.45	260\\
30.75	280\\
7.75	300\\
3.4	320\\
2.1	340\\
1.3	360\\
0.75	380\\
1.15	400\\
1.05	420\\
1	440\\
1.1	460\\
0.9	480\\
1.5	500\\
0.7	520\\
%2.2	540\\
%1.85	560\\
%1.9	580\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Results_Exp/YZ-Projection.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.75\columnwidth,
%at={(0.679in,0.481in)},
%scale only axis,
point meta min=0,
point meta max=0.015,
xmin=1,
xmax=33,
xtick={3.48,17,30.52},
xticklabels={{200},{0},{-200}},
xlabel style={font=\color{white!15!black}},
xlabel={y / \si{\micro\meter}},
ymin=1,
ymax=28,
ytick={1,13.5,17,26},
yticklabels={{0},{250},{320},{500}},
ylabel style={font=\color{white!15!black}},
ylabel={z / \si{\micro\meter}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel={$\sqrt{u^2 + v^2}$ / \si{\meter\per\second}}, ytick={0,0.005,0.01,0.015},},
]

\addplot[%
surf,
shader=interp, 
opacity=1,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=33]
table[row sep=crcr,point meta=1*\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0.00354471720042361\\
1	11	0.00194235728545722\\
1	12	0.00113404342754968\\
1	13	0.00143915581854446\\
1	14	0.00254493922259051\\
1	15	0.00236445395419115\\
1	16	0.00137564682556679\\
1	17	0.000455144708664395\\
1	18	0.000344239441506452\\
1	19	0.00121096985134492\\
1	20	0.00183348221373226\\
1	21	0.00247120930595296\\
1	22	0.00274880384848138\\
1	23	0.00279686284675916\\
1	24	0.0027374822895602\\
1	25	0.00224822423212587\\
1	26	0.00158258647420986\\
1	27	0.00109093723713143\\
1	28	0.00133075714185303\\
1	29	0.000947551767473488\\
1	30	0.00128705158680267\\
2	1	0.000771425062128138\\
2	2	0.00086248639328536\\
2	3	0.000861941377413308\\
2	4	0.00171767044747251\\
2	5	0.00252682249445503\\
2	6	0.00132841718018\\
2	7	0.00281536443514169\\
2	8	0.00252545917631743\\
2	9	0.00236942089600593\\
2	10	0.00191906298663464\\
2	11	0.00101409748585937\\
2	12	0.000804034322007199\\
2	13	0.000580878087120271\\
2	14	0.000998563577006884\\
2	15	0.00051165984930326\\
2	16	0.000346064105997406\\
2	17	0.00111493768948452\\
2	18	0.00187458481691627\\
2	19	0.00262725874152791\\
2	20	0.00317708820741019\\
2	21	0.00359151448588442\\
2	22	0.00373886838241498\\
2	23	0.00362868767587486\\
2	24	0.00336349441978081\\
2	25	0.00276164723479326\\
2	26	0.00192866303448806\\
2	27	0.00112786750713487\\
2	28	0.00128735838186306\\
2	29	0.00106327015351881\\
2	30	0.00128804221253463\\
3	1	0.000725262637091825\\
3	2	0.000536699669295176\\
3	3	0.000635337888121322\\
3	4	0.00103543418349341\\
3	5	0.0017337252486484\\
3	6	0.000853058484277036\\
3	7	0.00140332267299763\\
3	8	0.00130809587511853\\
3	9	0.00129693083366094\\
3	10	0.00103017368203647\\
3	11	0.000754904715639451\\
3	12	0.000774640850976231\\
3	13	0.000489741133131652\\
3	14	0.000511432701926538\\
3	15	0.00113894721782666\\
3	16	0.00194026034535518\\
3	17	0.00260821150016841\\
3	18	0.00336188073379616\\
3	19	0.00394436564355587\\
3	20	0.00445127028044711\\
3	21	0.00458893439407576\\
3	22	0.00467298429708238\\
3	23	0.00444381646808964\\
3	24	0.00395207177855732\\
3	25	0.00323570746841537\\
3	26	0.0022794075370638\\
3	27	0.00118814431550058\\
3	28	0.00126995587169474\\
3	29	0.00120778288009136\\
3	30	0.00132960116565967\\
4	1	0.00061368587578508\\
4	2	0.000368091845461333\\
4	3	0.00043173578471488\\
4	4	0.000648282400810416\\
4	5	0.00082532324425223\\
4	6	0.000439516930952429\\
4	7	0.000672959979091396\\
4	8	0.000835108807341231\\
4	9	0.000832305262838328\\
4	10	0.000722242737207845\\
4	11	0.000678966079870252\\
4	12	0.00100677707973005\\
4	13	0.00139010859057088\\
4	14	0.00198951881508484\\
4	15	0.00276117004206411\\
4	16	0.00340407826298966\\
4	17	0.00407366030425587\\
4	18	0.00468032713186583\\
4	19	0.00518046640649794\\
4	20	0.00556560577476711\\
4	21	0.00555947994877616\\
4	22	0.00552267147817124\\
4	23	0.00515295329232771\\
4	24	0.00453332266025624\\
4	25	0.00366261423693048\\
4	26	0.00253344443530591\\
4	27	0.00127779598519998\\
4	28	0.00137586844143374\\
4	29	0.00136135642141961\\
4	30	0.00135257353882406\\
5	1	0.000520780030055774\\
5	2	0.000250190694153804\\
5	3	0.000350896336269541\\
5	4	0.000407929054844798\\
5	5	0.00032324385158306\\
5	6	0.000328014612476682\\
5	7	0.000498497371925009\\
5	8	0.000595923583843595\\
5	9	0.0007526744208485\\
5	10	0.00107885019588675\\
5	11	0.00152305275299837\\
5	12	0.00213566254484508\\
5	13	0.00279650484432818\\
5	14	0.00357727586670347\\
5	15	0.00429723694601916\\
5	16	0.00491076027113063\\
5	17	0.00541235241631454\\
5	18	0.00596722016773527\\
5	19	0.00633482704824553\\
5	20	0.00659699937804804\\
5	21	0.00645712239044677\\
5	22	0.00629303481444784\\
5	23	0.00578424335167902\\
5	24	0.00503550977157113\\
5	25	0.00407992716439585\\
5	26	0.0028038082606966\\
5	27	0.00136192481927707\\
5	28	0.00146250571595659\\
5	29	0.00150443547113433\\
5	30	0.00144258004947419\\
6	1	0.000497694267994156\\
6	2	0.000362549459250333\\
6	3	0.000496935626454423\\
6	4	0.000598216208295612\\
6	5	0.000673528035042968\\
6	6	0.000772110020971364\\
6	7	0.000962177600555148\\
6	8	0.00136043865604094\\
6	9	0.00174258273399138\\
6	10	0.00231550968127602\\
6	11	0.0030437484395867\\
6	12	0.003633626819086\\
6	13	0.00430248208274989\\
6	14	0.00507217577282691\\
6	15	0.00569795733219275\\
6	16	0.00630203107813174\\
6	17	0.00668293858669673\\
6	18	0.00714966931096201\\
6	19	0.00741085731928385\\
6	20	0.00755326103127585\\
6	21	0.00730724801535859\\
6	22	0.00700814653600306\\
6	23	0.00636036492593443\\
6	24	0.00551807847148778\\
6	25	0.00446104858092396\\
6	26	0.00303254079906767\\
6	27	0.00147620191671671\\
6	28	0.00158516062836523\\
6	29	0.00162627270711181\\
6	30	0.00158756270851674\\
7	1	0.000535383060263023\\
7	2	0.000601748320741386\\
7	3	0.000855449022382731\\
7	4	0.00113016034242632\\
7	5	0.00147315819294124\\
7	6	0.00178904068203202\\
7	7	0.00222393698854543\\
7	8	0.00277304445439024\\
7	9	0.00325023633226293\\
7	10	0.0039053979632114\\
7	11	0.00458818315520715\\
7	12	0.0051345926342804\\
7	13	0.00568316137276299\\
7	14	0.0064244451981573\\
7	15	0.00701639848591606\\
7	16	0.00756293335413777\\
7	17	0.00791170900628537\\
7	18	0.00818731874637465\\
7	19	0.00838231757863535\\
7	20	0.00842324505812435\\
7	21	0.00805375639576951\\
7	22	0.00764669731758898\\
7	23	0.00688463108075173\\
7	24	0.00598859326496837\\
7	25	0.00480124874375675\\
7	26	0.00321421267066387\\
7	27	0.00157759053039047\\
7	28	0.00179537061319748\\
7	29	0.00181606570875613\\
7	30	0.00173046536699689\\
8	1	0.000674342992066747\\
8	2	0.000845012122884624\\
8	3	0.00125739736088859\\
8	4	0.00183837962463432\\
8	5	0.00238112617496284\\
8	6	0.00290566197223788\\
8	7	0.00356885499155333\\
8	8	0.00405931001049083\\
8	9	0.00477121421350206\\
8	10	0.00522529822797961\\
8	11	0.00595673379471388\\
8	12	0.00638846057260817\\
8	13	0.00701172213394113\\
8	14	0.00758852669971284\\
8	15	0.00813615134666374\\
8	16	0.00869824048421869\\
8	17	0.0091097585150827\\
8	18	0.00915341966214028\\
8	19	0.00930314711563797\\
8	20	0.00917391198190574\\
8	21	0.00877433851858209\\
8	22	0.00823207331078629\\
8	23	0.00740715581217948\\
8	24	0.00640325537739686\\
8	25	0.00514887993375776\\
8	26	0.00337545624067741\\
8	27	0.00162661607856327\\
8	28	0.00197772179841363\\
8	29	0.00195813807280929\\
8	30	0.00165085002171473\\
9	1	0.000797368365235357\\
9	2	0.00108695170453039\\
9	3	0.00162027600245815\\
9	4	0.00250167822106199\\
9	5	0.00317632748982506\\
9	6	0.003811582113035\\
9	7	0.00471512325546952\\
9	8	0.00523139009371061\\
9	9	0.00604176023025386\\
9	10	0.00648115785293053\\
9	11	0.00725739307169326\\
9	12	0.00768224383250525\\
9	13	0.0083047411730467\\
9	14	0.00881433408535029\\
9	15	0.00931865647941877\\
9	16	0.00977142675122304\\
9	17	0.0100730729416417\\
9	18	0.0100745232848944\\
9	19	0.0101029071518129\\
9	20	0.00989608561913847\\
9	21	0.0094038914738179\\
9	22	0.00880426462105464\\
9	23	0.00785348807177232\\
9	24	0.00674318250400424\\
9	25	0.00543919192138776\\
9	26	0.00355374064414512\\
9	27	0.00163095578448915\\
9	28	0.00200091891150771\\
9	29	0.00202474791866571\\
9	30	0.00163227709661364\\
10	1	0.000927845890787937\\
10	2	0.0012935919649316\\
10	3	0.00193228059530575\\
10	4	0.00301644360850734\\
10	5	0.00391208111447614\\
10	6	0.00473890418725594\\
10	7	0.00574182342985559\\
10	8	0.00623809491808023\\
10	9	0.00704212026733164\\
10	10	0.00763148662820923\\
10	11	0.00835270749696292\\
10	12	0.00886902183679095\\
10	13	0.0093596018805103\\
10	14	0.00998440014562071\\
10	15	0.0103941098963142\\
10	16	0.0107480115926627\\
10	17	0.0109715711663364\\
10	18	0.0108512916652839\\
10	19	0.0108318749586401\\
10	20	0.0105415327390321\\
10	21	0.00994542345298195\\
10	22	0.00930390978321113\\
10	23	0.00824121312148609\\
10	24	0.00708986849846738\\
10	25	0.00570645299019263\\
10	26	0.00376922803087106\\
10	27	0.00165430230399305\\
10	28	0.00208891583434865\\
10	29	0.00202346479007656\\
10	30	0.00161208651910133\\
11	1	0.00101609572323577\\
11	2	0.00144095617406944\\
11	3	0.00217099038538921\\
11	4	0.00338233871935669\\
11	5	0.00454728059671984\\
11	6	0.00552414724038134\\
11	7	0.00645403419145719\\
11	8	0.00718360196406468\\
11	9	0.00790758345973045\\
11	10	0.00858254054921484\\
11	11	0.00927637093331002\\
11	12	0.00978971851013317\\
11	13	0.0101710550582506\\
11	14	0.0108375046482765\\
11	15	0.0112971591446907\\
11	16	0.0115553425810761\\
11	17	0.0117436932456747\\
11	18	0.0114647696950491\\
11	19	0.0114547967980774\\
11	20	0.0110889976613455\\
11	21	0.0104516363278587\\
11	22	0.00971772560178299\\
11	23	0.00860520146337536\\
11	24	0.00734305586401959\\
11	25	0.00591398846249449\\
11	26	0.003890374642151\\
11	27	0.00167653435280511\\
11	28	0.00217888763481284\\
11	29	0.00202599582669892\\
11	30	0.00161969863664205\\
12	1	0.00107502644267468\\
12	2	0.00155572861774102\\
12	3	0.00233921616286859\\
12	4	0.00372897031062122\\
12	5	0.0050277517868152\\
12	6	0.00614575492708122\\
12	7	0.00705876374006586\\
12	8	0.00804695066390913\\
12	9	0.00872061740974651\\
12	10	0.00932643083246585\\
12	11	0.0100085884548138\\
12	12	0.0104688892480154\\
12	13	0.0110352535443511\\
12	14	0.0115507464633662\\
12	15	0.0120193837535795\\
12	16	0.0122102767773623\\
12	17	0.0123633025250752\\
12	18	0.0120114052366166\\
12	19	0.011919044067978\\
12	20	0.0115733926673118\\
12	21	0.0108491877277063\\
12	22	0.0100290326120236\\
12	23	0.00888621509038799\\
12	24	0.00757208072092897\\
12	25	0.00609469371574166\\
12	26	0.00394451383635273\\
12	27	0.00171045240017355\\
12	28	0.00221228509348708\\
12	29	0.00197021696479829\\
12	30	0.00190958625105574\\
13	1	0.00112300158095547\\
13	2	0.0016390760449136\\
13	3	0.00241355980028672\\
13	4	0.00404834035351134\\
13	5	0.00537936283099895\\
13	6	0.00655408387132131\\
13	7	0.00764947478543326\\
13	8	0.00861563619781556\\
13	9	0.00941851497915236\\
13	10	0.00993010463133929\\
13	11	0.0104931845597611\\
13	12	0.0110478215583011\\
13	13	0.0118686025853682\\
13	14	0.0121190880424206\\
13	15	0.0125374481008318\\
13	16	0.0127528799232844\\
13	17	0.0128584892747099\\
13	18	0.0124978470712595\\
13	19	0.0122733677742248\\
13	20	0.0119153203961037\\
13	21	0.0111186373458684\\
13	22	0.0102941416738087\\
13	23	0.00916844476773045\\
13	24	0.00773830570687785\\
13	25	0.0062290833877337\\
13	26	0.00386068523949831\\
13	27	0.00179500863274586\\
13	28	0.00224108047029502\\
13	29	0.00186998801412217\\
13	30	0.00193546083099833\\
14	1	0.00116482422693969\\
14	2	0.00172181805141371\\
14	3	0.00245989899000209\\
14	4	0.00417257578812818\\
14	5	0.00564065208478825\\
14	6	0.00696054682550475\\
14	7	0.00805871186860004\\
14	8	0.0090495494828191\\
14	9	0.00998631809368783\\
14	10	0.0104856760046346\\
14	11	0.0108963277244344\\
14	12	0.0115058969167173\\
14	13	0.0123286347679293\\
14	14	0.0126116615901948\\
14	15	0.0129513821788402\\
14	16	0.0132072796135537\\
14	17	0.0131926238754147\\
14	18	0.0128843332048978\\
14	19	0.0125121047554714\\
14	20	0.0121571360849833\\
14	21	0.0113793761050491\\
14	22	0.0105455195163492\\
14	23	0.00934399019034785\\
14	24	0.00788476827170797\\
14	25	0.00631504315136568\\
14	26	0.00390175300461606\\
14	27	0.00186144116749079\\
14	28	0.00232146462226884\\
14	29	0.00185495188964143\\
14	30	0.00189361713105235\\
15	1	0.00121239477401371\\
15	2	0.00175494875309429\\
15	3	0.00251452452909889\\
15	4	0.00433323105283928\\
15	5	0.00581102612394303\\
15	6	0.00723178949889101\\
15	7	0.00837886821308564\\
15	8	0.00941078921236115\\
15	9	0.01039163025729\\
15	10	0.0109139233519188\\
15	11	0.0112650372600429\\
15	12	0.0117784891952856\\
15	13	0.0126668797899985\\
15	14	0.012991503929084\\
15	15	0.0132163343437295\\
15	16	0.0135227254661835\\
15	17	0.0134626601157327\\
15	18	0.013055305538289\\
15	19	0.0127952008990985\\
15	20	0.0123707307737374\\
15	21	0.0115934668095941\\
15	22	0.0106769899317085\\
15	23	0.00945549744788585\\
15	24	0.00799248143397255\\
15	25	0.00631299678518576\\
15	26	0.00400080196730433\\
15	27	0.00189175413277969\\
15	28	0.00226132155245885\\
15	29	0.00184548142683794\\
15	30	0.00170985718860085\\
16	1	0.00121948150903848\\
16	2	0.00178928397833445\\
16	3	0.00262911221997295\\
16	4	0.00447489996311243\\
16	5	0.00591739869089902\\
16	6	0.00731338890697361\\
16	7	0.00854906255521458\\
16	8	0.00964818010957522\\
16	9	0.0106106769766841\\
16	10	0.0111132379123246\\
16	11	0.0116251415376922\\
16	12	0.0120486710880049\\
16	13	0.0128693938008574\\
16	14	0.0132167305235773\\
16	15	0.0132885235613509\\
16	16	0.0136658118381384\\
16	17	0.0135914518209812\\
16	18	0.0132265245720609\\
16	19	0.012957004194664\\
16	20	0.0124385174822104\\
16	21	0.0116976495525116\\
16	22	0.0107188961483992\\
16	23	0.00953484579726904\\
16	24	0.00808871199785057\\
16	25	0.00629760916540455\\
16	26	0.00405910061197489\\
16	27	0.00188634835999293\\
16	28	0.00227347046751169\\
16	29	0.00180750350418772\\
16	30	0.00153157735637827\\
17	1	0.00121125379257401\\
17	2	0.00179797770739448\\
17	3	0.00276329773512974\\
17	4	0.00454173820253703\\
17	5	0.00598187649874548\\
17	6	0.00725765896989642\\
17	7	0.00857598561435524\\
17	8	0.00972113431984789\\
17	9	0.0105757085465531\\
17	10	0.0111918440982306\\
17	11	0.0118765316170238\\
17	12	0.012112579052329\\
17	13	0.0129253946473575\\
17	14	0.0133443601771002\\
17	15	0.0133527490713513\\
17	16	0.0136909395031563\\
17	17	0.0136303723047956\\
17	18	0.013272917114414\\
17	19	0.0129644218193042\\
17	20	0.0123549921226371\\
17	21	0.0117142298066358\\
17	22	0.0107388194047056\\
17	23	0.00960589982469241\\
17	24	0.00812810685599307\\
17	25	0.00630730328992112\\
17	26	0.00409644691552553\\
17	27	0.00197467358084234\\
17	28	0.00230308399740638\\
17	29	0.00193653900884352\\
17	30	0.00145298331877656\\
18	1	0.00118348143849018\\
18	2	0.00177501216194882\\
18	3	0.00279568848654233\\
18	4	0.00455655209698964\\
18	5	0.00597854531950468\\
18	6	0.00718943999217965\\
18	7	0.00848702523538637\\
18	8	0.00962058608094541\\
18	9	0.0104443965980476\\
18	10	0.0111217879783164\\
18	11	0.0119509231218642\\
18	12	0.0120099392640913\\
18	13	0.0129794549325259\\
18	14	0.0133029968818161\\
18	15	0.0134991782812373\\
18	16	0.0136167012687491\\
18	17	0.013606467021235\\
18	18	0.01329574440953\\
18	19	0.0129528884683027\\
18	20	0.0122906811351321\\
18	21	0.0117231761529174\\
18	22	0.010712723045515\\
18	23	0.00957712648880131\\
18	24	0.00810434423121132\\
18	25	0.00627568242602288\\
18	26	0.0041420236978196\\
18	27	0.00193199395437564\\
18	28	0.00242811086824088\\
18	29	0.00203290356807497\\
18	30	0.001603427508811\\
19	1	0.00119657277052913\\
19	2	0.00176114575645561\\
19	3	0.00280301227510441\\
19	4	0.00449181863895598\\
19	5	0.00597014195224436\\
19	6	0.00705353634472283\\
19	7	0.00827818531534004\\
19	8	0.00934390589539066\\
19	9	0.0100535368091686\\
19	10	0.0110983876182711\\
19	11	0.0116962535468175\\
19	12	0.0119872536816014\\
19	13	0.0127905012202138\\
19	14	0.0131162833247032\\
19	15	0.0133676260811605\\
19	16	0.01348396267307\\
19	17	0.0134412817313924\\
19	18	0.0132068532616966\\
19	19	0.0126917707257579\\
19	20	0.0122201949906507\\
19	21	0.0116574455735164\\
19	22	0.0106163295448996\\
19	23	0.00939777857509212\\
19	24	0.00800087023341483\\
19	25	0.0063145169115569\\
19	26	0.00418445340774923\\
19	27	0.00185629545288104\\
19	28	0.0024360815445601\\
19	29	0.00205088101495131\\
19	30	0.00161200436345995\\
20	1	0.00119823596847709\\
20	2	0.00172426058983142\\
20	3	0.00272638970641405\\
20	4	0.00433622875192518\\
20	5	0.00580892934037359\\
20	6	0.00688924884145851\\
20	7	0.00802895366783772\\
20	8	0.00890251891873957\\
20	9	0.00974093897954428\\
20	10	0.0108709586765055\\
20	11	0.0113246292863536\\
20	12	0.011846515407158\\
20	13	0.0124670817731813\\
20	14	0.0127334582041667\\
20	15	0.0130260254998754\\
20	16	0.0131828481720887\\
20	17	0.0131080020340151\\
20	18	0.0129943693442248\\
20	19	0.0123298585207608\\
20	20	0.0120914557904845\\
20	21	0.0114724404969922\\
20	22	0.0104762530442305\\
20	23	0.00921920770415891\\
20	24	0.00792368993793161\\
20	25	0.00629048272678834\\
20	26	0.00414418421654601\\
20	27	0.00179552054277872\\
20	28	0.00238197942486832\\
20	29	0.00196988173162921\\
20	30	0.00168489060911798\\
21	1	0.00118681392790131\\
21	2	0.00162181744865249\\
21	3	0.00258730377173647\\
21	4	0.00421951961889228\\
21	5	0.00552822074689115\\
21	6	0.00666715172495822\\
21	7	0.00769826539576254\\
21	8	0.00847861976804148\\
21	9	0.00929568312740965\\
21	10	0.0104558798822789\\
21	11	0.0109049874945126\\
21	12	0.0115261012659517\\
21	13	0.011982725157141\\
21	14	0.0122207346947083\\
21	15	0.0125741411812354\\
21	16	0.0128037110568774\\
21	17	0.0126841011623206\\
21	18	0.0126058984919298\\
21	19	0.0120876802352307\\
21	20	0.0118241041061022\\
21	21	0.0111734997296603\\
21	22	0.0102167503194053\\
21	23	0.00910027408522611\\
21	24	0.00775563062645128\\
21	25	0.00620082333650633\\
21	26	0.00406092491553855\\
21	27	0.0017969462827854\\
21	28	0.002388886599104\\
21	29	0.00189148768260665\\
21	30	0.00147176206572502\\
22	1	0.00110387759885515\\
22	2	0.00156323301285231\\
22	3	0.00234445186063368\\
22	4	0.00397026926724497\\
22	5	0.00509973193289304\\
22	6	0.00635970307798306\\
22	7	0.00721393250513994\\
22	8	0.00807008290708821\\
22	9	0.00887299135398374\\
22	10	0.00984876160650674\\
22	11	0.0103491385132059\\
22	12	0.0110323218511923\\
22	13	0.0113092358841425\\
22	14	0.0117373161842395\\
22	15	0.012039852386965\\
22	16	0.0122157202224576\\
22	17	0.0121910908841189\\
22	18	0.012107058152498\\
22	19	0.0118088950278253\\
22	20	0.0114495616941239\\
22	21	0.0108266208507451\\
22	22	0.00992179177082263\\
22	23	0.00892423198627831\\
22	24	0.00747427724155171\\
22	25	0.00604369971876456\\
22	26	0.00399106126448746\\
22	27	0.00176452829301688\\
22	28	0.00231153302453009\\
22	29	0.00189010446398717\\
22	30	0.0016157273568681\\
23	1	0.00102601454381109\\
23	2	0.0014949673126845\\
23	3	0.00218334553934187\\
23	4	0.00364942330892628\\
23	5	0.00467984870554529\\
23	6	0.00583321252920784\\
23	7	0.00671931182379382\\
23	8	0.00752950837829632\\
23	9	0.00821626234824607\\
23	10	0.0091219516391989\\
23	11	0.00963318485148196\\
23	12	0.0102604414761013\\
23	13	0.0105030321074475\\
23	14	0.0110123213565077\\
23	15	0.0111972008251134\\
23	16	0.0115227546080583\\
23	17	0.0115503569216818\\
23	18	0.0114930837688404\\
23	19	0.0112681002936727\\
23	20	0.0110490578856302\\
23	21	0.0103955873805205\\
23	22	0.00958148668104857\\
23	23	0.00860554473526456\\
23	24	0.00722544630277164\\
23	25	0.00579417050288906\\
23	26	0.003915823361881\\
23	27	0.00180663858062089\\
23	28	0.00233616279584485\\
23	29	0.00190810873210917\\
23	30	0.00180835866381182\\
24	1	0.000941640011013605\\
24	2	0.00135390027344646\\
24	3	0.00199635046868677\\
24	4	0.00331369146305293\\
24	5	0.00421353482062805\\
24	6	0.00517419508939649\\
24	7	0.00601263334275185\\
24	8	0.00673301014860069\\
24	9	0.00738212782509283\\
24	10	0.00811890847655132\\
24	11	0.00870342582287565\\
24	12	0.00924015212693559\\
24	13	0.00957414101713833\\
24	14	0.0101645025321957\\
24	15	0.01046937745653\\
24	16	0.0106497131215167\\
24	17	0.0108022094155555\\
24	18	0.0106941887035361\\
24	19	0.010689268252615\\
24	20	0.0104887374883365\\
24	21	0.00985293226990887\\
24	22	0.00915104724775446\\
24	23	0.00827934364764695\\
24	24	0.00694137338411218\\
24	25	0.00557037809007978\\
24	26	0.00371939436175444\\
24	27	0.00185003755239913\\
24	28	0.00237919958324989\\
24	29	0.001978302267171\\
24	30	0.00205263973402236\\
25	1	0.000836851224121191\\
25	2	0.00119882619382714\\
25	3	0.00175841177440133\\
25	4	0.00288721465731515\\
25	5	0.00365878367843165\\
25	6	0.00441936092055986\\
25	7	0.00517688908764931\\
25	8	0.00581250142503613\\
25	9	0.00633082738393419\\
25	10	0.00697480498816063\\
25	11	0.0076383223901065\\
25	12	0.00805815121381302\\
25	13	0.00837316057931946\\
25	14	0.00915664378971046\\
25	15	0.00954955612380708\\
25	16	0.00971943376031056\\
25	17	0.00992778774871304\\
25	18	0.00987363414756592\\
25	19	0.00999677634371045\\
25	20	0.0098161703360947\\
25	21	0.00924172559436162\\
25	22	0.00866484423311221\\
25	23	0.00784600315781332\\
25	24	0.00659879613918002\\
25	25	0.005308257563809\\
25	26	0.00362785578359412\\
25	27	0.00187893085111404\\
25	28	0.00224908296921843\\
25	29	0.00195353029351001\\
25	30	0.00212527214144526\\
26	1	0.000742465295287327\\
26	2	0.000998736139271986\\
26	3	0.0014608076280603\\
26	4	0.00232506252544381\\
26	5	0.00294868139106367\\
26	6	0.00354596455384615\\
26	7	0.00415953223129547\\
26	8	0.00475079955389378\\
26	9	0.00518471296460576\\
26	10	0.00580290189356813\\
26	11	0.00644252291850427\\
26	12	0.0067896711037405\\
26	13	0.00732582706582039\\
26	14	0.00799398932751067\\
26	15	0.00841606513552559\\
26	16	0.00876049871622357\\
26	17	0.00907737887716014\\
26	18	0.00909879842921318\\
26	19	0.00915395122219803\\
26	20	0.0091184336150521\\
26	21	0.00861838074239045\\
26	22	0.00819688053704631\\
26	23	0.00735346775162727\\
26	24	0.00629268554607703\\
26	25	0.00503691444129731\\
26	26	0.00358826887360778\\
26	27	0.00180209488975634\\
26	28	0.00216534169740233\\
26	29	0.00187897965354327\\
26	30	0.00195238799485917\\
27	1	0.000611104563081719\\
27	2	0.000779081948162123\\
27	3	0.00116175451344799\\
27	4	0.00173129526583562\\
27	5	0.00212932842053475\\
27	6	0.00250879576524807\\
27	7	0.00295727597102802\\
27	8	0.00346483954695327\\
27	9	0.00397486142143082\\
27	10	0.00452593260089635\\
27	11	0.00504098655924255\\
27	12	0.00547311390478223\\
27	13	0.00604017270674297\\
27	14	0.00663098721314248\\
27	15	0.00715110081445374\\
27	16	0.00751679962913741\\
27	17	0.00786068878707564\\
27	18	0.00821246271423461\\
27	19	0.00823007201046102\\
27	20	0.00821413686349253\\
27	21	0.00794244797603396\\
27	22	0.00760270516497538\\
27	23	0.00685544828841987\\
27	24	0.00589852384805927\\
27	25	0.00471103662287574\\
27	26	0.00342730198333573\\
27	27	0.00170014414197805\\
27	28	0.00207317516683662\\
27	29	0.00181873938741918\\
27	30	0.0017996534531893\\
28	1	0.000502981823721832\\
28	2	0.000596241683308679\\
28	3	0.000880087521141209\\
28	4	0.00110080334781536\\
28	5	0.00122219924443646\\
28	6	0.00143891801812615\\
28	7	0.00160028277056942\\
28	8	0.00199222627367681\\
28	9	0.00247002250400347\\
28	10	0.00303925894314141\\
28	11	0.00348778766210092\\
28	12	0.00399070593018702\\
28	13	0.00457493247497878\\
28	14	0.00516752402775943\\
28	15	0.00578143539659093\\
28	16	0.00615984605001771\\
28	17	0.00663620861397905\\
28	18	0.00710968699862044\\
28	19	0.00723247162757043\\
28	20	0.00734101473313845\\
28	21	0.00715019537033688\\
28	22	0.00687132140997161\\
28	23	0.00632016415080685\\
28	24	0.00543814692883494\\
28	25	0.00440242311186463\\
28	26	0.00319531540370918\\
28	27	0.00163329272041863\\
28	28	0.00193291478636715\\
28	29	0.00170690186822326\\
28	30	0.00175854130853828\\
29	1	0.00047139415201438\\
29	2	0.000475315660457483\\
29	3	0.000723068353028371\\
29	4	0.000596185183152634\\
29	5	0.000717221462835979\\
29	6	0.000724861974028134\\
29	7	0.000715938463475589\\
29	8	0.000937561759361281\\
29	9	0.00114204560509466\\
29	10	0.00153977082232299\\
29	11	0.00187723305552045\\
29	12	0.00244515726596\\
29	13	0.00300020845050053\\
29	14	0.00359113845048524\\
29	15	0.00431355249410776\\
29	16	0.00478942866055971\\
29	17	0.00535236007450914\\
29	18	0.00586288410937078\\
29	19	0.00617217579870488\\
29	20	0.00638833123951122\\
29	21	0.00631686751607748\\
29	22	0.00609277090925651\\
29	23	0.00569117082472364\\
29	24	0.00493737854213389\\
29	25	0.00408043076141641\\
29	26	0.00289566696127766\\
29	27	0.00152045667290283\\
29	28	0.00182330017741225\\
29	29	0.00158527138997995\\
29	30	0.00167183436735198\\
30	1	0.000595638247852938\\
30	2	0.000503830466839874\\
30	3	0.00084339927954173\\
30	4	0.000564676019287323\\
30	5	0.000697363476478666\\
30	6	0.000622713760601055\\
30	7	0.000553013439612441\\
30	8	0.000654578418173645\\
30	9	0.000454588345883997\\
30	10	0.000589507818192739\\
30	11	0.000727313626434165\\
30	12	0.0012531561419256\\
30	13	0.00147952189406224\\
30	14	0.00194973608595525\\
30	15	0.00268735765842731\\
30	16	0.00328929124702054\\
30	17	0.00396725359714562\\
30	18	0.0045043971766439\\
30	19	0.00494776795616505\\
30	20	0.00534581444371469\\
30	21	0.00543710247487531\\
30	22	0.00531648937873803\\
30	23	0.00504977157205985\\
30	24	0.00441906047778852\\
30	25	0.00369215507446418\\
30	26	0.00264692844587487\\
30	27	0.00135386930095897\\
30	28	0.00167193723535172\\
30	29	0.00142537257728177\\
30	30	0.00157837180973416\\
31	1	0.000761937167014465\\
31	2	0.000602345586580963\\
31	3	0.000914349578448845\\
31	4	0.000476501398866137\\
31	5	0.000731247551555927\\
31	6	0.000794168864548815\\
31	7	0.000534931468981089\\
31	8	0.000690467539247111\\
31	9	0.000629015648877612\\
31	10	0.000570343062020683\\
31	11	0.000715277905225684\\
31	12	0.000634836774155444\\
31	13	0.000521129989031998\\
31	14	0.000806257803183489\\
31	15	0.001175759559185\\
31	16	0.00186031525616288\\
31	17	0.00245277891651362\\
31	18	0.00311071542114879\\
31	19	0.00366960072720931\\
31	20	0.00416949578537723\\
31	21	0.00445606555195871\\
31	22	0.00446687883581664\\
31	23	0.0043574618655955\\
31	24	0.00390326653938525\\
31	25	0.00325165250423983\\
31	26	0.00237104315004298\\
31	27	0.00119955078820242\\
31	28	0.00145804917154817\\
31	29	0.00128124257945136\\
31	30	0.00142650385841692\\
32	1	0.000523667767038012\\
32	2	0.000704407294917996\\
32	3	0.000914415194013708\\
32	4	0.000549668306039208\\
32	5	0.000878589818061658\\
32	6	0.0010664573740908\\
32	7	0.000678239386473965\\
32	8	0.000716242999469544\\
32	9	0.000979989751731864\\
32	10	0.000715492473632225\\
32	11	0.000730281838815846\\
32	12	0.000564521213010602\\
32	13	0.000772412249805136\\
32	14	0.000530777735852109\\
32	15	0.000123206144470932\\
32	16	0.000581022850007231\\
32	17	0.000948823904541972\\
32	18	0.0017245884687784\\
32	19	0.00232826852551446\\
32	20	0.00293904385648644\\
32	21	0.00346010330506475\\
32	22	0.00356688314468479\\
32	23	0.00359719267517543\\
32	24	0.00329370745833071\\
32	25	0.0028103063976517\\
32	26	0.00207915707447384\\
32	27	0.00102560329686614\\
32	28	0.00119103315689278\\
32	29	0.00106776549598812\\
32	30	0.00128429016098512\\
33	1	0.000514016374549036\\
33	2	0\\
33	3	0\\
33	4	0.000467999700198263\\
33	5	0.00132665195547744\\
33	6	0.00159207914838406\\
33	7	0.00133191945534876\\
33	8	0.00114422768552924\\
33	9	0.00206164360768721\\
33	10	0.00130116548981672\\
33	11	0.00121058109430962\\
33	12	0.000588721543222727\\
33	13	0.000740952375049148\\
33	14	0.000207669531707571\\
33	15	0.00118573575987049\\
33	16	0.000912696676213403\\
33	17	0.000672962544766139\\
33	18	0.000210089001714789\\
33	19	0.000838781615477642\\
33	20	0.0016003681947561\\
33	21	0.00234956557454194\\
33	22	0.00268920529910749\\
33	23	0.00280983429371471\\
33	24	0.00273286287113538\\
33	25	0.00232490171713325\\
33	26	0.00171774671469957\\
33	27	0.000830041966987387\\
33	28	0.000938094462448708\\
33	29	0.000839169823382523\\
33	30	0.00106983918429253\\
};

\addplot [color=black,dashed,line width=1pt]
  table[row sep=crcr]{%
17	0\\
17	30\\
};

\addplot [color=black,dashed,line width=1pt]
  table[row sep=crcr]{%
2.13	17\\
31.87	17\\
};

\draw[fill=gray,color=gray,pattern=north west lines,pattern color=gray,rounded corners=2mm] (17-10.86,0) -- (17-10.86,1) -- (17-11.13,4.1) -- (17-11.43,6.65) --  (17-11.8,9.25) -- (17-12.78,11.8) -- (17-13.7,14.4) -- (17-14.88,16.95) -- (17-16.47,19.55) -- (17-17.86,22.1) -- (17-18.84,24.7) -- (17-19.55,27.25) -- (17-19.55,1) --  (17-19.55,0) -- cycle;
\draw[fill=gray,color=gray,pattern=north west lines,pattern color=gray,rounded corners=2mm] (17+10.86,0) -- (17+10.86,1) -- (17+11.13,4.1) -- (17+11.43,6.65) --  (17+11.8,9.25) -- (17+12.78,11.8) -- (17+13.7,14.4) -- (17+14.88,16.95) -- (17+16.47,19.55) -- (17+17.86,22.1) -- (17+18.84,24.7) -- (17+19.55,27.25) -- (17+19.55,1) --  (17+19.55,0) -- cycle;
\end{axis}
\end{tikzpicture}%

==> Figures/SIG/Colorbar_BlackWhite.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[hide axis,
width=1\columnwidth,
height=1\columnwidth,
%at={(5.548in,2.009in)},
%scale only axis,
point meta min=0,
point meta max=2000,
colormap = {whiteblack}{color(0cm)  = (black);color(1cm) = (white)},
colorbar horizontal,
colorbar style={title=counts,  title style={at={(0.5,-1.5)}, anchor=north}, xtick={0,500,1000,1500,2000}},
]
\end{axis}
\end{tikzpicture}%

==> Figures/SIG/Cut50-3_Halo_PID=60.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=1\linewidth,
%at={(0cm,0cm)},
%scale only axis,
point meta min=0,
point meta max=1973,
axis on top,
xmin=0,
xmax=256.5,
%xtick={0, 75, 150, 225},
xtick={0,128,256},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x / \si{\pixel}},
xtick style={draw=none},
y dir=reverse,
ymin=0,
ymax=256.5,
ytick={0,128,256},
%ytick=\empty,
ylabel={y / \si{\pixel}},
ytick style={draw=none},
axis background/.style={fill=white},
%colormap = {whiteblack}{color(0cm)  = (black);color(1cm) = (white)},
%colorbar,
% colorbar style={title=counts, title style={xshift=0.6cm,yshift=-0.4cm}, ytick={0,500,1000,1500,2000}},
% colorbar/width=2.5mm,
]
%\addplot [forget plot] graphics [xmin=0.5, xmax=256.5, ymin=0.5, ymax=256.5] {Cut50-3_Halo_PID=60-tikz.png};
\addplot [forget plot] graphics [xmin=0.5, xmax=256.5, ymin=0.5, ymax=256.5] {Figures/SIG/Cut50-3_Halo_PID=60-tikz.png};
\end{axis}
\end{tikzpicture}%

==> Figures/SIG/Final_Halo_PID=60.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=1\linewidth,
%at={(0cm,0cm)},
%scale only axis,
point meta min=0,
point meta max=1973,
axis on top,
xmin=0,
xmax=256.5,
%xtick={0, 75, 150, 225},
xtick={0,128,256},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x / \si{\pixel}},
xtick style={draw=none},
y dir=reverse,
ymin=0,
ymax=256.5,
%ytick={0, 75, 150, 225},
ytick={0,128,256},
ylabel={y / \si{\pixel}},
%ylabel style={at={(axis cs:22,125)},font=\color{white!15!black}},
ytick style={draw=none},
axis background/.style={fill=white},
%colormap = {whiteblack}{color(0cm)  = (black);color(1cm) = (white)},
%colorbar
]
%\addplot [forget plot] graphics [xmin=0.5, xmax=256.5, ymin=0.5, ymax=256.5] {Final_Halo_PID=60-tikz.png};
\addplot [forget plot] graphics [xmin=0.5, xmax=256.5, ymin=0.5, ymax=256.5] {Figures/SIG/Final_Halo_PID=60-tikz.png};
\end{axis}
\end{tikzpicture}%

==> Figures/SIG/Final_MaxIntVal_edit.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\columnwidth,
height=3.25/5*1\columnwidth,
%at={(2.6in,1.573in)},
%scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$D_{PI}$ / \si{\pixel}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$I_{max}(D_{PI})/I_{max}(\SI{60}{\pixel})$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white},
]

\addlegendimage{only marks, color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}}
\addlegendimage{only marks, color=mycolor2, line width=1.0pt, draw=none, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}}
\addlegendimage{only marks, color=black!50!green, line width=1.0pt, draw=none, mark size=2pt, mark=diamond*, mark options={solid, fill=black!50!green, black!50!green}}
\addlegendimage{no markers, dashed, color=black, line width=1.0pt}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.5	0.036036036036036\\
1	0.144144144144144\\
1.5	0.31031031031031\\
2	0.472472472472472\\
2.5	0.6001001001001\\
3	0.694194194194194\\
5	0.869369369369369\\
7.5	0.958458458458458\\
10	0.971971971971972\\
12.5	0.980480480480481\\
15	0.984484484484484\\
17.5	0.990990990990991\\
20	0.992992992992993\\
22.5	0.993493493493493\\
25	0.994994994994995\\
27.5	0.996996996996997\\
30	0.997497497497498\\
32.5	0.997497497497498\\
35	0.997497497497498\\
37.5	0.998498498498498\\
40	0.998998998998999\\
42.5	0.998998998998999\\
45	0.998998998998999\\
47.5	0.999499499499499\\
50	0.999499499499499\\
52.5	0.999499499499499\\
55	0.999499499499499\\
57.5	1\\
60	1\\
};
\addlegendentry{Gaussian}


\addplot [forget plot, color=mycolor2, line width=1.0pt, draw=none, mark size=1.5pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0.5	0.0643689812468322\\
1	0.256969082615307\\
1.5	0.502787633046123\\
2	0.414597060314242\\
2.5	0.338063862138875\\
3	0.374556512924481\\
5	0.604662949822605\\
7.5	0.752154080081095\\
10	0.7886467308667\\
12.5	0.836289913836797\\
15	0.820070957932083\\
17.5	0.900152052711607\\
20	0.916877850988343\\
22.5	0.928028383172833\\
25	0.939178915357324\\
27.5	0.94931576279777\\
30	0.966041561074506\\
32.5	0.970603142422707\\
35	0.969589457678662\\
37.5	0.982260516979219\\
40	0.983781044095286\\
42.5	0.98682209832742\\
45	0.985301571211353\\
47.5	0.992904206791688\\
50	0.994931576279777\\
52.5	0.995945261023822\\
55	0.993917891535732\\
57.5	0.999493157627978\\
60	1\\
};
\addlegendentry{Ring-shaped}

\addplot [forget plot, color=black!50!green, line width=1.0pt, draw=none, mark size=2pt, mark=diamond*, mark options={solid, fill=black!50!green, black!50!green}]
  table[row sep=crcr]{%
0.5	0.0915\\
1	0.367\\
1.5	0.7605\\
2	0.9425\\
2.5	0.98\\
3	0.9895\\
5	0.997\\
7.5	0.999\\
10	0.9995\\
12.5	0.9995\\
15	0.9995\\
17.5	0.9995\\
20	1\\
22.5	1\\
25	1\\
27.5	1\\
30	1\\
32.5	1\\
35	1\\
37.5	1\\
40	1\\
42.5	1\\
45	1\\
47.5	1\\
50	1\\
52.5	1\\
55	1\\
57.5	1\\
60	1\\
};
\addlegendentry{Plateau-shaped}

\addlegendentry{Fit}

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-0.962686509338722\\
-0.877755511022044	-0.859104610721024\\
-0.755511022044088	-0.761009076171936\\
-0.633266533066132	-0.668109267450424\\
-0.511022044088176	-0.580129942775132\\
-0.388777555110221	-0.496810441202282\\
-0.266533066132265	-0.417903910210885\\
-0.144288577154309	-0.343176574206344\\
-0.0220440881763527	-0.272407041774832\\
0.100200400801603	-0.205385649635622\\
0.222444889779559	-0.141913841347322\\
0.344689378757515	-0.0818035789269247\\
0.466933867735471	-0.0248767856381324\\
0.589178356713427	0.0290351817022169\\
0.711422845691383	0.0800920324633471\\
0.833667334669339	0.128445015466226\\
0.955911823647295	0.174237367178167\\
1.07815631262525	0.217604736164472\\
1.20040080160321	0.258675585054907\\
1.32264529058116	0.297571571216127\\
1.44488977955912	0.334407907258129\\
1.56713426853707	0.369293702442989\\
1.68937875751503	0.402332286007593\\
1.81162324649299	0.433621513358467\\
1.93386773547094	0.463254056046026\\
2.0561122244489	0.491317676377554\\
2.17835671342685	0.517895487482647\\
2.30060120240481	0.543066199601787\\
2.42284569138277	0.566904353327855\\
2.54509018036072	0.589480540491768\\
2.66733466933868	0.610861613346764\\
2.78957915831663	0.631110882671232\\
2.91182364729459	0.650288305377108\\
3.03406813627254	0.668450662179783\\
3.1563126252505	0.685651725856012\\
3.27855711422846	0.701942420588412\\
3.40080160320641	0.717370972868752\\
3.52304609218437	0.731983054407178\\
3.64529058116232	0.745821917470888\\
3.76753507014028	0.758928523053278\\
3.88977955911824	0.77134166225337\\
4.01202404809619	0.78309807122522\\
4.13426853707415	0.794232540037903\\
4.2565130260521	0.804778015768693\\
4.37875751503006	0.814765700134914\\
4.50100200400802	0.824225141953771\\
4.62324649298597	0.83318432470416\\
4.74549098196393	0.841669749449924\\
4.86773547094188	0.849706513370268\\
4.98997995991984	0.857318384130066\\
5.1122244488978	0.864527870310414\\
5.23446893787575	0.87135628810816\\
5.35671342685371	0.877823824502042\\
5.47895791583166	0.883949597072623\\
5.60120240480962	0.88975171065329\\
5.72344689378758	0.895247310980183\\
5.84569138276553	0.900452635500035\\
5.96793587174349	0.905383061486491\\
6.09018036072144	0.910053151607474\\
6.2124248496994	0.914476697078645\\
6.33466933867735	0.918666758530813\\
6.45691382765531	0.922635704712415\\
6.57915831663327	0.926395249141745\\
6.70140280561122	0.929956484817542\\
6.82364729458918	0.933329917090796\\
6.94589178356713	0.936525494795186\\
7.06813627254509	0.939552639728389\\
7.19038076152305	0.942420274571629\\
7.312625250501	0.945136849330197\\
7.43486973947896	0.947710366373296\\
7.55711422845691	0.950148404147402\\
7.67935871743487	0.952458139633432\\
7.80160320641283	0.954646369614231\\
7.92384769539078	0.956719530815443\\
8.04609218436874	0.958683718979408\\
8.16833667334669	0.96054470692864\\
8.29058116232465	0.962307961672386\\
8.4128256513026	0.963978660606984\\
8.53507014028056	0.965561706858001\\
8.65731462925852	0.967061743809635\\
8.77955911823647	0.968483168864421\\
8.90180360721443	0.969830146474026\\
9.02404809619238	0.97110662047974\\
9.14629258517034	0.972316325799232\\
9.2685370741483	0.973462799494207\\
9.39078156312625	0.974549391251761\\
9.51302605210421	0.975579273310477\\
9.63527054108216	0.976555449860707\\
9.75751503006012	0.977480765946862\\
9.87975951903808	0.978357915898118\\
10.002004008016	0.979189451312501\\
10.124248496994	0.979977788618017\\
10.2464929859719	0.980725216233241\\
10.3687374749499	0.981433901348572\\
10.4909819639279	0.98210589634825\\
10.6132264529058	0.982743144892174\\
10.7354709418838	0.98334748767554\\
10.8577154308617	0.983920667883352\\
10.9799599198397	0.984464336355999\\
11.1022044088176	0.984980056481173\\
11.2244488977956	0.985469308826649\\
11.3466933867735	0.985933495527637\\
11.4689378757515	0.986373944441725\\
11.5911823647295	0.986791913083707\\
11.7134268537074	0.987188592351968\\
11.8356713426854	0.987565110057465\\
11.9579158316633	0.987922534265765\\
12.0801603206413	0.98826187646203\\
12.2024048096192	0.988584094548351\\
12.3246492985972	0.988890095682286\\
12.4468937875752	0.989180738965041\\
12.5691382765531	0.989456837987232\\
12.6913827655311	0.989719163239796\\
12.813627254509	0.989968444397181\\
12.935871743487	0.990205372479588\\
13.0581162324649	0.990430601900658\\
13.1803607214429	0.990644752406703\\
13.3026052104208	0.990848410913186\\
13.4248496993988	0.991042133243929\\
13.5470941883768	0.991226445778183\\
13.6693386773547	0.991401847010438\\
13.7915831663327	0.991568809027614\\
13.9138276553106	0.99172777890799\\
14.0360721442886	0.991879180046031\\
14.1583166332665	0.992023413407025\\
14.2805611222445	0.992160858715266\\
14.4028056112224	0.992291875579285\\
14.5250501002004	0.992416804557475\\
14.6472945891784	0.992535968167269\\
14.7695390781563	0.992649671840851\\
14.8917835671343	0.99275820483024\\
15.0140280561122	0.992861841064433\\
15.1362725450902	0.992960839961132\\
15.2585170340681	0.993055447195476\\
15.3807615230461	0.993145895428051\\
15.503006012024	0.993232404994328\\
15.625250501002	0.993315184557586\\
15.74749498998	0.993394431727236\\
15.8697394789579	0.993470333644403\\
15.9919839679359	0.993543067536474\\
16.1142284569138	0.993612801242278\\
16.2364729458918	0.993679693709439\\
16.3587174348697	0.993743895465389\\
16.4809619238477	0.993805549063419\\
16.6032064128257	0.993864789505112\\
16.7254509018036	0.993921744640387\\
16.8476953907816	0.99397653554636\\
16.9699398797595	0.994029276886127\\
17.0921843687375	0.99408007724855\\
17.2144288577154	0.994129039470031\\
17.3366733466934	0.994176260939249\\
17.4589178356713	0.994221833885757\\
17.5811623246493	0.994265845653273\\
17.7034068136273	0.994308378958518\\
17.8256513026052	0.994349512136318\\
17.9478957915832	0.994389319371746\\
18.0701402805611	0.99442787091994\\
18.1923847695391	0.9944652333143\\
18.314629258517	0.994501469563644\\
18.436873747495	0.994536639338917\\
18.5591182364729	0.994570799150018\\
18.6813627254509	0.994604002513254\\
18.8036072144289	0.994636300109924\\
18.9258517034068	0.994667739936505\\
19.0480961923848	0.994698367446874\\
19.1703406813627	0.994728225687008\\
19.2925851703407	0.994757355422538\\
19.4148296593186	0.994785795259548\\
19.5370741482966	0.994813581758981\\
19.6593186372745	0.994840749544976\\
19.7815631262525	0.99486733140747\\
19.9038076152305	0.994893358399365\\
20.0260521042084	0.994918859928548\\
20.1482965931864	0.994943863845031\\
20.2705410821643	0.994968396523483\\
20.3927855711423	0.994992482941385\\
20.5150300601202	0.995016146753044\\
20.6372745490982	0.995039410359688\\
20.7595190380762	0.995062294975849\\
20.8817635270541	0.995084820692226\\
21.0040080160321	0.995107006535221\\
21.12625250501	0.995128870523319\\
21.248496993988	0.995150429720482\\
21.3707414829659	0.995171700286715\\
21.4929859719439	0.995192697525953\\
21.6152304609218	0.99521343593141\\
21.7374749498998	0.995233929228527\\
21.8597194388778	0.995254190415646\\
21.9819639278557	0.995274231802525\\
22.1042084168337	0.995294065046819\\
22.2264529058116	0.99531370118862\\
22.3486973947896	0.995333150683179\\
22.4709418837675	0.995352423431881\\
22.5931863727455	0.995371528811589\\
22.7154308617234	0.995390475702433\\
22.8376753507014	0.995409272514118\\
22.9599198396794	0.995427927210849\\
23.0821643286573	0.995446447334932\\
23.2044088176353	0.99546484002912\\
23.3266533066132	0.995483112057783\\
23.4488977955912	0.995501269826949\\
23.5711422845691	0.995519319403292\\
23.6933867735471	0.995537266532103\\
23.815631262525	0.995555116654321\\
23.937875751503	0.995572874922652\\
24.060120240481	0.995590546216841\\
24.1823647294589	0.995608135158129\\
24.3046092184369	0.995625646122947\\
24.4268537074148	0.995643083255891\\
24.5490981963928	0.995660450481995\\
24.6713426853707	0.995677751518366\\
24.7935871743487	0.995694989885201\\
24.9158316633267	0.995712168916213\\
25.0380761523046	0.995729291768516\\
25.1603206412826	0.995746361431975\\
25.2825651302605	0.995763380738069\\
25.4048096192385	0.995780352368281\\
25.5270541082164	0.995797278862043\\
25.6492985971944	0.995814162624261\\
25.7715430861723	0.995831005932445\\
25.8937875751503	0.995847810943451\\
26.0160320641283	0.995864579699879\\
26.1382765531062	0.995881314136123\\
26.2605210420842	0.995898016084102\\
26.3827655310621	0.995914687278693\\
26.5050100200401	0.995931329362866\\
26.627254509018	0.995947943892554\\
26.749498997996	0.995964532341271\\
26.8717434869739	0.995981096104466\\
26.9939879759519	0.995997636503668\\
27.1162324649299	0.996014154790399\\
27.2384769539078	0.996030652149881\\
27.3607214428858	0.99604712970455\\
27.4829659318637	0.996063588517381\\
27.6052104208417	0.99608002959504\\
27.7274549098196	0.996096453890864\\
27.8496993987976	0.996112862307689\\
27.9719438877756	0.996129255700521\\
28.0941883767535	0.996145634879075\\
28.2164328657315	0.996162000610172\\
28.3386773547094	0.99617835362001\\
28.4609218436874	0.996194694596318\\
28.5831663326653	0.996211024190391\\
28.7054108216433	0.996227343019025\\
28.8276553106212	0.996243651666341\\
28.9498997995992	0.996259950685514\\
29.0721442885772	0.996276240600418\\
29.1943887775551	0.996292521907174\\
29.3166332665331	0.996308795075621\\
29.438877755511	0.99632506055071\\
29.561122244489	0.996341318753819\\
29.6833667334669	0.996357570084007\\
29.8056112224449	0.996373814919189\\
29.9278557114228	0.996390053617265\\
30.0501002004008	0.996406286517172\\
30.1723446893788	0.996422513939893\\
30.2945891783567	0.996438736189408\\
30.4168336673347	0.996454953553593\\
30.5390781563126	0.996471166305077\\
30.6613226452906	0.996487374702042\\
30.7835671342685	0.996503578988997\\
30.9058116232465	0.996519779397496\\
31.0280561122244	0.996535976146829\\
31.1503006012024	0.996552169444668\\
31.2725450901804	0.996568359487684\\
31.3947895791583	0.996584546462129\\
31.5170340681363	0.99660073054439\\
31.6392785571142	0.996616911901509\\
31.7615230460922	0.996633090691681\\
31.8837675350701	0.996649267064719\\
32.0060120240481	0.9966654411625\\
32.1282565130261	0.996681613119386\\
32.250501002004	0.996697783062622\\
32.372745490982	0.996713951112712\\
32.4949899799599	0.996730117383775\\
32.6172344689379	0.996746281983888\\
32.7394789579158	0.9967624450154\\
32.8617234468938	0.99677860657524\\
32.9839679358717	0.996794766755201\\
33.1062124248497	0.996810925642215\\
33.2284569138277	0.996827083318608\\
33.3507014028056	0.996843239862347\\
33.4729458917836	0.996859395347265\\
33.5951903807615	0.996875549843288\\
33.7174348697395	0.996891703416635\\
33.8396793587174	0.99690785613002\\
33.9619238476954	0.996924008042832\\
34.0841683366733	0.996940159211317\\
34.2064128256513	0.99695630968874\\
34.3286573146293	0.996972459525543\\
34.4509018036072	0.996988608769501\\
34.5731462925852	0.997004757465853\\
34.6953907815631	0.997020905657444\\
34.8176352705411	0.99703705338485\\
34.939879759519	0.997053200686497\\
35.062124248497	0.997069347598776\\
35.1843687374749	0.99708549415615\\
35.3066132264529	0.997101640391256\\
35.4288577154309	0.997117786335005\\
35.5511022044088	0.997133932016667\\
35.6733466933868	0.997150077463964\\
35.7955911823647	0.997166222703149\\
35.9178356713427	0.997182367759085\\
36.0400801603206	0.997198512655318\\
36.1623246492986	0.997214657414145\\
36.2845691382766	0.997230802056685\\
36.4068136272545	0.997246946602937\\
36.5290581162325	0.99726309107184\\
36.6513026052104	0.997279235481331\\
36.7735470941884	0.997295379848398\\
36.8957915831663	0.997311524189127\\
37.0180360721443	0.997327668518753\\
37.1402805611222	0.997343812851705\\
37.2625250501002	0.997359957201647\\
37.3847695390782	0.99737610158152\\
37.5070140280561	0.997392246003578\\
37.6292585170341	0.997408390479429\\
37.751503006012	0.997424535020063\\
37.87374749499	0.99744067963589\\
37.9959919839679	0.997456824336769\\
38.1182364729459	0.997472969132036\\
38.2404809619239	0.997489114030534\\
38.3627254509018	0.997505259040635\\
38.4849699398798	0.99752140417027\\
38.6072144288577	0.99753754942695\\
38.7294589178357	0.997553694817789\\
38.8517034068136	0.997569840349521\\
38.9739478957916	0.997585986028527\\
39.0961923847695	0.997602131860849\\
39.2184368737475	0.997618277852208\\
39.3406813627254	0.997634424008025\\
39.4629258517034	0.997650570333431\\
39.5851703406814	0.997666716833288\\
39.7074148296593	0.997682863512198\\
39.8296593186373	0.997699010374521\\
39.9519038076152	0.997715157424387\\
40.0741482965932	0.997731304665705\\
40.1963927855711	0.997747452102181\\
40.3186372745491	0.99776359973732\\
40.4408817635271	0.997779747574446\\
40.563126252505	0.997795895616704\\
40.685370741483	0.997812043867074\\
40.8076152304609	0.997828192328379\\
40.9298597194389	0.997844341003291\\
41.0521042084168	0.997860489894343\\
41.1743486973948	0.997876639003931\\
41.2965931863727	0.997892788334326\\
41.4188376753507	0.99790893788768\\
41.5410821643287	0.997925087666029\\
41.6633266533066	0.997941237671303\\
41.7855711422846	0.997957387905329\\
41.9078156312625	0.997973538369838\\
42.0300601202405	0.99798968906647\\
42.1523046092184	0.998005839996777\\
42.2745490981964	0.998021991162229\\
42.3967935871744	0.99803814256422\\
42.5190380761523	0.99805429420407\\
42.6412825651303	0.998070446083028\\
42.7635270541082	0.998086598202277\\
42.8857715430862	0.99810275056294\\
43.0080160320641	0.998118903166078\\
43.1302605210421	0.998135056012698\\
43.25250501002	0.998151209103751\\
43.374749498998	0.998167362440142\\
43.496993987976	0.998183516022726\\
43.6192384769539	0.998199669852311\\
43.7414829659319	0.998215823929667\\
43.8637274549098	0.998231978255519\\
43.9859719438878	0.998248132830557\\
44.1082164328657	0.998264287655433\\
44.2304609218437	0.998280442730764\\
44.3527054108216	0.998296598057137\\
44.4749498997996	0.998312753635106\\
44.5971943887776	0.998328909465197\\
44.7194388777555	0.998345065547908\\
44.8416833667335	0.998361221883711\\
44.9639278557114	0.998377378473052\\
45.0861723446894	0.998393535316355\\
45.2084168336673	0.998409692414023\\
45.3306613226453	0.998425849766434\\
45.4529058116232	0.99844200737395\\
45.5751503006012	0.998458165236911\\
45.6973947895792	0.998474323355643\\
45.8196392785571	0.998490481730451\\
45.9418837675351	0.998506640361626\\
46.064128256513	0.998522799249443\\
46.186372745491	0.998538958394165\\
46.3086172344689	0.998555117796038\\
46.4308617234469	0.998571277455297\\
46.5531062124249	0.998587437372165\\
46.6753507014028	0.998603597546852\\
46.7975951903808	0.998619757979559\\
46.9198396793587	0.998635918670475\\
47.0420841683367	0.99865207961978\\
47.1643286573146	0.998668240827644\\
47.2865731462926	0.998684402294229\\
47.4088176352705	0.998700564019688\\
47.5310621242485	0.998716726004168\\
47.6533066132265	0.998732888247805\\
47.7755511022044	0.99874905075073\\
47.8977955911824	0.998765213513068\\
48.0200400801603	0.998781376534937\\
48.1422845691383	0.998797539816448\\
48.2645290581162	0.998813703357707\\
48.3867735470942	0.998829867158816\\
48.5090180360721	0.998846031219869\\
48.6312625250501	0.998862195540957\\
48.7535070140281	0.998878360122168\\
48.875751503006	0.998894524963581\\
48.997995991984	0.998910690065276\\
49.1202404809619	0.998926855427326\\
49.2424849699399	0.9989430210498\\
49.3647294589178	0.998959186932767\\
49.4869739478958	0.998975353076288\\
49.6092184368737	0.998991519480425\\
49.7314629258517	0.999007686145235\\
49.8537074148297	0.999023853070771\\
49.9759519038076	0.999040020257086\\
50.0981963927856	0.999056187704229\\
50.2204408817635	0.999072355412247\\
50.3426853707415	0.999088523381184\\
50.4649298597194	0.999104691611083\\
50.5871743486974	0.999120860101985\\
50.7094188376754	0.999137028853927\\
50.8316633266533	0.999153197866947\\
50.9539078156313	0.99916936714108\\
51.0761523046092	0.999185536676358\\
51.1983967935872	0.999201706472815\\
51.3206412825651	0.999217876530479\\
51.4428857715431	0.999234046849381\\
51.565130260521	0.999250217429548\\
51.687374749499	0.999266388271005\\
51.809619238477	0.99928255937378\\
51.9318637274549	0.999298730737894\\
52.0541082164329	0.999314902363373\\
52.1763527054108	0.999331074250237\\
52.2985971943888	0.999347246398508\\
52.4208416833667	0.999363418808206\\
52.5430861723447	0.999379591479351\\
52.6653306613226	0.99939576441196\\
52.7875751503006	0.999411937606053\\
52.9098196392786	0.999428111061646\\
53.0320641282565	0.999444284778756\\
53.1543086172345	0.999460458757397\\
53.2765531062124	0.999476632997586\\
53.3987975951904	0.999492807499337\\
53.5210420841683	0.999508982262664\\
53.6432865731463	0.999525157287581\\
53.7655310621242	0.9995413325741\\
53.8877755511022	0.999557508122235\\
54.0100200400802	0.999573683931996\\
54.1322645290581	0.999589860003397\\
54.2545090180361	0.999606036336448\\
54.376753507014	0.999622212931161\\
54.498997995992	0.999638389787545\\
54.6212424849699	0.999654566905611\\
54.7434869739479	0.99967074428537\\
54.8657314629259	0.99968692192683\\
54.9879759519038	0.999703099830001\\
55.1102204408818	0.999719277994892\\
55.2324649298597	0.999735456421512\\
55.3547094188377	0.999751635109869\\
55.4769539078156	0.999767814059973\\
55.5991983967936	0.99978399327183\\
55.7214428857715	0.999800172745449\\
55.8436873747495	0.999816352480837\\
55.9659318637275	0.999832532478003\\
56.0881763527054	0.999848712736953\\
56.2104208416834	0.999864893257695\\
56.3326653306613	0.999881074040235\\
56.4549098196393	0.999897255084581\\
56.5771543086172	0.999913436390739\\
56.6993987975952	0.999929617958717\\
56.8216432865731	0.999945799788519\\
56.9438877755511	0.999961981880154\\
57.0661322645291	0.999978164233627\\
57.188376753507	0.999994346848944\\
57.310621242485	1.00001052972611\\
57.4328657314629	1.00002671286513\\
57.5551102204409	1.00004289626602\\
57.6773547094188	1.00005907992877\\
57.7995991983968	1.0000752638534\\
57.9218436873747	1.00009144803991\\
58.0440881763527	1.0001076324883\\
58.1663326653307	1.00012381719858\\
58.2885771543086	1.00014000217076\\
58.4108216432866	1.00015618740483\\
58.5330661322645	1.00017237290082\\
58.6553106212425	1.00018855865871\\
58.7775551102204	1.00020474467853\\
58.8997995991984	1.00022093096026\\
59.0220440881764	1.00023711750392\\
59.1442885771543	1.00025330430952\\
59.2665330661323	1.00026949137705\\
59.3887775551102	1.00028567870652\\
59.5110220440882	1.00030186629794\\
59.6332665330661	1.00031805415131\\
59.7555110220441	1.00033424226664\\
59.877755511022	1.00035043064393\\
60	1.00036661928318\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-0.0554247967279389\\
-0.877755511022044	-0.0335345797730875\\
-0.755511022044088	-0.0121382121503074\\
-0.633266533066132	0.00877556556125314\\
-0.511022044088176	0.0292177561054162\\
-0.388777555110221	0.0491991114003577\\
-0.266533066132265	0.0687301382565981\\
-0.144288577154309	0.0878211039646417\\
-0.0220440881763527	0.106482041755237\\
0.100200400801603	0.12472275613516\\
0.222444889779559	0.142552828101361\\
0.344689378757515	0.159981620236246\\
0.466933867735471	0.177018281686802\\
0.589178356713427	0.193671753030213\\
0.711422845691383	0.209950771028561\\
0.833667334669339	0.22586387327513\\
0.955911823647295	0.241419402734793\\
1.07815631262525	0.256625512180896\\
1.20040080160321	0.271490168530986\\
1.32264529058116	0.286021157083712\\
1.44488977955912	0.300226085659126\\
1.56713426853707	0.314112388644612\\
1.68937875751503	0.327687330948566\\
1.81162324649299	0.34095801186396\\
1.93386773547094	0.353931368843819\\
2.0561122244489	0.366614181190637\\
2.17835671342685	0.37901307366168\\
2.30060120240481	0.391134519992106\\
2.42284569138277	0.402984846337766\\
2.54509018036072	0.414570234639521\\
2.66733466933868	0.425896725910864\\
2.78957915831663	0.436970223450598\\
2.91182364729459	0.447796495982271\\
3.03406813627254	0.458381180722042\\
3.1563126252505	0.468729786376619\\
3.27855711422846	0.47884769607284\\
3.40080160320641	0.488740170220482\\
3.52304609218437	0.498412349309798\\
3.64529058116232	0.507869256645286\\
3.76753507014028	0.517115801017134\\
3.88977955911824	0.526156779311765\\
4.01202404809619	0.534996879062872\\
4.13426853707415	0.543640680944293\\
4.2565130260521	0.552092661206068\\
4.37875751503006	0.560357194054946\\
4.50100200400802	0.568438553980639\\
4.62324649298597	0.576340918029034\\
4.74549098196393	0.584068368023593\\
4.86773547094188	0.591624892736104\\
4.98997995991984	0.599014390007954\\
5.1122244488978	0.606240668823033\\
5.23446893787575	0.613307451333397\\
5.35671342685371	0.62021837483874\\
5.47895791583166	0.626976993720751\\
5.60120240480962	0.63358678133336\\
5.72344689378758	0.640051131849912\\
5.84569138276553	0.646373362068215\\
5.96793587174349	0.652556713174445\\
6.09018036072144	0.658604352466841\\
6.2124248496994	0.664519375040107\\
6.33466933867735	0.670304805431407\\
6.45691382765531	0.675963599228848\\
6.57915831663327	0.681498644643284\\
6.70140280561122	0.686912764044299\\
6.82364729458918	0.692208715461165\\
6.94589178356713	0.697389194049588\\
7.06813627254509	0.702456833525017\\
7.19038076152305	0.707414207563279\\
7.312625250501	0.712263831169278\\
7.43486973947896	0.717008162014504\\
7.55711422845691	0.721649601744038\\
7.67935871743487	0.726190497253771\\
7.80160320641283	0.730633141938505\\
7.92384769539078	0.734979776911594\\
8.04609218436874	0.739232592196796\\
8.16833667334669	0.743393727892937\\
8.29058116232465	0.747465275312041\\
8.4128256513026	0.751449278091503\\
8.53507014028056	0.755347733280911\\
8.65731462925852	0.759162592404097\\
8.77955911823647	0.76289576249697\\
8.90180360721443	0.766549107121694\\
9.02404809619238	0.770124447357745\\
9.14629258517034	0.773623562770374\\
9.2685370741483	0.777048192356995\\
9.39078156312625	0.780400035471995\\
9.51302605210421	0.783680752730464\\
9.63527054108216	0.786891966891325\\
9.75751503006012	0.790035263720322\\
9.87975951903808	0.793112192833351\\
10.002004008016	0.796124268520547\\
10.124248496994	0.7990729705516\\
10.2464929859719	0.801959744962704\\
10.3687374749499	0.804786004825571\\
10.4909819639279	0.807553130998907\\
10.6132264529058	0.810262472862768\\
10.7354709418838	0.812915349036162\\
10.8577154308617	0.815513048078304\\
10.9799599198397	0.818056829173874\\
11.1022044088176	0.820547922802667\\
11.2244488977956	0.822987531393959\\
11.3466933867735	0.825376829965973\\
11.4689378757515	0.827716966750758\\
11.5911823647295	0.830009063804824\\
11.7134268537074	0.832254217605856\\
11.8356713426854	0.83445349963583\\
11.9579158316633	0.836607956950829\\
12.0801603206413	0.838718612737875\\
12.2024048096192	0.840786466859059\\
12.3246492985972	0.842812496383279\\
12.4468937875752	0.844797656105844\\
12.5691382765531	0.846742879056239\\
12.6913827655311	0.848649076994316\\
12.813627254509	0.850517140895168\\
12.935871743487	0.852347941422951\\
13.0581162324649	0.854142329393912\\
13.1803607214429	0.855901136228851\\
13.3026052104208	0.85762517439527\\
13.4248496993988	0.859315237839454\\
13.5470941883768	0.860972102408685\\
13.6693386773547	0.862596526263841\\
13.7915831663327	0.864189250282592\\
13.9138276553106	0.865750998453394\\
14.0360721442886	0.867282478260509\\
14.1583166332665	0.868784381060247\\
14.2805611222445	0.870257382448629\\
14.4028056112224	0.871702142620668\\
14.5250501002004	0.873119306721462\\
14.6472945891784	0.874509505189284\\
14.7695390781563	0.875873354090844\\
14.8917835671343	0.877211455448918\\
15.0140280561122	0.878524397562499\\
15.1362725450902	0.879812755319658\\
15.2585170340681	0.881077090503263\\
15.3807615230461	0.882317952089739\\
15.503006012024	0.883535876541012\\
15.625250501002	0.884731388089793\\
15.74749498998	0.88590499901837\\
15.8697394789579	0.887057209931034\\
15.9919839679359	0.8881885100203\\
16.1142284569138	0.889299377327058\\
16.2364729458918	0.890390278994791\\
16.3587174348697	0.891461671518002\\
16.4809619238477	0.892514000984975\\
16.6032064128257	0.893547703315001\\
16.7254509018036	0.894563204490198\\
16.8476953907816	0.895560920782047\\
16.9699398797595	0.89654125897276\\
17.0921843687375	0.897504616571605\\
17.2144288577154	0.898451382026298\\
17.3366733466934	0.899381934929579\\
17.4589178356713	0.900296646221069\\
17.5811623246493	0.901195878384541\\
17.7034068136273	0.902079985640681\\
17.8256513026052	0.902949314135458\\
17.9478957915832	0.903804202124203\\
18.0701402805611	0.904644980151489\\
18.1923847695391	0.90547197122691\\
18.314629258517	0.906285490996853\\
18.436873747495	0.907085847912357\\
18.5591182364729	0.907873343393142\\
18.6813627254509	0.908648271987897\\
18.8036072144289	0.909410921530921\\
18.9258517034068	0.910161573295188\\
19.0480961923848	0.91090050214192\\
19.1703406813627	0.911627976666759\\
19.2925851703407	0.912344259342596\\
19.4148296593186	0.913049606659155\\
19.5370741482966	0.913744269259384\\
19.6593186372745	0.914428492072746\\
19.7815631262525	0.915102514445466\\
19.9038076152305	0.915766570267812\\
20.0260521042084	0.916420888098469\\
20.1482965931864	0.917065691286084\\
20.2705410821643	0.91770119808804\\
20.3927855711423	0.918327621786515\\
20.5150300601202	0.918945170801903\\
20.6372745490982	0.919554048803647\\
20.7595190380762	0.920154454818544\\
20.8817635270541	0.920746583336581\\
21.0040080160321	0.921330624414362\\
21.12625250501	0.921906763776173\\
21.248496993988	0.922475182912742\\
21.3707414829659	0.923036059177756\\
21.4929859719439	0.923589565882165\\
21.6152304609218	0.924135872386349\\
21.7374749498998	0.924675144190175\\
21.8597194388778	0.925207543021004\\
21.9819639278557	0.925733226919692\\
22.1042084168337	0.926252350324629\\
22.2264529058116	0.926765064153868\\
22.3486973947896	0.927271515885369\\
22.4709418837675	0.92777184963543\\
22.5931863727455	0.928266206235316\\
22.7154308617234	0.928754723306151\\
22.8376753507014	0.929237535332095\\
22.9599198396794	0.929714773731858\\
23.0821643286573	0.930186566928585\\
23.2044088176353	0.930653040418138\\
23.3266533066132	0.931114316835836\\
23.4488977955912	0.931570516021661\\
23.5711422845691	0.932021755083986\\
23.6933867735471	0.932468148461842\\
23.815631262525	0.932909807985776\\
23.937875751503	0.93334684293731\\
24.060120240481	0.933779360107056\\
24.1823647294589	0.934207463851495\\
24.3046092184369	0.934631256148472\\
24.4268537074148	0.935050836651418\\
24.5490981963928	0.935466302742342\\
24.6713426853707	0.935877749583606\\
24.7935871743487	0.936285270168535\\
24.9158316633267	0.936688955370853\\
25.0380761523046	0.937088893993013\\
25.1603206412826	0.937485172813408\\
25.2825651302605	0.937877876632516\\
25.4048096192385	0.938267088317992\\
25.5270541082164	0.938652888848723\\
25.6492985971944	0.939035357357896\\
25.7715430861723	0.939414571175062\\
25.8937875751503	0.939790605867265\\
26.0160320641283	0.940163535279213\\
26.1382765531062	0.940533431572542\\
26.2605210420842	0.940900365264191\\
26.3827655310621	0.941264405263889\\
26.5050100200401	0.941625618910797\\
26.627254509018	0.941984072009311\\
26.749498997996	0.942339828864052\\
26.8717434869739	0.94269295231405\\
26.9939879759519	0.943043503766164\\
27.1162324649299	0.943391543227722\\
27.2384769539078	0.943737129338428\\
27.3607214428858	0.944080319401545\\
27.4829659318637	0.944421169414354\\
27.6052104208417	0.94475973409793\\
27.7274549098196	0.945096066926234\\
27.8496993987976	0.945430220154544\\
27.9719438877756	0.945762244847239\\
28.0941883767535	0.946092190904941\\
28.2164328657315	0.946420107091053\\
28.3386773547094	0.946746041057679\\
28.4609218436874	0.947070039370958\\
28.5831663326653	0.947392147535822\\
28.7054108216433	0.94771241002019\\
28.8276553106212	0.948030870278604\\
28.9498997995992	0.948347570775332\\
29.0721442885772	0.948662553006946\\
29.1943887775551	0.948975857524381\\
29.3166332665331	0.949287523954489\\
29.438877755511	0.94959759102111\\
29.561122244489	0.949906096565654\\
29.6833667334669	0.950213077567222\\
29.8056112224449	0.950518570162258\\
29.9278557114228	0.950822609663764\\
30.0501002004008	0.951125230580068\\
30.1723446893788	0.951426466633173\\
30.2945891783567	0.951726350776674\\
30.4168336673347	0.952024915213286\\
30.5390781563126	0.952322191411954\\
30.6613226452906	0.952618210124583\\
30.7835671342685	0.952913001402384\\
30.9058116232465	0.953206594611847\\
31.0280561122244	0.953499018450354\\
31.1503006012024	0.953790300961427\\
31.2725450901804	0.954080469549636\\
31.3947895791583	0.95436955099517\\
31.5170340681363	0.95465757146806\\
31.6392785571142	0.954944556542102\\
31.7615230460922	0.955230531208438\\
31.8837675350701	0.955515519888844\\
32.0060120240481	0.955799546448711\\
32.1282565130261	0.956082634209724\\
32.250501002004	0.956364805962261\\
32.372745490982	0.956646083977503\\
32.4949899799599	0.956926490019271\\
32.6172344689379	0.957206045355592\\
32.7394789579158	0.95748477077\\
32.8617234468938	0.957762686572586\\
32.9839679358717	0.958039812610782\\
33.1062124248497	0.958316168279919\\
33.2284569138277	0.958591772533523\\
33.3507014028056	0.958866643893395\\
33.4729458917836	0.95914080045945\\
33.5951903807615	0.959414259919332\\
33.7174348697395	0.959687039557817\\
33.8396793587174	0.959959156265994\\
33.9619238476954	0.960230626550241\\
34.0841683366733	0.960501466540996\\
34.2064128256513	0.960771692001326\\
34.3286573146293	0.961041318335302\\
34.4509018036072	0.961310360596183\\
34.5731462925852	0.961578833494414\\
34.6953907815631	0.961846751405442\\
34.8176352705411	0.962114128377351\\
34.939879759519	0.962380978138325\\
35.062124248497	0.962647314103943\\
35.1843687374749	0.962913149384301\\
35.3066132264529	0.963178496790983\\
35.4288577154309	0.963443368843859\\
35.5511022044088	0.96370777777774\\
35.6733466933868	0.963971735548873\\
35.7955911823647	0.964235253841295\\
35.9178356713427	0.964498344073036\\
36.0400801603206	0.964761017402185\\
36.1623246492986	0.965023284732813\\
36.2845691382766	0.965285156720766\\
36.4068136272545	0.965546643779325\\
36.5290581162325	0.965807756084734\\
36.6513026052104	0.966068503581602\\
36.7735470941884	0.966328895988188\\
36.8957915831663	0.966588942801557\\
37.0180360721443	0.966848653302625\\
37.1402805611222	0.967108036561087\\
37.2625250501002	0.967367101440228\\
37.3847695390782	0.967625856601634\\
37.5070140280561	0.967884310509788\\
37.6292585170341	0.968142471436562\\
37.751503006012	0.968400347465608\\
37.87374749499	0.968657946496655\\
37.9959919839679	0.96891527624969\\
38.1182364729459	0.969172344269068\\
38.2404809619239	0.969429157927508\\
38.3627254509018	0.969685724430008\\
38.4849699398798	0.969942050817671\\
38.6072144288577	0.970198143971437\\
38.7294589178357	0.970454010615737\\
38.8517034068136	0.970709657322061\\
38.9739478957916	0.970965090512445\\
39.0961923847695	0.971220316462874\\
39.2184368737475	0.971475341306617\\
39.3406813627254	0.971730171037479\\
39.4629258517034	0.971984811512979\\
39.5851703406814	0.972239268457456\\
39.7074148296593	0.97249354746511\\
39.8296593186373	0.972747654002964\\
39.9519038076152	0.973001593413763\\
40.0741482965932	0.973255370918814\\
40.1963927855711	0.973508991620744\\
40.3186372745491	0.973762460506215\\
40.4408817635271	0.974015782448564\\
40.563126252505	0.974268962210385\\
40.685370741483	0.974522004446054\\
40.8076152304609	0.974774913704201\\
40.9298597194389	0.975027694430114\\
41.0521042084168	0.975280350968098\\
41.1743486973948	0.975532887563778\\
41.2965931863727	0.975785308366348\\
41.4188376753507	0.976037617430769\\
41.5410821643287	0.976289818719916\\
41.6633266533066	0.976541916106681\\
41.7855711422846	0.97679391337602\\
41.9078156312625	0.977045814226962\\
42.0300601202405	0.977297622274564\\
42.1523046092184	0.977549341051829\\
42.2745490981964	0.977800974011573\\
42.3967935871744	0.978052524528257\\
42.5190380761523	0.978303995899769\\
42.6412825651303	0.978555391349174\\
42.7635270541082	0.978806714026416\\
42.8857715430862	0.979057967009989\\
43.0080160320641	0.979309153308562\\
43.1302605210421	0.979560275862573\\
43.25250501002	0.979811337545783\\
43.374749498998	0.9800623411668\\
43.496993987976	0.98031328947056\\
43.6192384769539	0.980564185139779\\
43.7414829659319	0.980815030796374\\
43.8637274549098	0.981065829002848\\
43.9859719438878	0.981316582263642\\
44.1082164328657	0.981567293026466\\
44.2304609218437	0.981817963683581\\
44.3527054108216	0.982068596573075\\
44.4749498997996	0.982319193980089\\
44.5971943887776	0.98256975813803\\
44.7194388777555	0.982820291229745\\
44.8416833667335	0.983070795388682\\
44.9639278557114	0.983321272700005\\
45.0861723446894	0.983571725201706\\
45.2084168336673	0.983822154885671\\
45.3306613226453	0.98407256369874\\
45.4529058116232	0.984322953543725\\
45.5751503006012	0.984573326280421\\
45.6973947895792	0.984823683726584\\
45.8196392785571	0.985074027658887\\
45.9418837675351	0.985324359813862\\
46.064128256513	0.985574681888809\\
46.186372745491	0.985824995542698\\
46.3086172344689	0.986075302397034\\
46.4308617234469	0.986325604036719\\
46.5531062124249	0.986575902010881\\
46.6753507014028	0.986826197833694\\
46.7975951903808	0.987076492985171\\
46.9198396793587	0.987326788911945\\
47.0420841683367	0.987577087028031\\
47.1643286573146	0.987827388715566\\
47.2865731462926	0.988077695325541\\
47.4088176352705	0.988328008178505\\
47.5310621242485	0.988578328565265\\
47.6533066132265	0.98882865774756\\
47.7755511022044	0.989078996958726\\
47.8977955911824	0.989329347404342\\
48.0200400801603	0.989579710262865\\
48.1422845691383	0.989830086686245\\
48.2645290581162	0.990080477800532\\
48.3867735470942	0.990330884706468\\
48.5090180360721	0.990581308480058\\
48.6312625250501	0.990831750173142\\
48.7535070140281	0.991082210813939\\
48.875751503006	0.99133269140759\\
48.997995991984	0.991583192936682\\
49.1202404809619	0.991833716361762\\
49.2424849699399	0.992084262621843\\
49.3647294589178	0.992334832634891\\
49.4869739478958	0.992585427298305\\
49.6092184368737	0.992836047489389\\
49.7314629258517	0.993086694065808\\
49.8537074148297	0.993337367866037\\
49.9759519038076	0.993588069709796\\
50.0981963927856	0.993838800398481\\
50.2204408817635	0.994089560715581\\
50.3426853707415	0.994340351427082\\
50.4649298597194	0.994591173281873\\
50.5871743486974	0.994842027012133\\
50.7094188376754	0.995092913333708\\
50.8316633266533	0.995343832946491\\
50.9539078156313	0.995594786534779\\
51.0761523046092	0.995845774767632\\
51.1983967935872	0.996096798299221\\
51.3206412825651	0.996347857769165\\
51.4428857715431	0.996598953802865\\
51.565130260521	0.996850087011826\\
51.687374749499	0.997101257993977\\
51.809619238477	0.997352467333978\\
51.9318637274549	0.997603715603524\\
52.0541082164329	0.997855003361638\\
52.1763527054108	0.998106331154965\\
52.2985971943888	0.99835769951805\\
52.4208416833667	0.998609108973614\\
52.5430861723447	0.998860560032826\\
52.6653306613226	0.999112053195566\\
52.7875751503006	0.999363588950681\\
52.9098196392786	0.999615167776237\\
53.0320641282565	0.999866790139766\\
53.1543086172345	1.0001184564985\\
53.2765531062124	1.00037016729963\\
53.3987975951904	1.00062192298049\\
53.5210420841683	1.00087372396882\\
53.6432865731463	1.00112557068299\\
53.7655310621242	1.00137746353216\\
53.8877755511022	1.00162940291655\\
54.0100200400802	1.00188138922764\\
54.1322645290581	1.0021334228483\\
54.2545090180361	1.00238550415308\\
54.376753507014	1.00263763350833\\
54.498997995992	1.00288981127243\\
54.6212424849699	1.00314203779595\\
54.7434869739479	1.00339431342182\\
54.8657314629259	1.00364663848554\\
54.9879759519038	1.00389901331531\\
55.1102204408818	1.00415143823221\\
55.2324649298597	1.00440391355039\\
55.3547094188377	1.00465643957718\\
55.4769539078156	1.00490901661327\\
55.5991983967936	1.00516164495287\\
55.7214428857715	1.00541432488385\\
55.8436873747495	1.00566705668788\\
55.9659318637275	1.00591984064057\\
56.0881763527054	1.00617267701162\\
56.2104208416834	1.00642556606493\\
56.3326653306613	1.00667850805879\\
56.4549098196393	1.00693150324592\\
56.5771543086172	1.00718455187367\\
56.6993987975952	1.00743765418412\\
56.8216432865731	1.0076908104142\\
56.9438877755511	1.00794402079578\\
57.0661322645291	1.00819728555584\\
57.188376753507	1.00845060491653\\
57.310621242485	1.00870397909533\\
57.4328657314629	1.00895740830509\\
57.5551102204409	1.00921089275422\\
57.6773547094188	1.0094644326467\\
57.7995991983968	1.00971802818227\\
57.9218436873747	1.00997167955645\\
58.0440881763527	1.01022538696068\\
58.1663326653307	1.01047915058242\\
58.2885771543086	1.0107329706052\\
58.4108216432866	1.01098684720875\\
58.5330661322645	1.01124078056907\\
58.6553106212425	1.0114947708585\\
58.7775551102204	1.01174881824583\\
58.8997995991984	1.01200292289637\\
59.0220440881764	1.01225708497203\\
59.1442885771543	1.0125113046314\\
59.2665330661323	1.01276558202982\\
59.3887775551102	1.01301991731945\\
59.5110220440882	1.01327431064935\\
59.6332665330661	1.01352876216557\\
59.7555110220441	1.01378327201118\\
59.877755511022	1.01403784032636\\
60	1.01429246724846\\
};
\addplot [color=black!50!green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-5.244044011837\\
-0.877755511022044	-4.36119970477308\\
-0.755511022044088	-3.60286819930906\\
-0.633266533066132	-2.95148965023495\\
-0.511022044088176	-2.39198064973843\\
-0.388777555110221	-1.91138497932713\\
-0.266533066132265	-1.49857361565898\\
-0.144288577154309	-1.14398704407917\\
-0.0220440881763527	-0.839413913274403\\
0.100200400801603	-0.57780090591375\\
0.222444889779559	-0.35308942293442\\
0.344689378757515	-0.160075299986312\\
0.466933867735471	0.00571169215389133\\
0.589178356713427	0.148111353301237\\
0.711422845691383	0.270421962332056\\
0.833667334669339	0.375476647031661\\
0.955911823647295	0.465708983622335\\
1.07815631262525	0.543209344892897\\
1.20040080160321	0.609773301640024\\
1.32264529058116	0.666943198130312\\
1.44488977955912	0.716043864240197\\
1.56713426853707	0.758213291168863\\
1.68937875751503	0.794428981003519\\
1.81162324649299	0.825530580246866\\
1.93386773547094	0.852239321373717\\
2.0561122244489	0.875174722575423\\
2.17835671342685	0.894868932365552\\
2.30060120240481	0.911779051188366\\
2.42284569138277	0.926297715330192\\
2.54509018036072	0.938762188198396\\
2.66733466933868	0.949462169471554\\
2.78957915831663	0.958646502937445\\
2.91182364729459	0.966528938335174\\
3.03406813627254	0.973293080613752\\
3.1563126252505	0.979096641204513\\
3.27855711422846	0.984075089743251\\
3.40080160320641	0.988344790795724\\
3.52304609218437	0.99200569821568\\
3.64529058116232	0.995143669521807\\
3.76753507014028	0.99783245388173\\
3.88977955911824	1.00013539973375\\
4.01202404809619	1.00210692158536\\
4.13426853707415	1.00379375995151\\
4.2565130260521	1.00523606360568\\
4.37875751503006	1.00646831920287\\
4.50100200400802	1.00752014979925\\
4.62324649298597	1.00841700075788\\
4.74549098196393	1.00918072892222\\
4.86773547094188	1.00983010869938\\
4.98997995991984	1.01038126677133\\
5.1122244488978	1.01084805549935\\
5.23446893787575	1.01124237366798\\
5.35671342685371	1.01157444199483\\
5.47895791583166	1.01185303978574\\
5.60120240480962	1.01208570821482\\
5.72344689378758	1.01227892493622\\
5.84569138276553	1.01243825407069\\
5.96793587174349	1.01256847503975\\
6.09018036072144	1.01267369323058\\
6.2124248496994	1.01275743505405\\
6.33466933867735	1.01282272959683\\
6.45691382765531	1.01287217875824\\
6.57915831663327	1.01290801749579\\
6.70140280561122	1.01293216557446\\
6.82364729458918	1.01294627201775\\
6.94589178356713	1.01295175328995\\
7.06813627254509	1.01294982609362\\
7.19038076152305	1.01294153554164\\
7.312625250501	1.01292777935625\\
7.43486973947896	1.01290932865532\\
7.55711422845691	1.01288684580716\\
7.67935871743487	1.01286089976731\\
7.80160320641283	1.01283197925237\\
7.92384769539078	1.01280050405602\\
8.04609218436874	1.01276683476905\\
8.16833667334669	1.01273128112872\\
8.29058116232465	1.01269410919048\\
8.4128256513026	1.01265554748841\\
8.53507014028056	1.01261579232675\\
8.65731462925852	1.01257501232527\\
8.77955911823647	1.01253335232353\\
8.90180360721443	1.01249093673459\\
9.02404809619238	1.0124478724257\\
9.14629258517034	1.01240425119279\\
9.2685370741483	1.01236015188594\\
9.39078156312625	1.0123156422351\\
9.51302605210421	1.01227078041838\\
9.63527054108216	1.01222561640908\\
9.75751503006012	1.01218019313285\\
9.87975951903808	1.01213454746159\\
10.002004008016	1.01208871106717\\
10.124248496994	1.01204271115486\\
10.2464929859719	1.01199657109316\\
10.3687374749499	1.01195031095494\\
10.4909819639279	1.01190394798222\\
10.6132264529058	1.01185749698539\\
10.7354709418838	1.01181097068614\\
10.8577154308617	1.01176438001201\\
10.9799599198397	1.01171773434946\\
11.1022044088176	1.01167104176115\\
11.2244488977956	1.01162430917267\\
11.3466933867735	1.01157754253291\\
11.4689378757515	1.01153074695175\\
11.5911823647295	1.01148392681844\\
11.7134268537074	1.01143708590321\\
11.8356713426854	1.01139022744454\\
11.9579158316633	1.01134335422421\\
12.0801603206413	1.01129646863166\\
12.2024048096192	1.01124957271933\\
12.3246492985972	1.01120266825021\\
12.4468937875752	1.01115575673862\\
12.5691382765531	1.01110883948533\\
12.6913827655311	1.01106191760764\\
12.813627254509	1.01101499206526\\
12.935871743487	1.01096806368254\\
13.0581162324649	1.01092113316756\\
13.1803607214429	1.01087420112854\\
13.3026052104208	1.01082726808788\\
13.4248496993988	1.01078033449432\\
13.5470941883768	1.01073340073329\\
13.6693386773547	1.01068646713585\\
13.7915831663327	1.01063953398635\\
13.9138276553106	1.01059260152903\\
14.0360721442886	1.01054566997369\\
14.1583166332665	1.01049873950048\\
14.2805611222445	1.01045181026419\\
14.4028056112224	1.01040488239771\\
14.5250501002004	1.01035795601521\\
14.6472945891784	1.01031103121473\\
14.7695390781563	1.01026410808048\\
14.8917835671343	1.01021718668477\\
15.0140280561122	1.01017026708969\\
15.1362725450902	1.01012334934859\\
15.2585170340681	1.01007643350724\\
15.3807615230461	1.01002951960498\\
15.503006012024	1.00998260767556\\
15.625250501002	1.00993569774798\\
15.74749498998	1.0098887898471\\
15.8697394789579	1.00984188399431\\
15.9919839679359	1.00979498020791\\
16.1142284569138	1.00974807850366\\
16.2364729458918	1.00970117889506\\
16.3587174348697	1.00965428139367\\
16.4809619238477	1.00960738600945\\
16.6032064128257	1.0095604927509\\
16.7254509018036	1.00951360162534\\
16.8476953907816	1.00946671263901\\
16.9699398797595	1.00941982579729\\
17.0921843687375	1.00937294110476\\
17.2144288577154	1.00932605856536\\
17.3366733466934	1.00927917818244\\
17.4589178356713	1.00923229995889\\
17.5811623246493	1.00918542389715\\
17.7034068136273	1.00913854999931\\
17.8256513026052	1.00909167826716\\
17.9478957915832	1.00904480870223\\
18.0701402805611	1.00899794130579\\
18.1923847695391	1.00895107607894\\
18.314629258517	1.00890421302261\\
18.436873747495	1.00885735213757\\
18.5591182364729	1.00881049342449\\
18.6813627254509	1.00876363688392\\
18.8036072144289	1.0087167825163\\
18.9258517034068	1.00866993032202\\
19.0480961923848	1.00862308030139\\
19.1703406813627	1.00857623245467\\
19.2925851703407	1.00852938678205\\
19.4148296593186	1.00848254328369\\
19.5370741482966	1.00843570195973\\
19.6593186372745	1.00838886281025\\
19.7815631262525	1.00834202583531\\
19.9038076152305	1.00829519103496\\
20.0260521042084	1.00824835840922\\
20.1482965931864	1.00820152795809\\
20.2705410821643	1.00815469968156\\
20.3927855711423	1.00810787357961\\
20.5150300601202	1.00806104965221\\
20.6372745490982	1.0080142278993\\
20.7595190380762	1.00796740832084\\
20.8817635270541	1.00792059091676\\
21.0040080160321	1.00787377568701\\
21.12625250501	1.00782696263152\\
21.248496993988	1.0077801517502\\
21.3707414829659	1.00773334304298\\
21.4929859719439	1.00768653650979\\
21.6152304609218	1.00763973215053\\
21.7374749498998	1.00759292996512\\
21.8597194388778	1.00754612995347\\
21.9819639278557	1.00749933211549\\
22.1042084168337	1.00745253645109\\
22.2264529058116	1.00740574296018\\
22.3486973947896	1.00735895164266\\
22.4709418837675	1.00731216249843\\
22.5931863727455	1.00726537552741\\
22.7154308617234	1.00721859072949\\
22.8376753507014	1.00717180810457\\
22.9599198396794	1.00712502765257\\
23.0821643286573	1.00707824937338\\
23.2044088176353	1.0070314732669\\
23.3266533066132	1.00698469933303\\
23.4488977955912	1.00693792757168\\
23.5711422845691	1.00689115798274\\
23.6933867735471	1.00684439056612\\
23.815631262525	1.00679762532171\\
23.937875751503	1.00675086224942\\
24.060120240481	1.00670410134914\\
24.1823647294589	1.00665734262078\\
24.3046092184369	1.00661058606423\\
24.4268537074148	1.0065638316794\\
24.5490981963928	1.00651707946618\\
24.6713426853707	1.00647032942448\\
24.7935871743487	1.00642358155419\\
24.9158316633267	1.00637683585521\\
25.0380761523046	1.00633009232745\\
25.1603206412826	1.00628335097079\\
25.2825651302605	1.00623661178515\\
25.4048096192385	1.00618987477041\\
25.5270541082164	1.00614313992649\\
25.6492985971944	1.00609640725327\\
25.7715430861723	1.00604967675066\\
25.8937875751503	1.00600294841856\\
26.0160320641283	1.00595622225687\\
26.1382765531062	1.00590949826548\\
26.2605210420842	1.00586277644429\\
26.3827655310621	1.00581605679321\\
26.5050100200401	1.00576933931213\\
26.627254509018	1.00572262400096\\
26.749498997996	1.00567591085958\\
26.8717434869739	1.00562919988791\\
26.9939879759519	1.00558249108584\\
27.1162324649299	1.00553578445327\\
27.2384769539078	1.00548907999009\\
27.3607214428858	1.00544237769622\\
27.4829659318637	1.00539567757154\\
27.6052104208417	1.00534897961596\\
27.7274549098196	1.00530228382937\\
27.8496993987976	1.00525559021168\\
27.9719438877756	1.00520889876279\\
28.0941883767535	1.00516220948258\\
28.2164328657315	1.00511552237097\\
28.3386773547094	1.00506883742786\\
28.4609218436874	1.00502215465313\\
28.5831663326653	1.00497547404669\\
28.7054108216433	1.00492879560845\\
28.8276553106212	1.00488211933829\\
28.9498997995992	1.00483544523613\\
29.0721442885772	1.00478877330185\\
29.1943887775551	1.00474210353535\\
29.3166332665331	1.00469543593655\\
29.438877755511	1.00464877050533\\
29.561122244489	1.00460210724159\\
29.6833667334669	1.00455544614524\\
29.8056112224449	1.00450878721618\\
29.9278557114228	1.00446213045429\\
30.0501002004008	1.00441547585949\\
30.1723446893788	1.00436882343167\\
30.2945891783567	1.00432217317073\\
30.4168336673347	1.00427552507658\\
30.5390781563126	1.0042288791491\\
30.6613226452906	1.0041822353882\\
30.7835671342685	1.00413559379378\\
30.9058116232465	1.00408895436574\\
31.0280561122244	1.00404231710398\\
31.1503006012024	1.00399568200839\\
31.2725450901804	1.00394904907888\\
31.3947895791583	1.00390241831534\\
31.5170340681363	1.00385578971768\\
31.6392785571142	1.0038091632858\\
31.7615230460922	1.00376253901958\\
31.8837675350701	1.00371591691894\\
32.0060120240481	1.00366929698378\\
32.1282565130261	1.00362267921398\\
32.250501002004	1.00357606360946\\
32.372745490982	1.00352945017011\\
32.4949899799599	1.00348283889583\\
32.6172344689379	1.00343622978651\\
32.7394789579158	1.00338962284207\\
32.8617234468938	1.0033430180624\\
32.9839679358717	1.00329641544739\\
33.1062124248497	1.00324981499695\\
33.2284569138277	1.00320321671098\\
33.3507014028056	1.00315662058937\\
33.4729458917836	1.00311002663203\\
33.5951903807615	1.00306343483886\\
33.7174348697395	1.00301684520975\\
33.8396793587174	1.00297025774461\\
33.9619238476954	1.00292367244333\\
34.0841683366733	1.00287708930581\\
34.2064128256513	1.00283050833195\\
34.3286573146293	1.00278392952166\\
34.4509018036072	1.00273735287483\\
34.5731462925852	1.00269077839136\\
34.6953907815631	1.00264420607115\\
34.8176352705411	1.00259763591411\\
34.939879759519	1.00255106792012\\
35.062124248497	1.00250450208909\\
35.1843687374749	1.00245793842092\\
35.3066132264529	1.00241137691551\\
35.4288577154309	1.00236481757276\\
35.5511022044088	1.00231826039256\\
35.6733466933868	1.00227170537483\\
35.7955911823647	1.00222515251944\\
35.9178356713427	1.00217860182632\\
36.0400801603206	1.00213205329535\\
36.1623246492986	1.00208550692644\\
36.2845691382766	1.00203896271948\\
36.4068136272545	1.00199242067438\\
36.5290581162325	1.00194588079103\\
36.6513026052104	1.00189934306933\\
36.7735470941884	1.00185280750919\\
36.8957915831663	1.0018062741105\\
37.0180360721443	1.00175974287316\\
37.1402805611222	1.00171321379708\\
37.2625250501002	1.00166668688215\\
37.3847695390782	1.00162016212827\\
37.5070140280561	1.00157363953534\\
37.6292585170341	1.00152711910326\\
37.751503006012	1.00148060083193\\
37.87374749499	1.00143408472125\\
37.9959919839679	1.00138757077112\\
38.1182364729459	1.00134105898144\\
38.2404809619239	1.00129454935211\\
38.3627254509018	1.00124804188303\\
38.4849699398798	1.00120153657409\\
38.6072144288577	1.00115503342521\\
38.7294589178357	1.00110853243627\\
38.8517034068136	1.00106203360718\\
38.9739478957916	1.00101553693783\\
39.0961923847695	1.00096904242814\\
39.2184368737475	1.00092255007799\\
39.3406813627254	1.00087605988728\\
39.4629258517034	1.00082957185592\\
39.5851703406814	1.00078308598381\\
39.7074148296593	1.00073660227084\\
39.8296593186373	1.00069012071691\\
39.9519038076152	1.00064364132193\\
40.0741482965932	1.0005971640858\\
40.1963927855711	1.00055068900841\\
40.3186372745491	1.00050421608966\\
40.4408817635271	1.00045774532946\\
40.563126252505	1.0004112767277\\
40.685370741483	1.00036481028428\\
40.8076152304609	1.0003183459991\\
40.9298597194389	1.00027188387207\\
41.0521042084168	1.00022542390308\\
41.1743486973948	1.00017896609203\\
41.2965931863727	1.00013251043883\\
41.4188376753507	1.00008605694336\\
41.5410821643287	1.00003960560554\\
41.6633266533066	0.999993156425254\\
41.7855711422846	0.999946709402413\\
41.9078156312625	0.999900264536912\\
42.0300601202405	0.999853821828651\\
42.1523046092184	0.999807381277531\\
42.2745490981964	0.999760942883451\\
42.3967935871744	0.999714506646311\\
42.5190380761523	0.999668072566011\\
42.6412825651303	0.99962164064245\\
42.7635270541082	0.999575210875529\\
42.8857715430862	0.999528783265147\\
43.0080160320641	0.999482357811203\\
43.1302605210421	0.999435934513599\\
43.25250501002	0.999389513372233\\
43.374749498998	0.999343094387007\\
43.496993987976	0.999296677557818\\
43.6192384769539	0.999250262884568\\
43.7414829659319	0.999203850367155\\
43.8637274549098	0.999157440005481\\
43.9859719438878	0.999111031799445\\
44.1082164328657	0.999064625748946\\
44.2304609218437	0.999018221853885\\
44.3527054108216	0.998971820114162\\
44.4749498997996	0.998925420529676\\
44.5971943887776	0.998879023100328\\
44.7194388777555	0.998832627826016\\
44.8416833667335	0.998786234706642\\
44.9639278557114	0.998739843742104\\
45.0861723446894	0.998693454932304\\
45.2084168336673	0.998647068277141\\
45.3306613226453	0.998600683776514\\
45.4529058116232	0.998554301430324\\
45.5751503006012	0.99850792123847\\
45.6973947895792	0.998461543200854\\
45.8196392785571	0.998415167317373\\
45.9418837675351	0.99836879358793\\
46.064128256513	0.998322422012422\\
46.186372745491	0.998276052590751\\
46.3086172344689	0.998229685322816\\
46.4308617234469	0.998183320208518\\
46.5531062124249	0.998136957247756\\
46.6753507014028	0.99809059644043\\
46.7975951903808	0.99804423778644\\
46.9198396793587	0.997997881285686\\
47.0420841683367	0.997951526938069\\
47.1643286573146	0.997905174743488\\
47.2865731462926	0.997858824701843\\
47.4088176352705	0.997812476813034\\
47.5310621242485	0.997766131076961\\
47.6533066132265	0.997719787493525\\
47.7755511022044	0.997673446062625\\
47.8977955911824	0.997627106784161\\
48.0200400801603	0.997580769658033\\
48.1422845691383	0.997534434684141\\
48.2645290581162	0.997488101862386\\
48.3867735470942	0.997441771192667\\
48.5090180360721	0.997395442674885\\
48.6312625250501	0.997349116308939\\
48.7535070140281	0.99730279209473\\
48.875751503006	0.997256470032157\\
48.997995991984	0.99721015012112\\
49.1202404809619	0.997163832361521\\
49.2424849699399	0.997117516753258\\
49.3647294589178	0.997071203296232\\
49.4869739478958	0.997024891990343\\
49.6092184368737	0.996978582835491\\
49.7314629258517	0.996932275831576\\
49.8537074148297	0.996885970978498\\
49.9759519038076	0.996839668276158\\
50.0981963927856	0.996793367724455\\
50.2204408817635	0.996747069323289\\
50.3426853707415	0.996700773072561\\
50.4649298597194	0.996654478972171\\
50.5871743486974	0.996608187022018\\
50.7094188376754	0.996561897222004\\
50.8316633266533	0.996515609572028\\
50.9539078156313	0.99646932407199\\
51.0761523046092	0.99642304072179\\
51.1983967935872	0.996376759521329\\
51.3206412825651	0.996330480470507\\
51.4428857715431	0.996284203569223\\
51.565130260521	0.996237928817378\\
51.687374749499	0.996191656214873\\
51.809619238477	0.996145385761607\\
51.9318637274549	0.99609911745748\\
52.0541082164329	0.996052851302393\\
52.1763527054108	0.996006587296246\\
52.2985971943888	0.995960325438939\\
52.4208416833667	0.995914065730373\\
52.5430861723447	0.995867808170446\\
52.6653306613226	0.995821552759061\\
52.7875751503006	0.995775299496116\\
52.9098196392786	0.995729048381512\\
53.0320641282565	0.99568279941515\\
53.1543086172345	0.995636552596929\\
53.2765531062124	0.99559030792675\\
53.3987975951904	0.995544065404512\\
53.5210420841683	0.995497825030117\\
53.6432865731463	0.995451586803464\\
53.7655310621242	0.995405350724454\\
53.8877755511022	0.995359116792987\\
54.0100200400802	0.995312885008963\\
54.1322645290581	0.995266655372283\\
54.2545090180361	0.995220427882846\\
54.376753507014	0.995174202540553\\
54.498997995992	0.995127979345305\\
54.6212424849699	0.995081758297001\\
54.7434869739479	0.995035539395541\\
54.8657314629259	0.994989322640827\\
54.9879759519038	0.994943108032758\\
55.1102204408818	0.994896895571235\\
55.2324649298597	0.994850685256157\\
55.3547094188377	0.994804477087426\\
55.4769539078156	0.994758271064942\\
55.5991983967936	0.994712067188604\\
55.7214428857715	0.994665865458313\\
55.8436873747495	0.99461966587397\\
55.9659318637275	0.994573468435475\\
56.0881763527054	0.994527273142728\\
56.2104208416834	0.99448107999563\\
56.3326653306613	0.99443488899408\\
56.4549098196393	0.99438870013798\\
56.5771543086172	0.994342513427229\\
56.6993987975952	0.994296328861728\\
56.8216432865731	0.994250146441377\\
56.9438877755511	0.994203966166077\\
57.0661322645291	0.994157788035728\\
57.188376753507	0.99411161205023\\
57.310621242485	0.994065438209484\\
57.4328657314629	0.99401926651339\\
57.5551102204409	0.993973096961848\\
57.6773547094188	0.99392692955476\\
57.7995991983968	0.993880764292024\\
57.9218436873747	0.993834601173543\\
58.0440881763527	0.993788440199215\\
58.1663326653307	0.993742281368942\\
58.2885771543086	0.993696124682624\\
58.4108216432866	0.993649970140161\\
58.5330661322645	0.993603817741454\\
58.6553106212425	0.993557667486404\\
58.7775551102204	0.993511519374909\\
58.8997995991984	0.993465373406872\\
59.0220440881764	0.993419229582193\\
59.1442885771543	0.993373087900771\\
59.2665330661323	0.993326948362508\\
59.3887775551102	0.993280810967303\\
59.5110220440882	0.993234675715058\\
59.6332665330661	0.993188542605673\\
59.7555110220441	0.993142411639047\\
59.877755511022	0.993096282815083\\
60	0.99305015613368\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/SIG/RadIntFunc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\columnwidth,
height=3/5*1\columnwidth,
%at={(2.6in,1.768in)},
%scale only axis,
xmin=0,
xmax=5,
xtick={0, 1, 2, 3, 4, 5},
xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
xlabel style={font=\color{white!15!black}},
xlabel={\(R_{PI}/R_{PI,max}\)},
ymin=0,
ymax=1,
ytick={0, 0.25,  0.5, 0.75, 1},
ylabel style={font=\color{white!15!black}},
ylabel={\(I/I_{max}\)},
axis background/.style={fill=white},
legend style={at={(0.4,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white}
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-5	0\\
-4.96031746031746	0.000439070404003656\\
-4.92063492063492	0.000912540096954157\\
-4.88095238095238	0.00142273054926445\\
-4.84126984126984	0.00197208688160297\\
-4.8015873015873	0.00256318168576078\\
-4.76190476190476	0.00319871872926004\\
-4.72222222222222	0.0038815365183539\\
-4.68253968253968	0.00461461169260692\\
-4.64285714285714	0.00540106222280952\\
-4.6031746031746	0.00624415038258156\\
-4.56349206349206	0.0071472854626699\\
-4.52380952380952	0.00811402619565548\\
-4.48412698412698	0.00914808285757077\\
-4.44444444444444	0.0102533190118006\\
-4.40476190476191	0.0114337528596136\\
-4.36507936507937	0.0126935581607625\\
-4.32539682539683	0.0140370646868121\\
-4.28571428571429	0.0154687581692222\\
-4.24603174603175	0.0169932797037421\\
-4.20634920634921	0.0186154245723782\\
-4.16666666666667	0.0203401404440952\\
-4.12698412698413	0.0221725249155172\\
-4.08730158730159	0.0241178223532213\\
-4.04761904761905	0.0261814199997795\\
-4.00793650793651	0.0283688433065225\\
-3.96825396825397	0.0306857504570707\\
-3.92857142857143	0.0331379260470366\\
-3.88888888888889	0.0357312738869383\\
-3.84920634920635	0.0384718088973029\\
-3.80952380952381	0.0413656480671795\\
-3.76984126984127	0.0444190004498378\\
-3.73015873015873	0.0476381561722986\\
-3.69047619047619	0.0510294744385404\\
-3.65079365079365	0.0545993705097416\\
-3.61111111111111	0.0583543016487615\\
-3.57142857142857	0.0623007520202233\\
-3.53174603174603	0.0664452165420405\\
-3.49206349206349	0.0707941836890136\\
-3.45238095238095	0.0753541172542045\\
-3.41269841269841	0.0801314370791679\\
-3.37301587301587	0.0851324987697513\\
-3.33333333333333	0.0903635724200689\\
-3.29365079365079	0.0958308203733659\\
-3.25396825396825	0.101540274054823\\
-3.21428571428571	0.107497809917839\\
-3.17460317460317	0.113709124552003\\
-3.13492063492063	0.12017970900771\\
-3.0952380952381	0.126914822399242\\
-3.05555555555556	0.133919464855027\\
-3.01587301587302	0.141198349890685\\
-2.97619047619048	0.14875587628732\\
-2.93650793650794	0.156596099564308\\
-2.8968253968254	0.164722703142472\\
-2.85714285714286	0.173138969300001\\
-2.81746031746032	0.181847750029721\\
-2.77777777777778	0.190851437912293\\
-2.73809523809524	0.200151937125547\\
-2.6984126984127	0.209750634715449\\
-2.65873015873016	0.219648372259005\\
-2.61904761904762	0.22984541805378\\
-2.57936507936508	0.240341439972547\\
-2.53968253968254	0.251135479124811\\
-2.5	0.262225924469597\\
-2.46031746031746	0.273610488525857\\
-2.42063492063492	0.285286184328068\\
-2.38095238095238	0.297249303775149\\
-2.34126984126984	0.309495397520478\\
-2.3015873015873	0.322019256549724\\
-2.26190476190476	0.334814895591272\\
-2.22222222222222	0.347875538501148\\
-2.18253968253968	0.361193605760724\\
-2.14285714285714	0.374760704220812\\
-2.1031746031746	0.388567619220291\\
-2.06349206349206	0.402604309200979\\
-2.02380952380952	0.41685990293314\\
-1.98412698412698	0.431322699457804\\
-1.94444444444444	0.445980170843006\\
-1.9047619047619	0.460818967841066\\
-1.86507936507937	0.475824928523344\\
-1.82539682539683	0.490983089957281\\
-1.78571428571429	0.506277702978324\\
-1.74603174603175	0.521692250096312\\
-1.70634920634921	0.537209466562331\\
-1.66666666666667	0.552811364607851\\
-1.62698412698413	0.568479260853291\\
-1.58730158730159	0.584193806868075\\
-1.54761904761905	0.599935022848753\\
-1.50793650793651	0.615682334366101\\
-1.46825396825397	0.631414612116186\\
-1.42857142857143	0.64711021459443\\
-1.38888888888889	0.662747033595746\\
-1.34920634920635	0.678302542427975\\
-1.30952380952381	0.693753846710184\\
-1.26984126984127	0.709077737612089\\
-1.23015873015873	0.724250747375905\\
-1.19047619047619	0.739249206947527\\
-1.15079365079365	0.754049305530134\\
-1.11111111111111	0.768627151860197\\
-1.07142857142857	0.782958836993565\\
-1.03174603174603	0.797020498377916\\
-0.992063492063492	0.810788384977373\\
-0.952380952380953	0.824238923205779\\
-0.912698412698413	0.837348783416822\\
-0.873015873015873	0.850094946692222\\
-0.833333333333333	0.862454771663416\\
-0.793650793650794	0.874406061097735\\
-0.753968253968254	0.885927127977057\\
-0.714285714285714	0.896996860795232\\
-0.674603174603175	0.907594787800424\\
-0.634920634920635	0.917701139909791\\
-0.595238095238095	0.927296912026652\\
-0.555555555555555	0.936363922494579\\
-0.515873015873016	0.944884870428535\\
-0.476190476190476	0.952843390670364\\
-0.436507936507937	0.96022410612455\\
-0.396825396825397	0.967012677240152\\
-0.357142857142857	0.97319584841616\\
-0.317460317460317	0.978761491120156\\
-0.277777777777778	0.983698643524004\\
-0.238095238095238	0.987997546475311\\
-0.198412698412699	0.991649675639443\\
-0.158730158730159	0.994647769663945\\
-0.119047619047619	0.99698585423511\\
-0.0793650793650791	0.998659261915154\\
-0.0396825396825395	0.999664647667802\\
0	1\\
0.0396825396825395	0.999664647667802\\
0.0793650793650791	0.998659261915154\\
0.119047619047619	0.99698585423511\\
0.158730158730159	0.994647769663945\\
0.198412698412699	0.991649675639443\\
0.238095238095238	0.987997546475311\\
0.277777777777778	0.983698643524004\\
0.317460317460317	0.978761491120156\\
0.357142857142857	0.97319584841616\\
0.396825396825397	0.967012677240152\\
0.436507936507937	0.96022410612455\\
0.476190476190476	0.952843390670364\\
0.515873015873016	0.944884870428535\\
0.555555555555555	0.936363922494579\\
0.595238095238095	0.927296912026652\\
0.634920634920635	0.917701139909791\\
0.674603174603175	0.907594787800424\\
0.714285714285714	0.896996860795232\\
0.753968253968254	0.885927127977057\\
0.793650793650794	0.874406061097735\\
0.833333333333333	0.862454771663416\\
0.873015873015873	0.850094946692222\\
0.912698412698413	0.837348783416822\\
0.952380952380953	0.824238923205779\\
0.992063492063492	0.810788384977373\\
1.03174603174603	0.797020498377916\\
1.07142857142857	0.782958836993565\\
1.11111111111111	0.768627151860197\\
1.15079365079365	0.754049305530134\\
1.19047619047619	0.739249206947527\\
1.23015873015873	0.724250747375905\\
1.26984126984127	0.709077737612089\\
1.30952380952381	0.693753846710184\\
1.34920634920635	0.678302542427975\\
1.38888888888889	0.662747033595746\\
1.42857142857143	0.64711021459443\\
1.46825396825397	0.631414612116186\\
1.50793650793651	0.615682334366101\\
1.54761904761905	0.599935022848753\\
1.58730158730159	0.584193806868075\\
1.62698412698413	0.568479260853291\\
1.66666666666667	0.552811364607851\\
1.70634920634921	0.537209466562331\\
1.74603174603175	0.521692250096312\\
1.78571428571429	0.506277702978324\\
1.82539682539683	0.490983089957281\\
1.86507936507936	0.475824928523344\\
1.90476190476191	0.460818967841066\\
1.94444444444444	0.445980170843006\\
1.98412698412698	0.431322699457804\\
2.02380952380952	0.41685990293314\\
2.06349206349206	0.402604309200979\\
2.1031746031746	0.388567619220291\\
2.14285714285714	0.374760704220812\\
2.18253968253968	0.361193605760724\\
2.22222222222222	0.347875538501148\\
2.26190476190476	0.334814895591272\\
2.3015873015873	0.322019256549724\\
2.34126984126984	0.309495397520478\\
2.38095238095238	0.297249303775149\\
2.42063492063492	0.285286184328068\\
2.46031746031746	0.273610488525857\\
2.5	0.262225924469597\\
2.53968253968254	0.251135479124811\\
2.57936507936508	0.240341439972547\\
2.61904761904762	0.22984541805378\\
2.65873015873016	0.219648372259005\\
2.6984126984127	0.209750634715449\\
2.73809523809524	0.200151937125547\\
2.77777777777778	0.190851437912293\\
2.81746031746032	0.181847750029721\\
2.85714285714286	0.173138969300001\\
2.8968253968254	0.164722703142472\\
2.93650793650794	0.156596099564308\\
2.97619047619048	0.14875587628732\\
3.01587301587302	0.141198349890685\\
3.05555555555556	0.133919464855027\\
3.09523809523809	0.126914822399242\\
3.13492063492063	0.12017970900771\\
3.17460317460317	0.113709124552003\\
3.21428571428571	0.107497809917839\\
3.25396825396825	0.101540274054823\\
3.29365079365079	0.0958308203733659\\
3.33333333333333	0.0903635724200689\\
3.37301587301587	0.0851324987697513\\
3.41269841269841	0.0801314370791679\\
3.45238095238095	0.0753541172542045\\
3.49206349206349	0.0707941836890136\\
3.53174603174603	0.0664452165420405\\
3.57142857142857	0.0623007520202233\\
3.61111111111111	0.0583543016487615\\
3.65079365079365	0.0545993705097416\\
3.69047619047619	0.0510294744385404\\
3.73015873015873	0.0476381561722986\\
3.76984126984127	0.0444190004498378\\
3.80952380952381	0.0413656480671795\\
3.84920634920635	0.0384718088973029\\
3.88888888888889	0.0357312738869383\\
3.92857142857143	0.0331379260470366\\
3.96825396825397	0.0306857504570707\\
4.00793650793651	0.0283688433065225\\
4.04761904761905	0.0261814199997795\\
4.08730158730159	0.0241178223532213\\
4.12698412698413	0.0221725249155172\\
4.16666666666667	0.0203401404440952\\
4.20634920634921	0.0186154245723782\\
4.24603174603175	0.0169932797037421\\
4.28571428571429	0.0154687581692222\\
4.32539682539683	0.0140370646868121\\
4.36507936507937	0.0126935581607625\\
4.40476190476191	0.0114337528596136\\
4.44444444444444	0.0102533190118006\\
4.48412698412698	0.00914808285757077\\
4.52380952380952	0.00811402619565548\\
4.56349206349206	0.0071472854626699\\
4.6031746031746	0.00624415038258156\\
4.64285714285714	0.00540106222280952\\
4.68253968253968	0.00461461169260692\\
4.72222222222222	0.0038815365183539\\
4.76190476190476	0.00319871872926004\\
4.8015873015873	0.00256318168576078\\
4.84126984126984	0.00197208688160297\\
4.88095238095238	0.00142273054926445\\
4.92063492063492	0.000912540096954157\\
4.96031746031746	0.000439070404003656\\
5	0\\
};
\addlegendentry{Gaussian}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.0197628458498024	0.252327388320769\\
0.0395256916996047	0.252447164898915\\
0.0592885375494071	0.252550944759613\\
0.0790513833992095	0.252642178265054\\
0.0988142292490119	0.252724315777424\\
0.118577075098814	0.252800807658913\\
0.138339920948617	0.252875104271708\\
0.158102766798419	0.252950655977998\\
0.177865612648221	0.253030913139971\\
0.197628458498024	0.253119326119815\\
0.217391304347826	0.253219345279718\\
0.237154150197628	0.253334420981869\\
0.256916996047431	0.253468003588457\\
0.276679841897233	0.253623283344217\\
0.296442687747036	0.253801441455264\\
0.316205533596838	0.254002723627655\\
0.33596837944664	0.254227370349488\\
0.355731225296443	0.254475622108862\\
0.375494071146245	0.254747678494354\\
0.395256916996047	0.255043190314824\\
0.41501976284585	0.255361416083169\\
0.434782608695652	0.255701605819213\\
0.454545454545455	0.256063021457754\\
0.474308300395257	0.256445576220386\\
0.494071146245059	0.256850157852351\\
0.513833992094862	0.257277733970749\\
0.533596837944664	0.257729269714035\\
0.553359683794466	0.258205620927891\\
0.573122529644269	0.258707493510142\\
0.592885375494071	0.259235582493161\\
0.612648221343874	0.259790611458866\\
0.632411067193676	0.26037399139288\\
0.652173913043478	0.260987838223056\\
0.671936758893281	0.261634216550236\\
0.691699604743083	0.26231406735492\\
0.711462450592885	0.263027526044527\\
0.731225296442688	0.263774752865566\\
0.75098814229249	0.264556035121208\\
0.770750988142292	0.265371676902236\\
0.790513833992095	0.266221565929886\\
0.810276679841897	0.267104943474321\\
0.8300395256917	0.26802099346543\\
0.849802371541502	0.268968472938808\\
0.869565217391304	0.269945139987324\\
0.889328063241107	0.270948638584145\\
0.909090909090909	0.271976709172554\\
0.928853754940711	0.273027116806826\\
0.948616600790514	0.274097916078583\\
0.968379446640316	0.275187631051057\\
0.988142292490119	0.276295281415111\\
1.00790513833992	0.277421797876403\\
1.02766798418972	0.278568607565583\\
1.04743083003953	0.279737032945758\\
1.06719367588933	0.280928304316369\\
1.08695652173913	0.282143206783392\\
1.10671936758893	0.283382116596436\\
1.12648221343874	0.284645836946336\\
1.14624505928854	0.285935206410815\\
1.16600790513834	0.287248767303323\\
1.18577075098814	0.28858335459948\\
1.20553359683794	0.289937364371164\\
1.22529644268775	0.291310750339842\\
1.24505928853755	0.292706196949843\\
1.26482213438735	0.294127643701114\\
1.28458498023715	0.295577978256093\\
1.30434782608696	0.297058660508607\\
1.32411067193676	0.298572039153562\\
1.34387351778656	0.30011886673436\\
1.36363636363636	0.301696541507798\\
1.38339920948617	0.303303993764634\\
1.40316205533597	0.304942415526772\\
1.42292490118577	0.306608536812077\\
1.44268774703557	0.308298640686728\\
1.46245059288538	0.310012695758569\\
1.48221343873518	0.311751359271785\\
1.50197628458498	0.313513743889006\\
1.52173913043478	0.315299637344279\\
1.54150197628459	0.317110088515137\\
1.56126482213439	0.318947071985984\\
1.58102766798419	0.320813062461476\\
1.60079051383399	0.322713581784755\\
1.62055335968379	0.324652834145901\\
1.6403162055336	0.326631652160172\\
1.6600790513834	0.328650470147698\\
1.6798418972332	0.330713786995796\\
1.699604743083	0.332828538500197\\
1.71936758893281	0.335002135003961\\
1.73913043478261	0.337238003843973\\
1.75889328063241	0.339536920611825\\
1.77865612648221	0.341898401320748\\
1.79841897233202	0.344324144143327\\
1.81818181818182	0.346816104357274\\
1.83794466403162	0.349374198758226\\
1.85770750988142	0.351996916717881\\
1.87747035573123	0.354681380059111\\
1.89723320158103	0.357422089331065\\
1.91699604743083	0.360212082802564\\
1.93675889328063	0.3630463725614\\
1.95652173913043	0.365922148148761\\
1.97628458498024	0.368838195431884\\
1.99604743083004	0.371793659851577\\
2.01581027667984	0.374788516476051\\
2.03557312252964	0.377826189759061\\
2.05533596837945	0.380912208929485\\
2.07509881422925	0.384053826712148\\
2.09486166007905	0.38725836883674\\
2.11462450592885	0.39052738468471\\
2.13438735177866	0.393867618320628\\
2.15415019762846	0.39729030684759\\
2.17391304347826	0.400805018563724\\
2.19367588932806	0.404418726230638\\
2.21343873517787	0.408136768156242\\
2.23320158102767	0.411966979601251\\
2.25296442687747	0.415916326564097\\
2.27272727272727	0.419985786810196\\
2.29249011857708	0.424174949152371\\
2.31225296442688	0.428482209553964\\
2.33201581027668	0.432905703590447\\
2.35177865612648	0.437448331238458\\
2.37154150197628	0.442114765950424\\
2.39130434782609	0.446908682289987\\
2.41106719367589	0.451831504885856\\
2.43083003952569	0.456881587285562\\
2.45059288537549	0.462060822322846\\
2.4703557312253	0.467373708580811\\
2.4901185770751	0.472825397688857\\
2.5098814229249	0.478418054785043\\
2.5296442687747	0.484150543034561\\
2.54940711462451	0.490024129964668\\
2.56916996047431	0.496046141805928\\
2.58893280632411	0.50222726619321\\
2.60869565217391	0.508578804633479\\
2.62845849802372	0.515112322862939\\
2.64822134387352	0.521840596500478\\
2.66798418972332	0.528776952719445\\
2.68774703557312	0.535937086556993\\
2.70750988142292	0.543341176215325\\
2.72727272727273	0.55100947586649\\
2.74703557312253	0.558963964534302\\
2.76679841897233	0.567227611890078\\
2.78656126482213	0.575824179146271\\
2.80632411067194	0.58478294455666\\
2.82608695652174	0.594140655107754\\
2.84584980237154	0.603939648478603\\
2.86561264822134	0.614221220345493\\
2.88537549407115	0.62503274426584\\
2.90513833992095	0.636424823983977\\
2.92490118577075	0.648450194623189\\
2.94466403162055	0.661166626322381\\
2.96442687747036	0.674624436902416\\
2.98418972332016	0.688868367923965\\
3.00395256916996	0.703932889917771\\
3.02371541501976	0.719846331607342\\
3.04347826086957	0.736632396304053\\
3.06324110671937	0.754293480691041\\
3.08300395256917	0.77279679192979\\
3.10276679841897	0.792084688860615\\
3.12252964426877	0.812068657498063\\
3.14229249011858	0.832624035415329\\
3.16205533596838	0.853574284669715\\
3.18181818181818	0.874668227886278\\
3.20158102766798	0.895586754219727\\
3.22134387351779	0.915943492588867\\
3.24110671936759	0.935296204734421\\
3.26086956521739	0.953156419686041\\
3.28063241106719	0.968976788239125\\
3.300395256917	0.982165499444745\\
3.3201581027668	0.992118681065139\\
3.3399209486166	0.998246945515084\\
3.3596837944664	1\\
3.37944664031621	0.996895347557424\\
3.39920948616601	0.988561560243809\\
3.41897233201581	0.974744214837295\\
3.43873517786561	0.955322030838304\\
3.45849802371542	0.930321282092426\\
3.47826086956522	0.8999527243079\\
3.49802371541502	0.864618491780636\\
3.51778656126482	0.824874130240333\\
3.53754940711462	0.781407226549736\\
3.55731225296443	0.734990827633008\\
3.57707509881423	0.686453258756476\\
3.59683794466403	0.636659247640111\\
3.61660079051383	0.586475630020249\\
3.63636363636364	0.536735252736955\\
3.65612648221344	0.488202390329822\\
3.67588932806324	0.441547275811873\\
3.69565217391304	0.397293142093062\\
3.71541501976285	0.355827932385105\\
3.73517786561265	0.317409408855299\\
3.75494071146245	0.28220495965162\\
3.77470355731225	0.250286543945922\\
3.79446640316206	0.221623935704537\\
3.81422924901186	0.196079652380489\\
3.83399209486166	0.173464032312526\\
3.85375494071146	0.153564217980404\\
3.87351778656127	0.136143055842376\\
3.89328063241107	0.120942470266755\\
3.91304347826087	0.10770730007982\\
3.93280632411067	0.0961921789367348\\
3.95256916996047	0.0861712893337306\\
3.97233201581028	0.0774410187028584\\
3.99209486166008	0.0698161410225846\\
4.01185770750988	0.0631384593073556\\
4.03162055335968	0.0572645021885174\\
4.05138339920949	0.0520707108314735\\
4.07114624505929	0.0474535087407068\\
4.09090909090909	0.043324613682328\\
4.11067193675889	0.0396083413028657\\
4.1304347826087	0.0362403974935927\\
4.1501976284585	0.0331748762082493\\
4.1699604743083	0.0303783138935241\\
4.1897233201581	0.0278268081215547\\
4.20948616600791	0.0254986052399997\\
4.22924901185771	0.0233680656966234\\
4.24901185770751	0.0214136977378218\\
4.26877470355731	0.0196187801729671\\
4.28853754940711	0.0179721235218655\\
4.30830039525692	0.0164610704390852\\
4.32806324110672	0.0150689205522382\\
4.34782608695652	0.0137816662747735\\
4.36758893280632	0.0125891034567796\\
4.38735177865613	0.0114875245479177\\
4.40711462450593	0.0104765869226642\\
4.42687747035573	0.00955371813034822\\
4.44664031620553	0.00871620563697543\\
4.46640316205534	0.00795977810480492\\
4.48616600790514	0.0072806758319852\\
4.50592885375494	0.00667838120146269\\
4.52569169960474	0.00615216205553749\\
4.54545454545455	0.00569193742176638\\
4.56521739130435	0.00528527626069625\\
4.58498023715415	0.00492240907928051\\
4.60474308300395	0.0045935953907203\\
4.62450592885375	0.00429181166512689\\
4.64426877470356	0.00401106464324434\\
4.66403162055336	0.00374682529253386\\
4.68379446640316	0.0034926564495119\\
4.70355731225296	0.00324246266449801\\
4.72332015810277	0.00298946158782635\\
4.74308300395257	0.00272968351173677\\
4.76284584980237	0.00246167430484076\\
4.78260869565217	0.00218216170397051\\
4.80237154150198	0.00189186647469782\\
4.82213438735178	0.0015956479918469\\
4.84189723320158	0.00130035859624236\\
4.86166007905138	0.00101646668045615\\
4.88142292490119	0.000755712006710899\\
4.90118577075099	0.000526802932556397\\
4.92094861660079	0.000334930522003142\\
4.94071146245059	0.000186041745968398\\
4.9604743083004	8.14969050137693e-05\\
4.9802371541502	2.02490136609152e-05\\
5	0\\
};
\addlegendentry{Ring-shaped}

\addplot [color=mycolor1, line width=1.0pt, dash pattern=on 4pt off 3pt on 2pt off 3pt]
  table[row sep=crcr]{%
0.0197628458498024	1\\
0.0395256916996047	0.999969719230833\\
0.0592885375494071	0.999941159470758\\
0.0790513833992095	0.999914021922994\\
0.0988142292490119	0.99988800779076\\
0.118577075098814	0.999862818277277\\
0.138339920948617	0.999838154585762\\
0.158102766798419	0.999813717919437\\
0.177865612648221	0.99978920948152\\
0.197628458498024	0.99976433047523\\
0.217391304347826	0.999738782103787\\
0.237154150197628	0.99971226557041\\
0.256916996047431	0.99968448207832\\
0.276679841897233	0.999655132830733\\
0.296442687747036	0.999623919030872\\
0.316205533596838	0.999590541933171\\
0.33596837944664	0.999554705495702\\
0.355731225296443	0.999516117667557\\
0.375494071146245	0.999474486718826\\
0.395256916996047	0.999429520919596\\
0.41501976284585	0.999380928539958\\
0.434782608695652	0.999328417941639\\
0.454545454545455	0.999271729320118\\
0.474308300395257	0.999210681252455\\
0.494071146245059	0.999145104163838\\
0.513833992094862	0.999074828479454\\
0.533596837944664	0.998999684624491\\
0.553359683794466	0.998919503076246\\
0.573122529644269	0.998834114502503\\
0.592885375494071	0.998743349614559\\
0.612648221343874	0.998647039123711\\
0.632411067193676	0.99854501399491\\
0.652173913043478	0.998437130101703\\
0.671936758893281	0.998323288858623\\
0.691699604743083	0.998203396537464\\
0.711462450592885	0.998077359410018\\
0.731225296442688	0.997945094973534\\
0.75098814229249	0.99780668360588\\
0.770750988142292	0.997662328519632\\
0.790513833992095	0.997512235698419\\
0.810276679841897	0.997356536454343\\
0.8300395256917	0.997195182613639\\
0.849802371541502	0.997028099665689\\
0.869565217391304	0.996855256274333\\
0.889328063241107	0.996676735488075\\
0.909090909090909	0.996492639083609\\
0.928853754940711	0.996303068618312\\
0.948616600790514	0.996108124147662\\
0.968379446640316	0.99590790509789\\
0.988142292490119	0.995702510893845\\
1.00790513833992	0.995492049626969\\
1.02766798418972	0.995276659556944\\
1.04743083003953	0.995056483191404\\
1.06719367588933	0.994831608872099\\
1.08695652173913	0.994602070222059\\
1.10671936758893	0.99436789842256\\
1.12648221343874	0.994129121092479\\
1.14624505928854	0.9938857581165\\
1.16600790513834	0.993637827446904\\
1.18577075098814	0.993385313375887\\
1.20553359683794	0.993128157614189\\
1.22529644268775	0.992866297489897\\
1.24505928853755	0.992599643986074\\
1.26482213438735	0.992328086916094\\
1.28458498023715	0.992051487109135\\
1.30434782608696	0.991769592076017\\
1.32411067193676	0.991482091778118\\
1.34387351778656	0.991188571874586\\
1.36363636363636	0.990888594958188\\
1.38339920948617	0.990581732046952\\
1.40316205533597	0.990267566853754\\
1.42292490118577	0.989945645736421\\
1.44268774703557	0.989615346551107\\
1.46245059288538	0.989275994109898\\
1.48221343873518	0.988926859252065\\
1.50197628458498	0.988567187237922\\
1.52173913043478	0.988196200872404\\
1.54150197628459	0.987812947513156\\
1.56126482213439	0.987416369438113\\
1.58102766798419	0.987005382201553\\
1.60079051383399	0.986578928567383\\
1.62055335968379	0.986136025342606\\
1.6403162055336	0.985675694737679\\
1.6600790513834	0.985196910255305\\
1.6798418972332	0.984698550682936\\
1.699604743083	0.984179332760031\\
1.71936758893281	0.983637953581022\\
1.73913043478261	0.983073125235228\\
1.75889328063241	0.982483565779475\\
1.77865612648221	0.981867978845976\\
1.79841897233202	0.981225003501711\\
1.81818181818182	0.980553114995012\\
1.83794466403162	0.979850744116037\\
1.85770750988142	0.979116320805697\\
1.87747035573123	0.978348274647922\\
1.89723320158103	0.977544982928521\\
1.91699604743083	0.976704703152315\\
1.93675889328063	0.975825625175355\\
1.95652173913043	0.974905876736449\\
1.97628458498024	0.973943515593679\\
1.99604743083004	0.972936443877325\\
2.01581027667984	0.9718824304837\\
2.03557312252964	0.970779127070351\\
2.05533596837945	0.969624107580904\\
2.07509881422925	0.968414822252095\\
2.09486166007905	0.967148634594241\\
2.11462450592885	0.96582276769258\\
2.13438735177866	0.964434276726406\\
2.15415019762846	0.962980028871452\\
2.17391304347826	0.961456740801615\\
2.19367588932806	0.959860979622857\\
2.21343873517787	0.958189258614612\\
2.23320158102767	0.956437943577845\\
2.25296442687747	0.954603252767788\\
2.27272727272727	0.952681227102973\\
2.29249011857708	0.950667791943592\\
2.31225296442688	0.94855879728481\\
2.33201581027668	0.946349963299446\\
2.35177865612648	0.944036831862849\\
2.37154150197628	0.941614836676736\\
2.39130434782609	0.939079354378193\\
2.41106719367589	0.936425598049917\\
2.43083003952569	0.933648590020798\\
2.45059288537549	0.930743207715885\\
2.4703557312253	0.927704227895772\\
2.4901185770751	0.92452612014836\\
2.5098814229249	0.921203598694906\\
2.5296442687747	0.917731864755494\\
2.54940711462451	0.914105770755319\\
2.56916996047431	0.910319561152616\\
2.58893280632411	0.906367463879572\\
2.60869565217391	0.902243818752994\\
2.62845849802372	0.897943291487107\\
2.64822134387352	0.89346053461676\\
2.66798418972332	0.88878934788905\\
2.68774703557312	0.88392276849798\\
2.70750988142292	0.878853918122682\\
2.72727272727273	0.873575966912141\\
2.74703557312253	0.868081694721072\\
2.76679841897233	0.862364080919354\\
2.78656126482213	0.856416292178191\\
2.80632411067194	0.850230921843315\\
2.82608695652174	0.843799883614635\\
2.84584980237154	0.837114529663878\\
2.86561264822134	0.830165922684873\\
2.88537549407115	0.822946090871552\\
2.90513833992095	0.815447093793328\\
2.92490118577075	0.807659523421881\\
2.94466403162055	0.799573043240381\\
2.96442687747036	0.791177761733227\\
2.98418972332016	0.782463974927878\\
3.00395256916996	0.773422433468912\\
3.02371541501976	0.764043744266039\\
3.04347826086957	0.754317391058637\\
3.06324110671937	0.744233024023065\\
3.08300395256917	0.733780498952515\\
3.10276679841897	0.722950210930617\\
3.12252964426877	0.711733614771742\\
3.14229249011858	0.700123851564066\\
3.16205533596838	0.688116724800488\\
3.18181818181818	0.675709635929075\\
3.20158102766798	0.66290178713441\\
3.22134387351779	0.649695139616869\\
3.24110671936759	0.636096376138988\\
3.26086956521739	0.622115933268303\\
3.28063241106719	0.607767827612606\\
3.300395256917	0.593069012544176\\
3.3201581027668	0.578040452533613\\
3.3399209486166	0.562707376647618\\
3.3596837944664	0.547099435904961\\
3.37944664031621	0.531249618711244\\
3.39920948616601	0.515195501944058\\
3.41897233201581	0.498978427199026\\
3.43873517786561	0.482641767307928\\
3.45849802371542	0.466230922606777\\
3.47826086956522	0.4497933484613\\
3.49802371541502	0.433378505022335\\
3.51778656126482	0.417037355876892\\
3.53754940711462	0.40081949160574\\
3.55731225296443	0.384770701537678\\
3.57707509881423	0.36893467319527\\
3.59683794466403	0.353353246191685\\
3.61660079051383	0.338066182411759\\
3.63636363636364	0.323110480320369\\
3.65612648221344	0.308519618196139\\
3.67588932806324	0.294322407535572\\
3.69565217391304	0.280543345819113\\
3.71541501976285	0.267201244898478\\
3.73517786561265	0.2543097305454\\
3.75494071146245	0.24188035242442\\
3.77470355731225	0.229922932496269\\
3.79446640316206	0.218441599820199\\
3.81422924901186	0.20743423801528\\
3.83399209486166	0.196895254908373\\
3.85375494071146	0.186817370933698\\
3.87351778656127	0.177192503466419\\
3.89328063241107	0.168011064738493\\
3.91304347826087	0.159260389731855\\
3.93280632411067	0.150926780176372\\
3.95256916996047	0.142994862816536\\
3.97233201581028	0.135447593505399\\
3.99209486166008	0.128267561907759\\
4.01185770750988	0.121438320813002\\
4.03162055335968	0.114946154238402\\
4.05138339920949	0.108776833220188\\
4.07114624505929	0.102914761958094\\
4.09090909090909	0.0973449472939414\\
4.11067193675889	0.0920542515003706\\
4.1304347826087	0.0870309031814065\\
4.1501976284585	0.0822626173095119\\
4.1699604743083	0.0777354458164879\\
4.1897233201581	0.0734356725621316\\
4.20948616600791	0.0693514184467267\\
4.22924901185771	0.065471606005257\\
4.24901185770751	0.0617856974375184\\
4.26877470355731	0.0582837776827924\\
4.28853754940711	0.054957029721282\\
4.30830039525692	0.051796929409218\\
4.32806324110672	0.048794668787643\\
4.34782608695652	0.0459417406995761\\
4.36758893280632	0.0432306811150404\\
4.38735177865613	0.0406548087337111\\
4.40711462450593	0.0382079005042418\\
4.42687747035573	0.0358832429191476\\
4.44664031620553	0.0336738673802643\\
4.46640316205534	0.0315739751436903\\
4.48616600790514	0.0295784376518646\\
4.50592885375494	0.0276814911015781\\
4.52569169960474	0.0258770763316781\\
4.54545454545455	0.0241599967531693\\
4.56521739130435	0.0225257597752495\\
4.58498023715415	0.0209699219735599\\
4.60474308300395	0.0194879480158323\\
4.62450592885375	0.0180752058671269\\
4.64426877470356	0.016727724603051\\
4.66403162055336	0.0154420827389265\\
4.68379446640316	0.0142146036610368\\
4.70355731225296	0.0130416800889675\\
4.72332015810277	0.0119199729135032\\
4.74308300395257	0.010846183469953\\
4.76284584980237	0.00981707214727702\\
4.78260869565217	0.00882941344532027\\
4.80237154150198	0.00788011707099172\\
4.82213438735178	0.00696671939629412\\
4.84189723320158	0.0060866363944767\\
4.86166007905138	0.00523702976492177\\
4.88142292490119	0.00441519994616436\\
4.90118577075099	0.00361895492728797\\
4.92094861660079	0.00284693961656121\\
4.94071146245059	0.00209854428796004\\
4.9604743083004	0.00137374580023672\\
4.9802371541502	0.000673497924118274\\
5	0\\
};
\addlegendentry{Plateau-shaped}

\end{axis}
\end{tikzpicture}%
